Dynamic Atomic Column Detection in Transmission Electron Microscopy Videos via Ridge Estimation

Ridge detection is a classical tool to extract curvilinear features in image processing. As such, it has great promise in applications to material science problems; specifically, for trend filtering relatively stable atom-shaped objects in image sequences, such as Transmission Electron Microscopy (TEM) videos. Standard analysis of TEM videos is limited to frame-by-frame object recognition. We instead harness temporal correlation across frames through simultaneous analysis of long image sequences, specified as a spatio-temporal image tensor. We define new ridge detection algorithms to non-parametrically estimate explicit trajectories of atomic-level object locations as a continuous function of time. Our approach is specially tailored to handle temporal analysis of objects that seemingly stochastically disappear and subsequently reappear throughout a sequence. We demonstrate that the proposed method is highly effective and efficient in simulation scenarios, and delivers notable performance improvements in TEM experiments compared to other material science benchmarks.

==> Ridge Detection (ims template)/imgs/app_dynamic.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-12-07 15:03:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.75,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 46.04, 80.41) rectangle (464.25,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 46.04, 80.41) rectangle (464.25,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.04, 80.41) rectangle ( 48.13,175.18);

\path[fill=fillColor] ( 48.13, 80.41) rectangle ( 50.22,175.18);

\path[fill=fillColor] ( 50.22, 80.41) rectangle ( 52.31,175.18);

\path[fill=fillColor] ( 52.31, 80.41) rectangle ( 54.40,175.18);

\path[fill=fillColor] ( 54.40, 80.41) rectangle ( 56.49,175.18);

\path[fill=fillColor] ( 56.49, 80.41) rectangle ( 58.58,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 58.58, 80.41) rectangle ( 60.67,175.18);

\path[fill=fillColor] ( 60.67, 80.41) rectangle ( 62.76,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 62.76, 80.41) rectangle ( 64.86,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 64.86, 80.41) rectangle ( 66.95,175.18);

\path[fill=fillColor] ( 66.95, 80.41) rectangle ( 69.04,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 69.04, 80.41) rectangle ( 71.13,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 71.13, 80.41) rectangle ( 73.22,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 73.22, 80.41) rectangle ( 75.31,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.31, 80.41) rectangle ( 77.40,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 77.40, 80.41) rectangle ( 79.49,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 79.49, 80.41) rectangle ( 81.58,175.18);

\path[fill=fillColor] ( 81.58, 80.41) rectangle ( 83.68,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.68, 80.41) rectangle ( 85.77,175.18);

\path[fill=fillColor] ( 85.77, 80.41) rectangle ( 87.86,175.18);

\path[fill=fillColor] ( 87.86, 80.41) rectangle ( 89.95,175.18);

\path[fill=fillColor] ( 89.95, 80.41) rectangle ( 92.04,175.18);

\path[fill=fillColor] ( 92.04, 80.41) rectangle ( 94.13,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 94.13, 80.41) rectangle ( 96.22,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 96.22, 80.41) rectangle ( 98.31,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 98.31, 80.41) rectangle (100.40,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (100.40, 80.41) rectangle (102.50,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (102.50, 80.41) rectangle (104.59,175.18);

\path[fill=fillColor] (104.59, 80.41) rectangle (106.68,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (106.68, 80.41) rectangle (108.77,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (108.77, 80.41) rectangle (110.86,175.18);

\path[fill=fillColor] (110.86, 80.41) rectangle (112.95,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (112.95, 80.41) rectangle (115.04,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (115.04, 80.41) rectangle (117.13,175.18);

\path[fill=fillColor] (117.13, 80.41) rectangle (119.22,175.18);

\path[fill=fillColor] (119.22, 80.41) rectangle (121.32,175.18);

\path[fill=fillColor] (121.32, 80.41) rectangle (123.41,175.18);

\path[fill=fillColor] (123.41, 80.41) rectangle (125.50,175.18);

\path[fill=fillColor] (125.50, 80.41) rectangle (127.59,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (127.59, 80.41) rectangle (129.68,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (129.68, 80.41) rectangle (131.77,175.18);

\path[fill=fillColor] (131.77, 80.41) rectangle (133.86,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (133.86, 80.41) rectangle (135.95,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (135.95, 80.41) rectangle (138.04,175.18);

\path[fill=fillColor] (138.04, 80.41) rectangle (140.14,175.18);

\path[fill=fillColor] (140.14, 80.41) rectangle (142.23,175.18);

\path[fill=fillColor] (142.23, 80.41) rectangle (144.32,175.18);

\path[fill=fillColor] (144.32, 80.41) rectangle (146.41,175.18);

\path[fill=fillColor] (146.41, 80.41) rectangle (148.50,175.18);

\path[fill=fillColor] (148.50, 80.41) rectangle (150.59,175.18);

\path[fill=fillColor] (150.59, 80.41) rectangle (152.68,175.18);

\path[fill=fillColor] (152.68, 80.41) rectangle (154.77,175.18);

\path[fill=fillColor] (154.77, 80.41) rectangle (156.86,175.18);

\path[fill=fillColor] (156.86, 80.41) rectangle (158.96,175.18);

\path[fill=fillColor] (158.96, 80.41) rectangle (161.05,175.18);

\path[fill=fillColor] (161.05, 80.41) rectangle (163.14,175.18);

\path[fill=fillColor] (163.14, 80.41) rectangle (165.23,175.18);

\path[fill=fillColor] (165.23, 80.41) rectangle (167.32,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (167.32, 80.41) rectangle (169.41,175.18);

\path[fill=fillColor] (169.41, 80.41) rectangle (171.50,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (171.50, 80.41) rectangle (173.59,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (173.59, 80.41) rectangle (175.68,175.18);

\path[fill=fillColor] (175.68, 80.41) rectangle (177.78,175.18);

\path[fill=fillColor] (177.78, 80.41) rectangle (179.87,175.18);

\path[fill=fillColor] (179.87, 80.41) rectangle (181.96,175.18);

\path[fill=fillColor] (181.96, 80.41) rectangle (184.05,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (184.05, 80.41) rectangle (186.14,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.14, 80.41) rectangle (188.23,175.18);

\path[fill=fillColor] (188.23, 80.41) rectangle (190.32,175.18);

\path[fill=fillColor] (190.32, 80.41) rectangle (192.41,175.18);

\path[fill=fillColor] (192.41, 80.41) rectangle (194.50,175.18);

\path[fill=fillColor] (194.50, 80.41) rectangle (196.59,175.18);

\path[fill=fillColor] (196.59, 80.41) rectangle (198.69,175.18);

\path[fill=fillColor] (198.69, 80.41) rectangle (200.78,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (200.78, 80.41) rectangle (202.87,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (202.87, 80.41) rectangle (204.96,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.96, 80.41) rectangle (207.05,175.18);

\path[fill=fillColor] (207.05, 80.41) rectangle (209.14,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (209.14, 80.41) rectangle (211.23,175.18);

\path[fill=fillColor] (211.23, 80.41) rectangle (213.32,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (213.32, 80.41) rectangle (215.41,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (215.41, 80.41) rectangle (217.51,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (217.51, 80.41) rectangle (219.60,175.18);

\path[fill=fillColor] (219.60, 80.41) rectangle (221.69,175.18);

\path[fill=fillColor] (221.69, 80.41) rectangle (223.78,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (223.78, 80.41) rectangle (225.87,175.18);

\path[fill=fillColor] (225.87, 80.41) rectangle (227.96,175.18);

\path[fill=fillColor] (227.96, 80.41) rectangle (230.05,175.18);

\path[fill=fillColor] (230.05, 80.41) rectangle (232.14,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (232.14, 80.41) rectangle (234.23,175.18);

\path[fill=fillColor] (234.23, 80.41) rectangle (236.33,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (236.33, 80.41) rectangle (238.42,175.18);

\path[fill=fillColor] (238.42, 80.41) rectangle (240.51,175.18);

\path[fill=fillColor] (240.51, 80.41) rectangle (242.60,175.18);

\path[fill=fillColor] (242.60, 80.41) rectangle (244.69,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (244.69, 80.41) rectangle (246.78,175.18);

\path[fill=fillColor] (246.78, 80.41) rectangle (248.87,175.18);

\path[fill=fillColor] (248.87, 80.41) rectangle (250.96,175.18);

\path[fill=fillColor] (250.96, 80.41) rectangle (253.05,175.18);

\path[fill=fillColor] (253.05, 80.41) rectangle (255.15,175.18);

\path[fill=fillColor] (255.15, 80.41) rectangle (257.24,175.18);

\path[fill=fillColor] (257.24, 80.41) rectangle (259.33,175.18);

\path[fill=fillColor] (259.33, 80.41) rectangle (261.42,175.18);

\path[fill=fillColor] (261.42, 80.41) rectangle (263.51,175.18);

\path[fill=fillColor] (263.51, 80.41) rectangle (265.60,175.18);

\path[fill=fillColor] (265.60, 80.41) rectangle (267.69,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (267.69, 80.41) rectangle (269.78,175.18);

\path[fill=fillColor] (269.78, 80.41) rectangle (271.87,175.18);

\path[fill=fillColor] (271.87, 80.41) rectangle (273.97,175.18);

\path[fill=fillColor] (273.97, 80.41) rectangle (276.06,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (276.06, 80.41) rectangle (278.15,175.18);

\path[fill=fillColor] (278.15, 80.41) rectangle (280.24,175.18);

\path[fill=fillColor] (280.24, 80.41) rectangle (282.33,175.18);

\path[fill=fillColor] (282.33, 80.41) rectangle (284.42,175.18);

\path[fill=fillColor] (284.42, 80.41) rectangle (286.51,175.18);

\path[fill=fillColor] (286.51, 80.41) rectangle (288.60,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (288.60, 80.41) rectangle (290.69,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (290.69, 80.41) rectangle (292.79,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (292.79, 80.41) rectangle (294.88,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (294.88, 80.41) rectangle (296.97,175.18);

\path[fill=fillColor] (296.97, 80.41) rectangle (299.06,175.18);

\path[fill=fillColor] (299.06, 80.41) rectangle (301.15,175.18);

\path[fill=fillColor] (301.15, 80.41) rectangle (303.24,175.18);

\path[fill=fillColor] (303.24, 80.41) rectangle (305.33,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (305.33, 80.41) rectangle (307.42,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (307.42, 80.41) rectangle (309.51,175.18);

\path[fill=fillColor] (309.51, 80.41) rectangle (311.61,175.18);

\path[fill=fillColor] (311.61, 80.41) rectangle (313.70,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.70, 80.41) rectangle (315.79,175.18);

\path[fill=fillColor] (315.79, 80.41) rectangle (317.88,175.18);

\path[fill=fillColor] (317.88, 80.41) rectangle (319.97,175.18);

\path[fill=fillColor] (319.97, 80.41) rectangle (322.06,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (322.06, 80.41) rectangle (324.15,175.18);

\path[fill=fillColor] (324.15, 80.41) rectangle (326.24,175.18);

\path[fill=fillColor] (326.24, 80.41) rectangle (328.33,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (328.33, 80.41) rectangle (330.42,175.18);

\path[fill=fillColor] (330.42, 80.41) rectangle (332.52,175.18);

\path[fill=fillColor] (332.52, 80.41) rectangle (334.61,175.18);

\path[fill=fillColor] (334.61, 80.41) rectangle (336.70,175.18);

\path[fill=fillColor] (336.70, 80.41) rectangle (338.79,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (338.79, 80.41) rectangle (340.88,175.18);

\path[fill=fillColor] (340.88, 80.41) rectangle (342.97,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (342.97, 80.41) rectangle (345.06,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (345.06, 80.41) rectangle (347.15,175.18);

\path[fill=fillColor] (347.15, 80.41) rectangle (349.24,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.24, 80.41) rectangle (351.34,175.18);

\path[fill=fillColor] (351.34, 80.41) rectangle (353.43,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (353.43, 80.41) rectangle (355.52,175.18);

\path[fill=fillColor] (355.52, 80.41) rectangle (357.61,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (357.61, 80.41) rectangle (359.70,175.18);

\path[fill=fillColor] (359.70, 80.41) rectangle (361.79,175.18);

\path[fill=fillColor] (361.79, 80.41) rectangle (363.88,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (363.88, 80.41) rectangle (365.97,175.18);

\path[fill=fillColor] (365.97, 80.41) rectangle (368.06,175.18);

\path[fill=fillColor] (368.06, 80.41) rectangle (370.16,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (370.16, 80.41) rectangle (372.25,175.18);

\path[fill=fillColor] (372.25, 80.41) rectangle (374.34,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (374.34, 80.41) rectangle (376.43,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (376.43, 80.41) rectangle (378.52,175.18);

\path[fill=fillColor] (378.52, 80.41) rectangle (380.61,175.18);

\path[fill=fillColor] (380.61, 80.41) rectangle (382.70,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (382.70, 80.41) rectangle (384.79,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (384.79, 80.41) rectangle (386.88,175.18);

\path[fill=fillColor] (386.88, 80.41) rectangle (388.98,175.18);

\path[fill=fillColor] (388.98, 80.41) rectangle (391.07,175.18);

\path[fill=fillColor] (391.07, 80.41) rectangle (393.16,175.18);

\path[fill=fillColor] (393.16, 80.41) rectangle (395.25,175.18);

\path[fill=fillColor] (395.25, 80.41) rectangle (397.34,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (397.34, 80.41) rectangle (399.43,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (399.43, 80.41) rectangle (401.52,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (401.52, 80.41) rectangle (403.61,175.18);

\path[fill=fillColor] (403.61, 80.41) rectangle (405.70,175.18);

\path[fill=fillColor] (405.70, 80.41) rectangle (407.80,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.80, 80.41) rectangle (409.89,175.18);

\path[fill=fillColor] (409.89, 80.41) rectangle (411.98,175.18);

\path[fill=fillColor] (411.98, 80.41) rectangle (414.07,175.18);

\path[fill=fillColor] (414.07, 80.41) rectangle (416.16,175.18);

\path[fill=fillColor] (416.16, 80.41) rectangle (418.25,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (418.25, 80.41) rectangle (420.34,175.18);

\path[fill=fillColor] (420.34, 80.41) rectangle (422.43,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (422.43, 80.41) rectangle (424.52,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (424.52, 80.41) rectangle (426.62,175.18);

\path[fill=fillColor] (426.62, 80.41) rectangle (428.71,175.18);

\path[fill=fillColor] (428.71, 80.41) rectangle (430.80,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (430.80, 80.41) rectangle (432.89,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (432.89, 80.41) rectangle (434.98,175.18);

\path[fill=fillColor] (434.98, 80.41) rectangle (437.07,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (437.07, 80.41) rectangle (439.16,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (439.16, 80.41) rectangle (441.25,175.18);

\path[fill=fillColor] (441.25, 80.41) rectangle (443.34,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (443.34, 80.41) rectangle (445.44,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (445.44, 80.41) rectangle (447.53,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (447.53, 80.41) rectangle (449.62,175.18);

\path[fill=fillColor] (449.62, 80.41) rectangle (451.71,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (451.71, 80.41) rectangle (453.80,175.18);

\path[fill=fillColor] (453.80, 80.41) rectangle (455.89,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (455.89, 80.41) rectangle (457.98,175.18);

\path[fill=fillColor] (457.98, 80.41) rectangle (460.07,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (460.07, 80.41) rectangle (462.16,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (462.16, 80.41) rectangle (464.25,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.04, 80.41) rectangle ( 48.13,175.18);

\path[fill=fillColor] ( 48.13, 80.41) rectangle ( 50.22,175.18);

\path[fill=fillColor] ( 50.22, 80.41) rectangle ( 52.31,175.18);

\path[fill=fillColor] ( 52.31, 80.41) rectangle ( 54.40,175.18);

\path[fill=fillColor] ( 54.40, 80.41) rectangle ( 56.49,175.18);

\path[fill=fillColor] ( 56.49, 80.41) rectangle ( 58.58,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 58.58, 80.41) rectangle ( 60.67,175.18);

\path[fill=fillColor] ( 60.67, 80.41) rectangle ( 62.76,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 62.76, 80.41) rectangle ( 64.86,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 64.86, 80.41) rectangle ( 66.95,175.18);

\path[fill=fillColor] ( 66.95, 80.41) rectangle ( 69.04,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 69.04, 80.41) rectangle ( 71.13,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 71.13, 80.41) rectangle ( 73.22,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 73.22, 80.41) rectangle ( 75.31,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.31, 80.41) rectangle ( 77.40,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 77.40, 80.41) rectangle ( 79.49,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 79.49, 80.41) rectangle ( 81.58,175.18);

\path[fill=fillColor] ( 81.58, 80.41) rectangle ( 83.68,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.68, 80.41) rectangle ( 85.77,175.18);

\path[fill=fillColor] ( 85.77, 80.41) rectangle ( 87.86,175.18);

\path[fill=fillColor] ( 87.86, 80.41) rectangle ( 89.95,175.18);

\path[fill=fillColor] ( 89.95, 80.41) rectangle ( 92.04,175.18);

\path[fill=fillColor] ( 92.04, 80.41) rectangle ( 94.13,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 94.13, 80.41) rectangle ( 96.22,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 96.22, 80.41) rectangle ( 98.31,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 98.31, 80.41) rectangle (100.40,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (100.40, 80.41) rectangle (102.50,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (102.50, 80.41) rectangle (104.59,175.18);

\path[fill=fillColor] (104.59, 80.41) rectangle (106.68,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (106.68, 80.41) rectangle (108.77,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (108.77, 80.41) rectangle (110.86,175.18);

\path[fill=fillColor] (110.86, 80.41) rectangle (112.95,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (112.95, 80.41) rectangle (115.04,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (115.04, 80.41) rectangle (117.13,175.18);

\path[fill=fillColor] (117.13, 80.41) rectangle (119.22,175.18);

\path[fill=fillColor] (119.22, 80.41) rectangle (121.32,175.18);

\path[fill=fillColor] (121.32, 80.41) rectangle (123.41,175.18);

\path[fill=fillColor] (123.41, 80.41) rectangle (125.50,175.18);

\path[fill=fillColor] (125.50, 80.41) rectangle (127.59,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (127.59, 80.41) rectangle (129.68,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (129.68, 80.41) rectangle (131.77,175.18);

\path[fill=fillColor] (131.77, 80.41) rectangle (133.86,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (133.86, 80.41) rectangle (135.95,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (135.95, 80.41) rectangle (138.04,175.18);

\path[fill=fillColor] (138.04, 80.41) rectangle (140.14,175.18);

\path[fill=fillColor] (140.14, 80.41) rectangle (142.23,175.18);

\path[fill=fillColor] (142.23, 80.41) rectangle (144.32,175.18);

\path[fill=fillColor] (144.32, 80.41) rectangle (146.41,175.18);

\path[fill=fillColor] (146.41, 80.41) rectangle (148.50,175.18);

\path[fill=fillColor] (148.50, 80.41) rectangle (150.59,175.18);

\path[fill=fillColor] (150.59, 80.41) rectangle (152.68,175.18);

\path[fill=fillColor] (152.68, 80.41) rectangle (154.77,175.18);

\path[fill=fillColor] (154.77, 80.41) rectangle (156.86,175.18);

\path[fill=fillColor] (156.86, 80.41) rectangle (158.96,175.18);

\path[fill=fillColor] (158.96, 80.41) rectangle (161.05,175.18);

\path[fill=fillColor] (161.05, 80.41) rectangle (163.14,175.18);

\path[fill=fillColor] (163.14, 80.41) rectangle (165.23,175.18);

\path[fill=fillColor] (165.23, 80.41) rectangle (167.32,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (167.32, 80.41) rectangle (169.41,175.18);

\path[fill=fillColor] (169.41, 80.41) rectangle (171.50,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (171.50, 80.41) rectangle (173.59,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (173.59, 80.41) rectangle (175.68,175.18);

\path[fill=fillColor] (175.68, 80.41) rectangle (177.78,175.18);

\path[fill=fillColor] (177.78, 80.41) rectangle (179.87,175.18);

\path[fill=fillColor] (179.87, 80.41) rectangle (181.96,175.18);

\path[fill=fillColor] (181.96, 80.41) rectangle (184.05,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (184.05, 80.41) rectangle (186.14,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.14, 80.41) rectangle (188.23,175.18);

\path[fill=fillColor] (188.23, 80.41) rectangle (190.32,175.18);

\path[fill=fillColor] (190.32, 80.41) rectangle (192.41,175.18);

\path[fill=fillColor] (192.41, 80.41) rectangle (194.50,175.18);

\path[fill=fillColor] (194.50, 80.41) rectangle (196.59,175.18);

\path[fill=fillColor] (196.59, 80.41) rectangle (198.69,175.18);

\path[fill=fillColor] (198.69, 80.41) rectangle (200.78,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (200.78, 80.41) rectangle (202.87,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (202.87, 80.41) rectangle (204.96,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.96, 80.41) rectangle (207.05,175.18);

\path[fill=fillColor] (207.05, 80.41) rectangle (209.14,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (209.14, 80.41) rectangle (211.23,175.18);

\path[fill=fillColor] (211.23, 80.41) rectangle (213.32,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (213.32, 80.41) rectangle (215.41,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (215.41, 80.41) rectangle (217.51,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (217.51, 80.41) rectangle (219.60,175.18);

\path[fill=fillColor] (219.60, 80.41) rectangle (221.69,175.18);

\path[fill=fillColor] (221.69, 80.41) rectangle (223.78,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (223.78, 80.41) rectangle (225.87,175.18);

\path[fill=fillColor] (225.87, 80.41) rectangle (227.96,175.18);

\path[fill=fillColor] (227.96, 80.41) rectangle (230.05,175.18);

\path[fill=fillColor] (230.05, 80.41) rectangle (232.14,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (232.14, 80.41) rectangle (234.23,175.18);

\path[fill=fillColor] (234.23, 80.41) rectangle (236.33,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (236.33, 80.41) rectangle (238.42,175.18);

\path[fill=fillColor] (238.42, 80.41) rectangle (240.51,175.18);

\path[fill=fillColor] (240.51, 80.41) rectangle (242.60,175.18);

\path[fill=fillColor] (242.60, 80.41) rectangle (244.69,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (244.69, 80.41) rectangle (246.78,175.18);

\path[fill=fillColor] (246.78, 80.41) rectangle (248.87,175.18);

\path[fill=fillColor] (248.87, 80.41) rectangle (250.96,175.18);

\path[fill=fillColor] (250.96, 80.41) rectangle (253.05,175.18);

\path[fill=fillColor] (253.05, 80.41) rectangle (255.15,175.18);

\path[fill=fillColor] (255.15, 80.41) rectangle (257.24,175.18);

\path[fill=fillColor] (257.24, 80.41) rectangle (259.33,175.18);

\path[fill=fillColor] (259.33, 80.41) rectangle (261.42,175.18);

\path[fill=fillColor] (261.42, 80.41) rectangle (263.51,175.18);

\path[fill=fillColor] (263.51, 80.41) rectangle (265.60,175.18);

\path[fill=fillColor] (265.60, 80.41) rectangle (267.69,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (267.69, 80.41) rectangle (269.78,175.18);

\path[fill=fillColor] (269.78, 80.41) rectangle (271.87,175.18);

\path[fill=fillColor] (271.87, 80.41) rectangle (273.97,175.18);

\path[fill=fillColor] (273.97, 80.41) rectangle (276.06,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (276.06, 80.41) rectangle (278.15,175.18);

\path[fill=fillColor] (278.15, 80.41) rectangle (280.24,175.18);

\path[fill=fillColor] (280.24, 80.41) rectangle (282.33,175.18);

\path[fill=fillColor] (282.33, 80.41) rectangle (284.42,175.18);

\path[fill=fillColor] (284.42, 80.41) rectangle (286.51,175.18);

\path[fill=fillColor] (286.51, 80.41) rectangle (288.60,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (288.60, 80.41) rectangle (290.69,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (290.69, 80.41) rectangle (292.79,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (292.79, 80.41) rectangle (294.88,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (294.88, 80.41) rectangle (296.97,175.18);

\path[fill=fillColor] (296.97, 80.41) rectangle (299.06,175.18);

\path[fill=fillColor] (299.06, 80.41) rectangle (301.15,175.18);

\path[fill=fillColor] (301.15, 80.41) rectangle (303.24,175.18);

\path[fill=fillColor] (303.24, 80.41) rectangle (305.33,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (305.33, 80.41) rectangle (307.42,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (307.42, 80.41) rectangle (309.51,175.18);

\path[fill=fillColor] (309.51, 80.41) rectangle (311.61,175.18);

\path[fill=fillColor] (311.61, 80.41) rectangle (313.70,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.70, 80.41) rectangle (315.79,175.18);

\path[fill=fillColor] (315.79, 80.41) rectangle (317.88,175.18);

\path[fill=fillColor] (317.88, 80.41) rectangle (319.97,175.18);

\path[fill=fillColor] (319.97, 80.41) rectangle (322.06,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (322.06, 80.41) rectangle (324.15,175.18);

\path[fill=fillColor] (324.15, 80.41) rectangle (326.24,175.18);

\path[fill=fillColor] (326.24, 80.41) rectangle (328.33,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (328.33, 80.41) rectangle (330.42,175.18);

\path[fill=fillColor] (330.42, 80.41) rectangle (332.52,175.18);

\path[fill=fillColor] (332.52, 80.41) rectangle (334.61,175.18);

\path[fill=fillColor] (334.61, 80.41) rectangle (336.70,175.18);

\path[fill=fillColor] (336.70, 80.41) rectangle (338.79,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (338.79, 80.41) rectangle (340.88,175.18);

\path[fill=fillColor] (340.88, 80.41) rectangle (342.97,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (342.97, 80.41) rectangle (345.06,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (345.06, 80.41) rectangle (347.15,175.18);

\path[fill=fillColor] (347.15, 80.41) rectangle (349.24,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.24, 80.41) rectangle (351.34,175.18);

\path[fill=fillColor] (351.34, 80.41) rectangle (353.43,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (353.43, 80.41) rectangle (355.52,175.18);

\path[fill=fillColor] (355.52, 80.41) rectangle (357.61,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (357.61, 80.41) rectangle (359.70,175.18);

\path[fill=fillColor] (359.70, 80.41) rectangle (361.79,175.18);

\path[fill=fillColor] (361.79, 80.41) rectangle (363.88,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (363.88, 80.41) rectangle (365.97,175.18);

\path[fill=fillColor] (365.97, 80.41) rectangle (368.06,175.18);

\path[fill=fillColor] (368.06, 80.41) rectangle (370.16,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (370.16, 80.41) rectangle (372.25,175.18);

\path[fill=fillColor] (372.25, 80.41) rectangle (374.34,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (374.34, 80.41) rectangle (376.43,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (376.43, 80.41) rectangle (378.52,175.18);

\path[fill=fillColor] (378.52, 80.41) rectangle (380.61,175.18);

\path[fill=fillColor] (380.61, 80.41) rectangle (382.70,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (382.70, 80.41) rectangle (384.79,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (384.79, 80.41) rectangle (386.88,175.18);

\path[fill=fillColor] (386.88, 80.41) rectangle (388.98,175.18);

\path[fill=fillColor] (388.98, 80.41) rectangle (391.07,175.18);

\path[fill=fillColor] (391.07, 80.41) rectangle (393.16,175.18);

\path[fill=fillColor] (393.16, 80.41) rectangle (395.25,175.18);

\path[fill=fillColor] (395.25, 80.41) rectangle (397.34,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (397.34, 80.41) rectangle (399.43,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (399.43, 80.41) rectangle (401.52,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (401.52, 80.41) rectangle (403.61,175.18);

\path[fill=fillColor] (403.61, 80.41) rectangle (405.70,175.18);

\path[fill=fillColor] (405.70, 80.41) rectangle (407.80,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.80, 80.41) rectangle (409.89,175.18);

\path[fill=fillColor] (409.89, 80.41) rectangle (411.98,175.18);

\path[fill=fillColor] (411.98, 80.41) rectangle (414.07,175.18);

\path[fill=fillColor] (414.07, 80.41) rectangle (416.16,175.18);

\path[fill=fillColor] (416.16, 80.41) rectangle (418.25,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (418.25, 80.41) rectangle (420.34,175.18);

\path[fill=fillColor] (420.34, 80.41) rectangle (422.43,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (422.43, 80.41) rectangle (424.52,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (424.52, 80.41) rectangle (426.62,175.18);

\path[fill=fillColor] (426.62, 80.41) rectangle (428.71,175.18);

\path[fill=fillColor] (428.71, 80.41) rectangle (430.80,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (430.80, 80.41) rectangle (432.89,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (432.89, 80.41) rectangle (434.98,175.18);

\path[fill=fillColor] (434.98, 80.41) rectangle (437.07,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (437.07, 80.41) rectangle (439.16,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (439.16, 80.41) rectangle (441.25,175.18);

\path[fill=fillColor] (441.25, 80.41) rectangle (443.34,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (443.34, 80.41) rectangle (445.44,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (445.44, 80.41) rectangle (447.53,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (447.53, 80.41) rectangle (449.62,175.18);

\path[fill=fillColor] (449.62, 80.41) rectangle (451.71,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (451.71, 80.41) rectangle (453.80,175.18);

\path[fill=fillColor] (453.80, 80.41) rectangle (455.89,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (455.89, 80.41) rectangle (457.98,175.18);

\path[fill=fillColor] (457.98, 80.41) rectangle (460.07,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (460.07, 80.41) rectangle (462.16,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (462.16, 80.41) rectangle (464.25,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.04, 80.41) rectangle ( 48.13,175.18);

\path[fill=fillColor] ( 48.13, 80.41) rectangle ( 50.22,175.18);

\path[fill=fillColor] ( 50.22, 80.41) rectangle ( 52.31,175.18);

\path[fill=fillColor] ( 52.31, 80.41) rectangle ( 54.40,175.18);

\path[fill=fillColor] ( 54.40, 80.41) rectangle ( 56.49,175.18);

\path[fill=fillColor] ( 56.49, 80.41) rectangle ( 58.58,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 58.58, 80.41) rectangle ( 60.67,175.18);

\path[fill=fillColor] ( 60.67, 80.41) rectangle ( 62.76,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 62.76, 80.41) rectangle ( 64.86,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 64.86, 80.41) rectangle ( 66.95,175.18);

\path[fill=fillColor] ( 66.95, 80.41) rectangle ( 69.04,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 69.04, 80.41) rectangle ( 71.13,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 71.13, 80.41) rectangle ( 73.22,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 73.22, 80.41) rectangle ( 75.31,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.31, 80.41) rectangle ( 77.40,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 77.40, 80.41) rectangle ( 79.49,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 79.49, 80.41) rectangle ( 81.58,175.18);

\path[fill=fillColor] ( 81.58, 80.41) rectangle ( 83.68,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.68, 80.41) rectangle ( 85.77,175.18);

\path[fill=fillColor] ( 85.77, 80.41) rectangle ( 87.86,175.18);

\path[fill=fillColor] ( 87.86, 80.41) rectangle ( 89.95,175.18);

\path[fill=fillColor] ( 89.95, 80.41) rectangle ( 92.04,175.18);

\path[fill=fillColor] ( 92.04, 80.41) rectangle ( 94.13,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 94.13, 80.41) rectangle ( 96.22,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 96.22, 80.41) rectangle ( 98.31,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 98.31, 80.41) rectangle (100.40,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (100.40, 80.41) rectangle (102.50,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (102.50, 80.41) rectangle (104.59,175.18);

\path[fill=fillColor] (104.59, 80.41) rectangle (106.68,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (106.68, 80.41) rectangle (108.77,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (108.77, 80.41) rectangle (110.86,175.18);

\path[fill=fillColor] (110.86, 80.41) rectangle (112.95,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (112.95, 80.41) rectangle (115.04,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (115.04, 80.41) rectangle (117.13,175.18);

\path[fill=fillColor] (117.13, 80.41) rectangle (119.22,175.18);

\path[fill=fillColor] (119.22, 80.41) rectangle (121.32,175.18);

\path[fill=fillColor] (121.32, 80.41) rectangle (123.41,175.18);

\path[fill=fillColor] (123.41, 80.41) rectangle (125.50,175.18);

\path[fill=fillColor] (125.50, 80.41) rectangle (127.59,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (127.59, 80.41) rectangle (129.68,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (129.68, 80.41) rectangle (131.77,175.18);

\path[fill=fillColor] (131.77, 80.41) rectangle (133.86,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (133.86, 80.41) rectangle (135.95,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (135.95, 80.41) rectangle (138.04,175.18);

\path[fill=fillColor] (138.04, 80.41) rectangle (140.14,175.18);

\path[fill=fillColor] (140.14, 80.41) rectangle (142.23,175.18);

\path[fill=fillColor] (142.23, 80.41) rectangle (144.32,175.18);

\path[fill=fillColor] (144.32, 80.41) rectangle (146.41,175.18);

\path[fill=fillColor] (146.41, 80.41) rectangle (148.50,175.18);

\path[fill=fillColor] (148.50, 80.41) rectangle (150.59,175.18);

\path[fill=fillColor] (150.59, 80.41) rectangle (152.68,175.18);

\path[fill=fillColor] (152.68, 80.41) rectangle (154.77,175.18);

\path[fill=fillColor] (154.77, 80.41) rectangle (156.86,175.18);

\path[fill=fillColor] (156.86, 80.41) rectangle (158.96,175.18);

\path[fill=fillColor] (158.96, 80.41) rectangle (161.05,175.18);

\path[fill=fillColor] (161.05, 80.41) rectangle (163.14,175.18);

\path[fill=fillColor] (163.14, 80.41) rectangle (165.23,175.18);

\path[fill=fillColor] (165.23, 80.41) rectangle (167.32,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (167.32, 80.41) rectangle (169.41,175.18);

\path[fill=fillColor] (169.41, 80.41) rectangle (171.50,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (171.50, 80.41) rectangle (173.59,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (173.59, 80.41) rectangle (175.68,175.18);

\path[fill=fillColor] (175.68, 80.41) rectangle (177.78,175.18);

\path[fill=fillColor] (177.78, 80.41) rectangle (179.87,175.18);

\path[fill=fillColor] (179.87, 80.41) rectangle (181.96,175.18);

\path[fill=fillColor] (181.96, 80.41) rectangle (184.05,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (184.05, 80.41) rectangle (186.14,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.14, 80.41) rectangle (188.23,175.18);

\path[fill=fillColor] (188.23, 80.41) rectangle (190.32,175.18);

\path[fill=fillColor] (190.32, 80.41) rectangle (192.41,175.18);

\path[fill=fillColor] (192.41, 80.41) rectangle (194.50,175.18);

\path[fill=fillColor] (194.50, 80.41) rectangle (196.59,175.18);

\path[fill=fillColor] (196.59, 80.41) rectangle (198.69,175.18);

\path[fill=fillColor] (198.69, 80.41) rectangle (200.78,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (200.78, 80.41) rectangle (202.87,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (202.87, 80.41) rectangle (204.96,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.96, 80.41) rectangle (207.05,175.18);

\path[fill=fillColor] (207.05, 80.41) rectangle (209.14,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (209.14, 80.41) rectangle (211.23,175.18);

\path[fill=fillColor] (211.23, 80.41) rectangle (213.32,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (213.32, 80.41) rectangle (215.41,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (215.41, 80.41) rectangle (217.51,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (217.51, 80.41) rectangle (219.60,175.18);

\path[fill=fillColor] (219.60, 80.41) rectangle (221.69,175.18);

\path[fill=fillColor] (221.69, 80.41) rectangle (223.78,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (223.78, 80.41) rectangle (225.87,175.18);

\path[fill=fillColor] (225.87, 80.41) rectangle (227.96,175.18);

\path[fill=fillColor] (227.96, 80.41) rectangle (230.05,175.18);

\path[fill=fillColor] (230.05, 80.41) rectangle (232.14,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (232.14, 80.41) rectangle (234.23,175.18);

\path[fill=fillColor] (234.23, 80.41) rectangle (236.33,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (236.33, 80.41) rectangle (238.42,175.18);

\path[fill=fillColor] (238.42, 80.41) rectangle (240.51,175.18);

\path[fill=fillColor] (240.51, 80.41) rectangle (242.60,175.18);

\path[fill=fillColor] (242.60, 80.41) rectangle (244.69,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (244.69, 80.41) rectangle (246.78,175.18);

\path[fill=fillColor] (246.78, 80.41) rectangle (248.87,175.18);

\path[fill=fillColor] (248.87, 80.41) rectangle (250.96,175.18);

\path[fill=fillColor] (250.96, 80.41) rectangle (253.05,175.18);

\path[fill=fillColor] (253.05, 80.41) rectangle (255.15,175.18);

\path[fill=fillColor] (255.15, 80.41) rectangle (257.24,175.18);

\path[fill=fillColor] (257.24, 80.41) rectangle (259.33,175.18);

\path[fill=fillColor] (259.33, 80.41) rectangle (261.42,175.18);

\path[fill=fillColor] (261.42, 80.41) rectangle (263.51,175.18);

\path[fill=fillColor] (263.51, 80.41) rectangle (265.60,175.18);

\path[fill=fillColor] (265.60, 80.41) rectangle (267.69,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (267.69, 80.41) rectangle (269.78,175.18);

\path[fill=fillColor] (269.78, 80.41) rectangle (271.87,175.18);

\path[fill=fillColor] (271.87, 80.41) rectangle (273.97,175.18);

\path[fill=fillColor] (273.97, 80.41) rectangle (276.06,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (276.06, 80.41) rectangle (278.15,175.18);

\path[fill=fillColor] (278.15, 80.41) rectangle (280.24,175.18);

\path[fill=fillColor] (280.24, 80.41) rectangle (282.33,175.18);

\path[fill=fillColor] (282.33, 80.41) rectangle (284.42,175.18);

\path[fill=fillColor] (284.42, 80.41) rectangle (286.51,175.18);

\path[fill=fillColor] (286.51, 80.41) rectangle (288.60,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (288.60, 80.41) rectangle (290.69,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (290.69, 80.41) rectangle (292.79,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (292.79, 80.41) rectangle (294.88,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (294.88, 80.41) rectangle (296.97,175.18);

\path[fill=fillColor] (296.97, 80.41) rectangle (299.06,175.18);

\path[fill=fillColor] (299.06, 80.41) rectangle (301.15,175.18);

\path[fill=fillColor] (301.15, 80.41) rectangle (303.24,175.18);

\path[fill=fillColor] (303.24, 80.41) rectangle (305.33,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (305.33, 80.41) rectangle (307.42,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (307.42, 80.41) rectangle (309.51,175.18);

\path[fill=fillColor] (309.51, 80.41) rectangle (311.61,175.18);

\path[fill=fillColor] (311.61, 80.41) rectangle (313.70,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.70, 80.41) rectangle (315.79,175.18);

\path[fill=fillColor] (315.79, 80.41) rectangle (317.88,175.18);

\path[fill=fillColor] (317.88, 80.41) rectangle (319.97,175.18);

\path[fill=fillColor] (319.97, 80.41) rectangle (322.06,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (322.06, 80.41) rectangle (324.15,175.18);

\path[fill=fillColor] (324.15, 80.41) rectangle (326.24,175.18);

\path[fill=fillColor] (326.24, 80.41) rectangle (328.33,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (328.33, 80.41) rectangle (330.42,175.18);

\path[fill=fillColor] (330.42, 80.41) rectangle (332.52,175.18);

\path[fill=fillColor] (332.52, 80.41) rectangle (334.61,175.18);

\path[fill=fillColor] (334.61, 80.41) rectangle (336.70,175.18);

\path[fill=fillColor] (336.70, 80.41) rectangle (338.79,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (338.79, 80.41) rectangle (340.88,175.18);

\path[fill=fillColor] (340.88, 80.41) rectangle (342.97,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (342.97, 80.41) rectangle (345.06,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (345.06, 80.41) rectangle (347.15,175.18);

\path[fill=fillColor] (347.15, 80.41) rectangle (349.24,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.24, 80.41) rectangle (351.34,175.18);

\path[fill=fillColor] (351.34, 80.41) rectangle (353.43,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (353.43, 80.41) rectangle (355.52,175.18);

\path[fill=fillColor] (355.52, 80.41) rectangle (357.61,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (357.61, 80.41) rectangle (359.70,175.18);

\path[fill=fillColor] (359.70, 80.41) rectangle (361.79,175.18);

\path[fill=fillColor] (361.79, 80.41) rectangle (363.88,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (363.88, 80.41) rectangle (365.97,175.18);

\path[fill=fillColor] (365.97, 80.41) rectangle (368.06,175.18);

\path[fill=fillColor] (368.06, 80.41) rectangle (370.16,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (370.16, 80.41) rectangle (372.25,175.18);

\path[fill=fillColor] (372.25, 80.41) rectangle (374.34,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (374.34, 80.41) rectangle (376.43,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (376.43, 80.41) rectangle (378.52,175.18);

\path[fill=fillColor] (378.52, 80.41) rectangle (380.61,175.18);

\path[fill=fillColor] (380.61, 80.41) rectangle (382.70,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (382.70, 80.41) rectangle (384.79,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (384.79, 80.41) rectangle (386.88,175.18);

\path[fill=fillColor] (386.88, 80.41) rectangle (388.98,175.18);

\path[fill=fillColor] (388.98, 80.41) rectangle (391.07,175.18);

\path[fill=fillColor] (391.07, 80.41) rectangle (393.16,175.18);

\path[fill=fillColor] (393.16, 80.41) rectangle (395.25,175.18);

\path[fill=fillColor] (395.25, 80.41) rectangle (397.34,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (397.34, 80.41) rectangle (399.43,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (399.43, 80.41) rectangle (401.52,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (401.52, 80.41) rectangle (403.61,175.18);

\path[fill=fillColor] (403.61, 80.41) rectangle (405.70,175.18);

\path[fill=fillColor] (405.70, 80.41) rectangle (407.80,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.80, 80.41) rectangle (409.89,175.18);

\path[fill=fillColor] (409.89, 80.41) rectangle (411.98,175.18);

\path[fill=fillColor] (411.98, 80.41) rectangle (414.07,175.18);

\path[fill=fillColor] (414.07, 80.41) rectangle (416.16,175.18);

\path[fill=fillColor] (416.16, 80.41) rectangle (418.25,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (418.25, 80.41) rectangle (420.34,175.18);

\path[fill=fillColor] (420.34, 80.41) rectangle (422.43,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (422.43, 80.41) rectangle (424.52,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (424.52, 80.41) rectangle (426.62,175.18);

\path[fill=fillColor] (426.62, 80.41) rectangle (428.71,175.18);

\path[fill=fillColor] (428.71, 80.41) rectangle (430.80,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (430.80, 80.41) rectangle (432.89,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (432.89, 80.41) rectangle (434.98,175.18);

\path[fill=fillColor] (434.98, 80.41) rectangle (437.07,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (437.07, 80.41) rectangle (439.16,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (439.16, 80.41) rectangle (441.25,175.18);

\path[fill=fillColor] (441.25, 80.41) rectangle (443.34,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (443.34, 80.41) rectangle (445.44,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (445.44, 80.41) rectangle (447.53,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (447.53, 80.41) rectangle (449.62,175.18);

\path[fill=fillColor] (449.62, 80.41) rectangle (451.71,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (451.71, 80.41) rectangle (453.80,175.18);

\path[fill=fillColor] (453.80, 80.41) rectangle (455.89,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (455.89, 80.41) rectangle (457.98,175.18);

\path[fill=fillColor] (457.98, 80.41) rectangle (460.07,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (460.07, 80.41) rectangle (462.16,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (462.16, 80.41) rectangle (464.25,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.04, 80.41) rectangle ( 48.13,175.18);

\path[fill=fillColor] ( 48.13, 80.41) rectangle ( 50.22,175.18);

\path[fill=fillColor] ( 50.22, 80.41) rectangle ( 52.31,175.18);

\path[fill=fillColor] ( 52.31, 80.41) rectangle ( 54.40,175.18);

\path[fill=fillColor] ( 54.40, 80.41) rectangle ( 56.49,175.18);

\path[fill=fillColor] ( 56.49, 80.41) rectangle ( 58.58,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 58.58, 80.41) rectangle ( 60.67,175.18);

\path[fill=fillColor] ( 60.67, 80.41) rectangle ( 62.76,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 62.76, 80.41) rectangle ( 64.86,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 64.86, 80.41) rectangle ( 66.95,175.18);

\path[fill=fillColor] ( 66.95, 80.41) rectangle ( 69.04,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 69.04, 80.41) rectangle ( 71.13,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 71.13, 80.41) rectangle ( 73.22,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 73.22, 80.41) rectangle ( 75.31,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.31, 80.41) rectangle ( 77.40,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 77.40, 80.41) rectangle ( 79.49,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 79.49, 80.41) rectangle ( 81.58,175.18);

\path[fill=fillColor] ( 81.58, 80.41) rectangle ( 83.68,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.68, 80.41) rectangle ( 85.77,175.18);

\path[fill=fillColor] ( 85.77, 80.41) rectangle ( 87.86,175.18);

\path[fill=fillColor] ( 87.86, 80.41) rectangle ( 89.95,175.18);

\path[fill=fillColor] ( 89.95, 80.41) rectangle ( 92.04,175.18);

\path[fill=fillColor] ( 92.04, 80.41) rectangle ( 94.13,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 94.13, 80.41) rectangle ( 96.22,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 96.22, 80.41) rectangle ( 98.31,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 98.31, 80.41) rectangle (100.40,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (100.40, 80.41) rectangle (102.50,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (102.50, 80.41) rectangle (104.59,175.18);

\path[fill=fillColor] (104.59, 80.41) rectangle (106.68,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (106.68, 80.41) rectangle (108.77,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (108.77, 80.41) rectangle (110.86,175.18);

\path[fill=fillColor] (110.86, 80.41) rectangle (112.95,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (112.95, 80.41) rectangle (115.04,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (115.04, 80.41) rectangle (117.13,175.18);

\path[fill=fillColor] (117.13, 80.41) rectangle (119.22,175.18);

\path[fill=fillColor] (119.22, 80.41) rectangle (121.32,175.18);

\path[fill=fillColor] (121.32, 80.41) rectangle (123.41,175.18);

\path[fill=fillColor] (123.41, 80.41) rectangle (125.50,175.18);

\path[fill=fillColor] (125.50, 80.41) rectangle (127.59,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (127.59, 80.41) rectangle (129.68,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (129.68, 80.41) rectangle (131.77,175.18);

\path[fill=fillColor] (131.77, 80.41) rectangle (133.86,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (133.86, 80.41) rectangle (135.95,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (135.95, 80.41) rectangle (138.04,175.18);

\path[fill=fillColor] (138.04, 80.41) rectangle (140.14,175.18);

\path[fill=fillColor] (140.14, 80.41) rectangle (142.23,175.18);

\path[fill=fillColor] (142.23, 80.41) rectangle (144.32,175.18);

\path[fill=fillColor] (144.32, 80.41) rectangle (146.41,175.18);

\path[fill=fillColor] (146.41, 80.41) rectangle (148.50,175.18);

\path[fill=fillColor] (148.50, 80.41) rectangle (150.59,175.18);

\path[fill=fillColor] (150.59, 80.41) rectangle (152.68,175.18);

\path[fill=fillColor] (152.68, 80.41) rectangle (154.77,175.18);

\path[fill=fillColor] (154.77, 80.41) rectangle (156.86,175.18);

\path[fill=fillColor] (156.86, 80.41) rectangle (158.96,175.18);

\path[fill=fillColor] (158.96, 80.41) rectangle (161.05,175.18);

\path[fill=fillColor] (161.05, 80.41) rectangle (163.14,175.18);

\path[fill=fillColor] (163.14, 80.41) rectangle (165.23,175.18);

\path[fill=fillColor] (165.23, 80.41) rectangle (167.32,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (167.32, 80.41) rectangle (169.41,175.18);

\path[fill=fillColor] (169.41, 80.41) rectangle (171.50,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (171.50, 80.41) rectangle (173.59,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (173.59, 80.41) rectangle (175.68,175.18);

\path[fill=fillColor] (175.68, 80.41) rectangle (177.78,175.18);

\path[fill=fillColor] (177.78, 80.41) rectangle (179.87,175.18);

\path[fill=fillColor] (179.87, 80.41) rectangle (181.96,175.18);

\path[fill=fillColor] (181.96, 80.41) rectangle (184.05,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (184.05, 80.41) rectangle (186.14,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.14, 80.41) rectangle (188.23,175.18);

\path[fill=fillColor] (188.23, 80.41) rectangle (190.32,175.18);

\path[fill=fillColor] (190.32, 80.41) rectangle (192.41,175.18);

\path[fill=fillColor] (192.41, 80.41) rectangle (194.50,175.18);

\path[fill=fillColor] (194.50, 80.41) rectangle (196.59,175.18);

\path[fill=fillColor] (196.59, 80.41) rectangle (198.69,175.18);

\path[fill=fillColor] (198.69, 80.41) rectangle (200.78,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (200.78, 80.41) rectangle (202.87,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (202.87, 80.41) rectangle (204.96,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.96, 80.41) rectangle (207.05,175.18);

\path[fill=fillColor] (207.05, 80.41) rectangle (209.14,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (209.14, 80.41) rectangle (211.23,175.18);

\path[fill=fillColor] (211.23, 80.41) rectangle (213.32,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (213.32, 80.41) rectangle (215.41,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (215.41, 80.41) rectangle (217.51,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (217.51, 80.41) rectangle (219.60,175.18);

\path[fill=fillColor] (219.60, 80.41) rectangle (221.69,175.18);

\path[fill=fillColor] (221.69, 80.41) rectangle (223.78,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (223.78, 80.41) rectangle (225.87,175.18);

\path[fill=fillColor] (225.87, 80.41) rectangle (227.96,175.18);

\path[fill=fillColor] (227.96, 80.41) rectangle (230.05,175.18);

\path[fill=fillColor] (230.05, 80.41) rectangle (232.14,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (232.14, 80.41) rectangle (234.23,175.18);

\path[fill=fillColor] (234.23, 80.41) rectangle (236.33,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (236.33, 80.41) rectangle (238.42,175.18);

\path[fill=fillColor] (238.42, 80.41) rectangle (240.51,175.18);

\path[fill=fillColor] (240.51, 80.41) rectangle (242.60,175.18);

\path[fill=fillColor] (242.60, 80.41) rectangle (244.69,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (244.69, 80.41) rectangle (246.78,175.18);

\path[fill=fillColor] (246.78, 80.41) rectangle (248.87,175.18);

\path[fill=fillColor] (248.87, 80.41) rectangle (250.96,175.18);

\path[fill=fillColor] (250.96, 80.41) rectangle (253.05,175.18);

\path[fill=fillColor] (253.05, 80.41) rectangle (255.15,175.18);

\path[fill=fillColor] (255.15, 80.41) rectangle (257.24,175.18);

\path[fill=fillColor] (257.24, 80.41) rectangle (259.33,175.18);

\path[fill=fillColor] (259.33, 80.41) rectangle (261.42,175.18);

\path[fill=fillColor] (261.42, 80.41) rectangle (263.51,175.18);

\path[fill=fillColor] (263.51, 80.41) rectangle (265.60,175.18);

\path[fill=fillColor] (265.60, 80.41) rectangle (267.69,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (267.69, 80.41) rectangle (269.78,175.18);

\path[fill=fillColor] (269.78, 80.41) rectangle (271.87,175.18);

\path[fill=fillColor] (271.87, 80.41) rectangle (273.97,175.18);

\path[fill=fillColor] (273.97, 80.41) rectangle (276.06,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (276.06, 80.41) rectangle (278.15,175.18);

\path[fill=fillColor] (278.15, 80.41) rectangle (280.24,175.18);

\path[fill=fillColor] (280.24, 80.41) rectangle (282.33,175.18);

\path[fill=fillColor] (282.33, 80.41) rectangle (284.42,175.18);

\path[fill=fillColor] (284.42, 80.41) rectangle (286.51,175.18);

\path[fill=fillColor] (286.51, 80.41) rectangle (288.60,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (288.60, 80.41) rectangle (290.69,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (290.69, 80.41) rectangle (292.79,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (292.79, 80.41) rectangle (294.88,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (294.88, 80.41) rectangle (296.97,175.18);

\path[fill=fillColor] (296.97, 80.41) rectangle (299.06,175.18);

\path[fill=fillColor] (299.06, 80.41) rectangle (301.15,175.18);

\path[fill=fillColor] (301.15, 80.41) rectangle (303.24,175.18);

\path[fill=fillColor] (303.24, 80.41) rectangle (305.33,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (305.33, 80.41) rectangle (307.42,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (307.42, 80.41) rectangle (309.51,175.18);

\path[fill=fillColor] (309.51, 80.41) rectangle (311.61,175.18);

\path[fill=fillColor] (311.61, 80.41) rectangle (313.70,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.70, 80.41) rectangle (315.79,175.18);

\path[fill=fillColor] (315.79, 80.41) rectangle (317.88,175.18);

\path[fill=fillColor] (317.88, 80.41) rectangle (319.97,175.18);

\path[fill=fillColor] (319.97, 80.41) rectangle (322.06,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (322.06, 80.41) rectangle (324.15,175.18);

\path[fill=fillColor] (324.15, 80.41) rectangle (326.24,175.18);

\path[fill=fillColor] (326.24, 80.41) rectangle (328.33,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (328.33, 80.41) rectangle (330.42,175.18);

\path[fill=fillColor] (330.42, 80.41) rectangle (332.52,175.18);

\path[fill=fillColor] (332.52, 80.41) rectangle (334.61,175.18);

\path[fill=fillColor] (334.61, 80.41) rectangle (336.70,175.18);

\path[fill=fillColor] (336.70, 80.41) rectangle (338.79,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (338.79, 80.41) rectangle (340.88,175.18);

\path[fill=fillColor] (340.88, 80.41) rectangle (342.97,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (342.97, 80.41) rectangle (345.06,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (345.06, 80.41) rectangle (347.15,175.18);

\path[fill=fillColor] (347.15, 80.41) rectangle (349.24,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.24, 80.41) rectangle (351.34,175.18);

\path[fill=fillColor] (351.34, 80.41) rectangle (353.43,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (353.43, 80.41) rectangle (355.52,175.18);

\path[fill=fillColor] (355.52, 80.41) rectangle (357.61,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (357.61, 80.41) rectangle (359.70,175.18);

\path[fill=fillColor] (359.70, 80.41) rectangle (361.79,175.18);

\path[fill=fillColor] (361.79, 80.41) rectangle (363.88,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (363.88, 80.41) rectangle (365.97,175.18);

\path[fill=fillColor] (365.97, 80.41) rectangle (368.06,175.18);

\path[fill=fillColor] (368.06, 80.41) rectangle (370.16,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (370.16, 80.41) rectangle (372.25,175.18);

\path[fill=fillColor] (372.25, 80.41) rectangle (374.34,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (374.34, 80.41) rectangle (376.43,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (376.43, 80.41) rectangle (378.52,175.18);

\path[fill=fillColor] (378.52, 80.41) rectangle (380.61,175.18);

\path[fill=fillColor] (380.61, 80.41) rectangle (382.70,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (382.70, 80.41) rectangle (384.79,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (384.79, 80.41) rectangle (386.88,175.18);

\path[fill=fillColor] (386.88, 80.41) rectangle (388.98,175.18);

\path[fill=fillColor] (388.98, 80.41) rectangle (391.07,175.18);

\path[fill=fillColor] (391.07, 80.41) rectangle (393.16,175.18);

\path[fill=fillColor] (393.16, 80.41) rectangle (395.25,175.18);

\path[fill=fillColor] (395.25, 80.41) rectangle (397.34,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (397.34, 80.41) rectangle (399.43,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (399.43, 80.41) rectangle (401.52,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (401.52, 80.41) rectangle (403.61,175.18);

\path[fill=fillColor] (403.61, 80.41) rectangle (405.70,175.18);

\path[fill=fillColor] (405.70, 80.41) rectangle (407.80,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.80, 80.41) rectangle (409.89,175.18);

\path[fill=fillColor] (409.89, 80.41) rectangle (411.98,175.18);

\path[fill=fillColor] (411.98, 80.41) rectangle (414.07,175.18);

\path[fill=fillColor] (414.07, 80.41) rectangle (416.16,175.18);

\path[fill=fillColor] (416.16, 80.41) rectangle (418.25,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (418.25, 80.41) rectangle (420.34,175.18);

\path[fill=fillColor] (420.34, 80.41) rectangle (422.43,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (422.43, 80.41) rectangle (424.52,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (424.52, 80.41) rectangle (426.62,175.18);

\path[fill=fillColor] (426.62, 80.41) rectangle (428.71,175.18);

\path[fill=fillColor] (428.71, 80.41) rectangle (430.80,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (430.80, 80.41) rectangle (432.89,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (432.89, 80.41) rectangle (434.98,175.18);

\path[fill=fillColor] (434.98, 80.41) rectangle (437.07,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (437.07, 80.41) rectangle (439.16,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (439.16, 80.41) rectangle (441.25,175.18);

\path[fill=fillColor] (441.25, 80.41) rectangle (443.34,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (443.34, 80.41) rectangle (445.44,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (445.44, 80.41) rectangle (447.53,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (447.53, 80.41) rectangle (449.62,175.18);

\path[fill=fillColor] (449.62, 80.41) rectangle (451.71,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (451.71, 80.41) rectangle (453.80,175.18);

\path[fill=fillColor] (453.80, 80.41) rectangle (455.89,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (455.89, 80.41) rectangle (457.98,175.18);

\path[fill=fillColor] (457.98, 80.41) rectangle (460.07,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (460.07, 80.41) rectangle (462.16,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (462.16, 80.41) rectangle (464.25,175.18);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 2.8pt,line join=round] ( 46.04,110.17) --
	( 48.13,112.14) --
	( 50.22,113.65) --
	( 52.31,113.93) --
	( 54.40,114.81) --
	( 56.49,114.97) --
	( 58.58,112.23) --
	( 60.67,108.37) --
	( 62.76,103.46) --
	( 64.86, 98.30) --
	( 66.95, 95.14) --
	( 69.04, 93.45) --
	( 71.13, 91.96) --
	( 73.22, 90.13) --
	( 75.31, 88.74) --
	( 77.40, 89.61) --
	( 79.49, 92.26) --
	( 81.58, 94.11) --
	( 83.68, 95.09) --
	( 85.77, 94.75) --
	( 87.86, 93.83) --
	( 89.95, 94.78) --
	( 92.04, 96.70) --
	( 94.13, 97.53) --
	( 96.22, 97.08) --
	( 98.31, 95.39) --
	(100.40, 94.21) --
	(102.50, 92.82) --
	(104.59, 90.15) --
	(106.68, 88.75) --
	(108.77, 89.69) --
	(110.86, 90.89) --
	(112.95, 90.90) --
	(115.04, 91.37) --
	(117.13, 92.11) --
	(119.22, 91.72) --
	(121.32, 91.64) --
	(123.41, 92.92) --
	(125.50, 92.60) --
	(127.59, 89.78) --
	(129.68, 87.51) --
	(131.77, 87.75) --
	(133.86, 91.74) --
	(135.95, 96.74) --
	(138.04, 99.44) --
	(140.14, 99.22) --
	(142.23, 98.58) --
	(144.32, 98.11) --
	(146.41, 97.25) --
	(148.50, 96.53) --
	(150.59, 96.46) --
	(152.68, 96.99) --
	(154.77, 97.36) --
	(156.86, 95.79) --
	(158.96, 92.91) --
	(161.05, 92.85) --
	(163.14, 95.16) --
	(165.23, 97.20) --
	(167.32, 97.92) --
	(169.41, 96.47) --
	(171.50, 95.20) --
	(173.59, 95.40) --
	(175.68, 96.99) --
	(177.78, 99.88) --
	(179.87,102.35) --
	(181.96,102.83) --
	(184.05,102.28) --
	(186.14,102.25) --
	(188.23,101.95) --
	(190.32,101.93) --
	(192.41,104.03) --
	(194.50,105.62) --
	(196.59,105.33) --
	(198.69,104.49) --
	(200.78,104.95) --
	(202.87,106.72) --
	(204.96,107.25) --
	(207.05,107.94) --
	(209.14,110.76) --
	(211.23,115.97) --
	(213.32,120.57) --
	(215.41,119.53) --
	(217.51,113.76) --
	(219.60,108.42) --
	(221.69,105.51) --
	(223.78,104.07) --
	(225.87,102.82) --
	(227.96,100.41) --
	(230.05, 97.12) --
	(232.14, 93.03) --
	(234.23, 89.15) --
	(236.33, 85.55) --
	(238.42, 86.62) --
	(240.51, 89.46) --
	(242.60, 91.59) --
	(244.69, 93.52) --
	(246.78, 95.17) --
	(248.87, 93.44) --
	(250.96, 91.38) --
	(253.05, 93.14) --
	(255.15, 96.75) --
	(257.24,100.47) --
	(259.33,104.16) --
	(261.42,106.53) --
	(263.51,106.18) --
	(265.60,104.89) --
	(267.69,104.27) --
	(269.78,103.11) --
	(271.87,101.88) --
	(273.97,101.72) --
	(276.06,101.34) --
	(278.15,100.76) --
	(280.24,100.64) --
	(282.33,100.86) --
	(284.42,100.99) --
	(286.51,101.14) --
	(288.60,102.61) --
	(290.69,104.78) --
	(292.79,105.05) --
	(294.88,104.08) --
	(296.97,103.74) --
	(299.06,104.34) --
	(301.15,104.73) --
	(303.24,104.92) --
	(305.33,106.43) --
	(307.42,108.44) --
	(309.51,108.00) --
	(311.61,106.44) --
	(313.70,106.57) --
	(315.79,107.74) --
	(317.88,109.60) --
	(319.97,112.02) --
	(322.06,113.76) --
	(324.15,114.01) --
	(326.24,114.69) --
	(328.33,117.66) --
	(330.42,119.06) --
	(332.52,115.58) --
	(334.61,111.56) --
	(336.70,108.98) --
	(338.79,106.44) --
	(340.88,105.13) --
	(342.97,105.57) --
	(345.06,107.33) --
	(347.15,109.74) --
	(349.24,110.94) --
	(351.34,109.81) --
	(353.43,108.38) --
	(355.52,109.02) --
	(357.61,109.56) --
	(359.70,108.14) --
	(361.79,105.96) --
	(363.88,103.00) --
	(365.97,100.05) --
	(368.06, 98.44) --
	(370.16, 97.49) --
	(372.25, 97.15) --
	(374.34, 98.52) --
	(376.43,100.45) --
	(378.52,101.43) --
	(380.61,102.67) --
	(382.70,105.25) --
	(384.79,108.00) --
	(386.88,108.90) --
	(388.98,108.29) --
	(391.07,107.56) --
	(393.16,107.83) --
	(395.25,109.02) --
	(397.34,109.18) --
	(399.43,108.36) --
	(401.52,108.08) --
	(403.61,108.94) --
	(405.70,111.41) --
	(407.80,114.52) --
	(409.89,114.27) --
	(411.98,110.64) --
	(414.07,106.46) --
	(416.16,102.70) --
	(418.25,101.07) --
	(420.34, 99.83) --
	(422.43, 97.15) --
	(424.52, 93.45) --
	(426.62, 90.36) --
	(428.71, 88.94) --
	(430.80, 88.02) --
	(432.89, 86.08) --
	(434.98, 89.25) --
	(437.07, 94.87) --
	(439.16,101.07) --
	(441.25,105.16) --
	(443.34,106.02) --
	(445.44,104.65) --
	(447.53,101.69) --
	(449.62, 98.41) --
	(451.71, 94.54) --
	(453.80, 91.25) --
	(455.89, 91.37) --
	(457.98, 93.44) --
	(460.07, 94.76) --
	(462.16, 96.55);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 2pt off 2pt ,line join=round] ( 46.04,105.73) --
	( 48.13,103.79) --
	( 50.22,106.46) --
	( 52.31,108.84) --
	( 54.40,110.78) --
	( 56.49,114.77) --
	( 58.58,121.43) --
	( 60.67,127.33) --
	( 62.76,133.35) --
	( 64.86,143.45) --
	( 66.95,149.28) --
	( 69.04,146.20) --
	( 71.13,141.89) --
	( 73.22,136.15) --
	( 75.31,132.31) --
	( 77.40,138.76) --
	( 79.49,147.05) --
	( 81.58,148.14) --
	( 83.68,144.55) --
	( 85.77,143.55) --
	( 87.86,148.78) --
	( 89.95,156.47) --
	( 92.04,164.77) --
	( 94.13,170.87) --
	( 96.22,170.69) --
	( 98.31,167.64) --
	(100.40,165.05) --
	(102.50,162.13) --
	(104.59,160.48) --
	(106.68,163.73) --
	(108.77,164.21) --
	(110.86,158.23) --
	(112.95,151.26) --
	(115.04,142.35) --
	(117.13,133.69) --
	(119.22,127.50) --
	(121.32,121.61) --
	(123.41,118.45) --
	(125.50,124.79) --
	(127.59,136.21) --
	(129.68,140.59) --
	(131.77,137.72) --
	(133.86,131.44) --
	(135.95,121.37) --
	(138.04,113.20) --
	(140.14,110.01) --
	(142.23,108.65) --
	(144.32,107.20) --
	(146.41,105.31) --
	(148.50,102.41) --
	(150.59, 99.13) --
	(152.68, 95.75) --
	(154.77, 93.36) --
	(156.86, 92.43) --
	(158.96, 93.28) --
	(161.05, 96.85) --
	(163.14,101.35) --
	(165.23,105.04) --
	(167.32,107.68) --
	(169.41,109.04) --
	(171.50,109.42) --
	(173.59,107.79) --
	(175.68,104.50) --
	(177.78,100.87) --
	(179.87, 96.31) --
	(181.96, 90.86) --
	(184.05, 87.12) --
	(186.14, 87.18) --
	(188.23, 88.75) --
	(190.32, 89.26) --
	(192.41, 88.60) --
	(194.50, 90.60) --
	(196.59, 94.98) --
	(198.69,100.14) --
	(200.78,105.89) --
	(202.87,108.79) --
	(204.96,108.36) --
	(207.05,108.53) --
	(209.14,111.10) --
	(211.23,116.69) --
	(213.32,123.93) --
	(215.41,127.70) --
	(217.51,126.21) --
	(219.60,125.07) --
	(221.69,131.50) --
	(223.78,141.26) --
	(225.87,148.02) --
	(227.96,147.47) --
	(230.05,142.51) --
	(232.14,139.83) --
	(234.23,144.66) --
	(236.33,153.53) --
	(238.42,153.23) --
	(240.51,147.32) --
	(242.60,141.70) --
	(244.69,132.01) --
	(246.78,116.67) --
	(248.87,102.12) --
	(250.96, 91.15) --
	(253.05, 88.26) --
	(255.15, 92.60) --
	(257.24, 92.66) --
	(259.33, 94.51) --
	(261.42, 99.48) --
	(263.51,103.76) --
	(265.60,107.79) --
	(267.69,115.19) --
	(269.78,123.70) --
	(271.87,128.83) --
	(273.97,129.25) --
	(276.06,115.81) --
	(278.15, 95.44) --
	(280.24,113.39) --
	(282.33,142.10) --
	(284.42,148.19) --
	(286.51,147.73) --
	(288.60,137.65) --
	(290.69,123.85) --
	(292.79,118.87) --
	(294.88,116.28) --
	(296.97,111.26) --
	(299.06,108.11) --
	(301.15,106.69) --
	(303.24,103.95) --
	(305.33,100.14) --
	(307.42, 96.55) --
	(309.51, 95.09) --
	(311.61, 95.59) --
	(313.70, 95.98) --
	(315.79, 95.18) --
	(317.88, 94.88) --
	(319.97, 95.93) --
	(322.06, 99.09) --
	(324.15,103.96) --
	(326.24,106.57) --
	(328.33,105.04) --
	(330.42,103.89) --
	(332.52,104.89) --
	(334.61,106.72) --
	(336.70,109.79) --
	(338.79,114.83) --
	(340.88,116.18) --
	(342.97,111.80) --
	(345.06,108.46) --
	(347.15,108.95) --
	(349.24,111.84) --
	(351.34,116.45) --
	(353.43,120.16) --
	(355.52,123.37) --
	(357.61,128.08) --
	(359.70,131.89) --
	(361.79,133.41) --
	(363.88,132.51) --
	(365.97,128.96) --
	(368.06,128.11) --
	(370.16,124.68) --
	(372.25,115.41) --
	(374.34,106.30) --
	(376.43,102.89) --
	(378.52,102.79) --
	(380.61,104.06) --
	(382.70,104.89) --
	(384.79,101.89) --
	(386.88, 96.24) --
	(388.98, 90.62) --
	(391.07, 90.06) --
	(393.16, 94.73) --
	(395.25, 99.77) --
	(397.34,102.59) --
	(399.43,103.12) --
	(401.52,107.17) --
	(403.61,112.84) --
	(405.70,113.43) --
	(407.80,109.30) --
	(409.89,105.48) --
	(411.98,103.94) --
	(414.07,104.31) --
	(416.16,103.78) --
	(418.25,102.39) --
	(420.34,101.40) --
	(422.43,100.55) --
	(424.52, 99.47) --
	(426.62, 98.22) --
	(428.71, 99.83) --
	(430.80,101.86) --
	(432.89,101.66) --
	(434.98, 99.92) --
	(437.07, 98.23) --
	(439.16,100.93) --
	(441.25,101.33) --
	(443.34,102.46) --
	(445.44,107.24) --
	(447.53,110.73) --
	(449.62,111.15) --
	(451.71,112.56) --
	(453.80,116.04) --
	(455.89,121.06) --
	(457.98,123.91) --
	(460.07,128.81) --
	(462.16,139.00);
\definecolor{drawColor}{RGB}{31,152,139}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 4pt off 2pt ,line join=round] ( 46.04,107.92) --
	( 48.13,110.19) --
	( 50.22,110.58) --
	( 52.31,108.20) --
	( 54.40,106.21) --
	( 56.49,104.17) --
	( 58.58,103.15) --
	( 60.67,103.48) --
	( 62.76,105.60) --
	( 64.86,108.68) --
	( 66.95,106.85) --
	( 69.04,101.34) --
	( 71.13, 97.44) --
	( 73.22, 96.69) --
	( 75.31, 96.82) --
	( 77.40, 96.00) --
	( 79.49, 95.50) --
	( 81.58, 95.57) --
	( 83.68, 98.27) --
	( 85.77,103.89) --
	( 87.86,107.73) --
	( 89.95,102.62) --
	( 92.04, 91.17) --
	( 94.13, 87.50) --
	( 96.22, 84.72) --
	( 98.31, 85.83) --
	(100.40, 87.09) --
	(102.50, 88.67) --
	(104.59, 91.38) --
	(106.68, 92.80) --
	(108.77, 93.35) --
	(110.86, 92.68) --
	(112.95, 90.92) --
	(115.04, 92.12) --
	(117.13, 96.73) --
	(119.22,100.97) --
	(121.32,103.95) --
	(123.41,106.75) --
	(125.50,108.30) --
	(127.59,105.42) --
	(129.68,101.65) --
	(131.77, 99.13) --
	(133.86, 95.77) --
	(135.95, 92.18) --
	(138.04, 90.29) --
	(140.14, 92.38) --
	(142.23, 95.58) --
	(144.32, 94.82) --
	(146.41, 92.84) --
	(148.50, 93.59) --
	(150.59, 96.11) --
	(152.68,100.22) --
	(154.77,105.47) --
	(156.86,109.63) --
	(158.96,110.31) --
	(161.05,107.87) --
	(163.14,104.93) --
	(165.23,100.08) --
	(167.32, 91.42) --
	(169.41, 88.65) --
	(171.50, 92.67) --
	(173.59, 98.53) --
	(175.68,103.51) --
	(177.78,105.16) --
	(179.87,102.95) --
	(181.96, 99.32) --
	(184.05, 96.96) --
	(186.14, 97.28) --
	(188.23, 99.80) --
	(190.32,102.45) --
	(192.41,103.63) --
	(194.50,103.61) --
	(196.59,104.08) --
	(198.69,105.08) --
	(200.78,106.47) --
	(202.87,108.84) --
	(204.96,109.97) --
	(207.05,107.87) --
	(209.14,105.21) --
	(211.23,103.86) --
	(213.32,101.91) --
	(215.41, 99.95) --
	(217.51,100.80) --
	(219.60,103.60) --
	(221.69,103.25) --
	(223.78, 99.67) --
	(225.87, 95.56) --
	(227.96, 91.45) --
	(230.05, 87.87) --
	(232.14, 87.49) --
	(234.23, 88.34) --
	(236.33, 86.31) --
	(238.42, 85.66) --
	(240.51, 92.11) --
	(242.60, 97.35) --
	(244.69,100.63) --
	(246.78,103.00) --
	(248.87,104.92) --
	(250.96,105.50) --
	(253.05,104.60) --
	(255.15,102.93) --
	(257.24,103.21) --
	(259.33,105.75) --
	(261.42,108.99) --
	(263.51,112.35) --
	(265.60,115.09) --
	(267.69,116.67) --
	(269.78,115.66) --
	(271.87,113.35) --
	(273.97,109.89) --
	(276.06,105.08) --
	(278.15,101.80) --
	(280.24, 99.73) --
	(282.33, 97.93) --
	(284.42, 98.03) --
	(286.51,100.09) --
	(288.60,100.92) --
	(290.69, 99.22) --
	(292.79, 95.97) --
	(294.88, 91.34) --
	(296.97, 87.76) --
	(299.06, 86.47) --
	(301.15, 88.69) --
	(303.24, 92.75) --
	(305.33, 97.43) --
	(307.42,101.36) --
	(309.51,104.80) --
	(311.61,109.35) --
	(313.70,111.07) --
	(315.79,106.78) --
	(317.88,100.35) --
	(319.97, 96.49) --
	(322.06, 95.61) --
	(324.15, 96.82) --
	(326.24, 98.02) --
	(328.33, 97.52) --
	(330.42, 98.54) --
	(332.52,101.37) --
	(334.61,101.27) --
	(336.70, 95.87) --
	(338.79, 90.29) --
	(340.88, 89.24) --
	(342.97, 92.28) --
	(345.06, 96.50) --
	(347.15, 99.53) --
	(349.24,101.24) --
	(351.34,101.92) --
	(353.43,103.25) --
	(355.52,104.57) --
	(357.61,104.58) --
	(359.70,104.82) --
	(361.79,105.33) --
	(363.88,105.75) --
	(365.97,105.45) --
	(368.06,102.59) --
	(370.16, 99.20) --
	(372.25, 99.78) --
	(374.34,102.04) --
	(376.43,102.41) --
	(378.52,100.82) --
	(380.61, 97.87) --
	(382.70, 95.24) --
	(384.79, 95.62) --
	(386.88, 98.67) --
	(388.98,101.53) --
	(391.07,104.75) --
	(393.16,109.17) --
	(395.25,114.04) --
	(397.34,116.61) --
	(399.43,116.03) --
	(401.52,115.71) --
	(403.61,116.28) --
	(405.70,116.07) --
	(407.80,114.21) --
	(409.89,111.77) --
	(411.98,107.94) --
	(414.07,102.63) --
	(416.16, 97.43) --
	(418.25, 95.57) --
	(420.34, 95.90) --
	(422.43, 96.01) --
	(424.52, 96.17) --
	(426.62, 95.68) --
	(428.71, 92.79) --
	(430.80, 89.17) --
	(432.89, 88.47) --
	(434.98, 92.16) --
	(437.07,100.28) --
	(439.16,108.15) --
	(441.25,112.76) --
	(443.34,115.88) --
	(445.44,118.65) --
	(447.53,119.58) --
	(449.62,120.46) --
	(451.71,123.27) --
	(453.80,125.02) --
	(455.89,124.66) --
	(457.98,124.68) --
	(460.07,123.10) --
	(462.16,119.35);
\definecolor{drawColor}{RGB}{122,209,81}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.04,110.04) --
	( 48.13,111.68) --
	( 50.22,111.98) --
	( 52.31,111.80) --
	( 54.40,110.68) --
	( 56.49,108.89) --
	( 58.58,107.86) --
	( 60.67,107.55) --
	( 62.76,107.91) --
	( 64.86,108.88) --
	( 66.95,110.57) --
	( 69.04,113.24) --
	( 71.13,114.19) --
	( 73.22,111.76) --
	( 75.31,108.21) --
	( 77.40,106.00) --
	( 79.49,104.85) --
	( 81.58,105.00) --
	( 83.68,105.73) --
	( 85.77,105.79) --
	( 87.86,105.18) --
	( 89.95,103.79) --
	( 92.04,102.37) --
	( 94.13,102.22) --
	( 96.22,104.15) --
	( 98.31,105.59) --
	(100.40,103.10) --
	(102.50, 97.34) --
	(104.59, 93.16) --
	(106.68, 92.13) --
	(108.77, 91.78) --
	(110.86, 94.15) --
	(112.95, 98.07) --
	(115.04,100.84) --
	(117.13,101.95) --
	(119.22,101.78) --
	(121.32,101.16) --
	(123.41,100.42) --
	(125.50, 98.92) --
	(127.59, 98.91) --
	(129.68,101.81) --
	(131.77,104.74) --
	(133.86,106.05) --
	(135.95,105.64) --
	(138.04,104.82) --
	(140.14,103.61) --
	(142.23,101.73) --
	(144.32,100.26) --
	(146.41, 99.67) --
	(148.50, 99.74) --
	(150.59,100.61) --
	(152.68, 99.87) --
	(154.77, 96.33) --
	(156.86, 94.30) --
	(158.96, 94.19) --
	(161.05, 93.58) --
	(163.14, 94.18) --
	(165.23, 97.04) --
	(167.32, 99.64) --
	(169.41, 99.95) --
	(171.50, 99.22) --
	(173.59, 98.08) --
	(175.68, 97.37) --
	(177.78, 97.10) --
	(179.87, 96.51) --
	(181.96, 95.63) --
	(184.05, 93.59) --
	(186.14, 90.13) --
	(188.23, 87.77) --
	(190.32, 89.60) --
	(192.41, 93.29) --
	(194.50, 96.72) --
	(196.59, 99.35) --
	(198.69,102.36) --
	(200.78,105.93) --
	(202.87,107.95) --
	(204.96,107.54) --
	(207.05,107.32) --
	(209.14,107.31) --
	(211.23,103.47) --
	(213.32, 98.05) --
	(215.41, 95.92) --
	(217.51, 92.38) --
	(219.60, 86.89) --
	(221.69, 87.04) --
	(223.78, 92.09) --
	(225.87, 94.54) --
	(227.96, 95.21) --
	(230.05, 96.46) --
	(232.14, 98.87) --
	(234.23, 98.87) --
	(236.33, 97.24) --
	(238.42, 96.36) --
	(240.51, 97.06) --
	(242.60, 98.72) --
	(244.69, 99.69) --
	(246.78,100.59) --
	(248.87,101.37) --
	(250.96,102.29) --
	(253.05,103.71) --
	(255.15,104.50) --
	(257.24,102.46) --
	(259.33, 97.09) --
	(261.42, 91.66) --
	(263.51, 91.41) --
	(265.60, 93.92) --
	(267.69, 96.59) --
	(269.78, 98.14) --
	(271.87, 98.94) --
	(273.97,101.25) --
	(276.06,105.15) --
	(278.15,107.34) --
	(280.24,107.75) --
	(282.33,107.79) --
	(284.42,107.67) --
	(286.51,108.16) --
	(288.60,109.07) --
	(290.69,106.81) --
	(292.79,100.54) --
	(294.88, 95.66) --
	(296.97, 92.24) --
	(299.06, 87.96) --
	(301.15, 87.17) --
	(303.24, 89.97) --
	(305.33, 92.63) --
	(307.42, 94.16) --
	(309.51, 93.26) --
	(311.61, 92.08) --
	(313.70, 92.16) --
	(315.79, 91.42) --
	(317.88, 90.80) --
	(319.97, 92.82) --
	(322.06, 95.23) --
	(324.15, 98.18) --
	(326.24,101.95) --
	(328.33,106.34) --
	(330.42,111.47) --
	(332.52,114.65) --
	(334.61,115.05) --
	(336.70,113.59) --
	(338.79,111.80) --
	(340.88,109.67) --
	(342.97,107.15) --
	(345.06,106.08) --
	(347.15,105.50) --
	(349.24,103.02) --
	(351.34, 99.21) --
	(353.43, 96.60) --
	(355.52, 95.90) --
	(357.61, 95.49) --
	(359.70, 95.39) --
	(361.79, 96.40) --
	(363.88, 97.41) --
	(365.97, 98.77) --
	(368.06,100.19) --
	(370.16,100.18) --
	(372.25, 97.66) --
	(374.34, 92.67) --
	(376.43, 88.49) --
	(378.52, 88.32) --
	(380.61, 91.07) --
	(382.70, 93.80) --
	(384.79, 95.40) --
	(386.88, 96.75) --
	(388.98, 98.54) --
	(391.07, 99.99) --
	(393.16, 99.94) --
	(395.25, 99.88) --
	(397.34,100.84) --
	(399.43,100.22) --
	(401.52, 96.25) --
	(403.61, 92.57) --
	(405.70, 89.66) --
	(407.80, 86.33) --
	(409.89, 86.98) --
	(411.98, 89.82) --
	(414.07, 91.42) --
	(416.16, 91.89) --
	(418.25, 91.89) --
	(420.34, 92.16) --
	(422.43, 92.50) --
	(424.52, 92.50) --
	(426.62, 92.69) --
	(428.71, 92.87) --
	(430.80, 93.75) --
	(432.89, 95.89) --
	(434.98, 99.30) --
	(437.07,101.50) --
	(439.16,101.51) --
	(441.25, 97.08) --
	(443.34, 88.30) --
	(445.44, 88.89) --
	(447.53, 97.93) --
	(449.62,106.37) --
	(451.71,112.46) --
	(453.80,114.32) --
	(455.89,111.77) --
	(457.98,108.78) --
	(460.07,107.20) --
	(462.16,105.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.09, 80.57) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.09,103.75) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.09,126.92) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.09,150.09) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.29, 83.60) --
	( 46.04, 83.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.29,106.78) --
	( 46.04,106.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.29,129.95) --
	( 46.04,129.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.29,153.13) --
	( 46.04,153.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.04, 77.66) --
	( 46.04, 80.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.59, 77.66) --
	(150.59, 80.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.15, 77.66) --
	(255.15, 80.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.70, 77.66) --
	(359.70, 80.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.25, 77.66) --
	(464.25, 80.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.04, 69.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.59, 69.40) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (255.15, 69.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (359.70, 69.40) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (464.25, 69.40) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.15, 57.36) {Frame $\tau$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,127.79) {Euclidean Error};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 24.96,127.79) {(pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.53,  5.50) rectangle (315.13, 44.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 42.03, 21.07) {Column Index};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (121.84, 24.27) rectangle (164.52, 38.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 2.8pt,line join=round] (126.11, 31.50) -- (160.25, 31.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (170.21, 24.27) rectangle (212.89, 38.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 2pt off 2pt ,line join=round] (174.48, 31.50) -- (208.62, 31.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (218.58, 24.27) rectangle (261.26, 38.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{31,152,139}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 4pt off 2pt ,line join=round] (222.85, 31.50) -- (256.99, 31.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (266.95, 24.27) rectangle (309.63, 38.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{122,209,81}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 4pt off 4pt ,line join=round] (271.22, 31.50) -- (305.36, 31.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.18, 12.71) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.55, 12.71) {23};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (239.92, 12.71) {24};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (288.29, 12.71) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (320.82,  5.50) rectangle (473.76, 44.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (326.32, 21.07) {Underlying Mode};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (413.52, 24.27) rectangle (427.97, 38.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (414.23, 24.98) rectangle (427.26, 38.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (433.66, 24.27) rectangle (448.12, 38.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.75}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (434.37, 24.98) rectangle (447.41, 38.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (453.81, 24.27) rectangle (468.26, 38.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (454.52, 24.98) rectangle (467.55, 38.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (420.75, 12.71) {S1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (440.89, 12.71) {S2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (461.04, 12.71) {S3};
\end{scope}
\end{tikzpicture}


==> Ridge Detection (ims template)/imgs/app_static_errorbox.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-12-07 11:20:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.75,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 27.31, 30.69) rectangle (158.83,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 27.31, 30.69) rectangle (158.83,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 54.39) --
	(158.83, 54.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 68.99) --
	(158.83, 68.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 83.59) --
	(158.83, 83.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,112.79) --
	(158.83,112.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,127.39) --
	(158.83,127.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,141.99) --
	(158.83,141.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,171.19) --
	(158.83,171.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,185.79) --
	(158.83,185.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,200.39) --
	(158.83,200.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,229.60) --
	(158.83,229.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 39.79) --
	(158.83, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 98.19) --
	(158.83, 98.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,156.59) --
	(158.83,156.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,215.00) --
	(158.83,215.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.49, 30.69) --
	( 42.49,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.78, 30.69) --
	( 67.78,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.07, 30.69) --
	( 93.07,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.36, 30.69) --
	(118.36,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.65, 30.69) --
	(143.65,230.87);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49,162.48) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49,184.19) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49,211.56) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49,187.13) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49,164.65) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49,185.55) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49,207.53) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49,181.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49,165.53) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49,188.26) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49,184.86) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49,221.77) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49,179.08) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 42.49,103.83) -- ( 42.49,160.91);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 42.49, 64.88) -- ( 42.49, 43.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.00,103.83) --
	( 33.00, 64.88) --
	( 51.97, 64.88) --
	( 51.97,103.83) --
	( 33.00,103.83) --
	cycle;
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 65.88) --
	( 51.97, 65.48) --
	( 33.00, 65.48) --
	( 33.00, 65.88) --
	( 51.97, 65.88) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 67.85) --
	( 51.97, 67.46) --
	( 33.00, 67.46) --
	( 33.00, 67.85) --
	( 51.97, 67.85) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 69.82) --
	( 51.97, 69.43) --
	( 33.00, 69.43) --
	( 33.00, 69.82) --
	( 51.97, 69.82) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 71.80) --
	( 51.97, 71.40) --
	( 33.00, 71.40) --
	( 33.00, 71.80) --
	( 51.97, 71.80) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 73.77) --
	( 51.97, 73.37) --
	( 33.00, 73.37) --
	( 33.00, 73.77) --
	( 51.97, 73.77) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 75.74) --
	( 51.97, 75.35) --
	( 33.00, 75.35) --
	( 33.00, 75.74) --
	( 51.97, 75.74) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 77.71) --
	( 51.97, 77.32) --
	( 33.00, 77.32) --
	( 33.00, 77.71) --
	( 51.97, 77.71) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 79.69) --
	( 51.97, 79.29) --
	( 33.00, 79.29) --
	( 33.00, 79.69) --
	( 51.97, 79.69) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 81.66) --
	( 51.97, 81.27) --
	( 33.00, 81.27) --
	( 33.00, 81.66) --
	( 51.97, 81.66) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 83.63) --
	( 51.97, 83.24) --
	( 33.00, 83.24) --
	( 33.00, 83.63) --
	( 51.97, 83.63) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 85.61) --
	( 51.97, 85.21) --
	( 33.00, 85.21) --
	( 33.00, 85.61) --
	( 51.97, 85.61) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 87.58) --
	( 51.97, 87.18) --
	( 33.00, 87.18) --
	( 33.00, 87.58) --
	( 51.97, 87.58) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 89.55) --
	( 51.97, 89.16) --
	( 33.00, 89.16) --
	( 33.00, 89.55) --
	( 51.97, 89.55) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 91.52) --
	( 51.97, 91.13) --
	( 33.00, 91.13) --
	( 33.00, 91.52) --
	( 51.97, 91.52) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 93.50) --
	( 51.97, 93.10) --
	( 33.00, 93.10) --
	( 33.00, 93.50) --
	( 51.97, 93.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 95.47) --
	( 51.97, 95.07) --
	( 33.00, 95.07) --
	( 33.00, 95.47) --
	( 51.97, 95.47) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 97.44) --
	( 51.97, 97.05) --
	( 33.00, 97.05) --
	( 33.00, 97.44) --
	( 51.97, 97.44) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 99.41) --
	( 51.97, 99.02) --
	( 33.00, 99.02) --
	( 33.00, 99.41) --
	( 51.97, 99.41) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97,101.39) --
	( 51.97,100.99) --
	( 33.00,100.99) --
	( 33.00,101.39) --
	( 51.97,101.39) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97,103.36) --
	( 51.97,102.96) --
	( 33.00,102.96) --
	( 33.00,103.36) --
	( 51.97,103.36) --
	cycle;
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 33.00,103.83) --
	( 33.00, 64.88) --
	( 51.97, 64.88) --
	( 51.97,103.83) --
	( 33.00,103.83) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] ( 33.00, 80.77) -- ( 51.97, 80.77);
\definecolor{drawColor}{RGB}{65,68,135}
\definecolor{fillColor}{RGB}{65,68,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78, 98.51) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78,176.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78, 98.40) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78,142.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78,134.11) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78,103.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78,132.71) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78,205.55) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78,104.64) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78,119.00) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78,141.17) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78,171.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78,176.27) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78,176.27) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 67.78, 68.50) -- ( 67.78, 95.35);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 67.78, 49.98) -- ( 67.78, 40.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 58.29, 68.50) --
	( 58.29, 49.98) --
	( 77.26, 49.98) --
	( 77.26, 68.50) --
	( 58.29, 68.50) --
	cycle;
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 77.26, 51.09) --
	( 77.26, 50.53) --
	( 76.72, 49.98) --
	( 76.16, 49.98) --
	( 77.26, 51.09) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 77.26, 53.88) --
	( 77.26, 53.32) --
	( 73.93, 49.98) --
	( 73.37, 49.98) --
	( 77.26, 53.88) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 77.26, 56.67) --
	( 77.26, 56.11) --
	( 71.14, 49.98) --
	( 70.58, 49.98) --
	( 77.26, 56.67) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 77.26, 59.46) --
	( 77.26, 58.90) --
	( 68.35, 49.98) --
	( 67.79, 49.98) --
	( 77.26, 59.46) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 77.26, 62.25) --
	( 77.26, 61.69) --
	( 65.56, 49.98) --
	( 65.00, 49.98) --
	( 77.26, 62.25) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 77.26, 65.04) --
	( 77.26, 64.48) --
	( 62.77, 49.98) --
	( 62.21, 49.98) --
	( 77.26, 65.04) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 77.26, 67.83) --
	( 77.26, 67.27) --
	( 59.98, 49.98) --
	( 59.42, 49.98) --
	( 77.26, 67.83) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 75.15, 68.50) --
	( 75.71, 68.50) --
	( 58.29, 51.09) --
	( 58.29, 51.65) --
	( 75.15, 68.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 72.36, 68.50) --
	( 72.92, 68.50) --
	( 58.29, 53.88) --
	( 58.29, 54.44) --
	( 72.36, 68.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 69.57, 68.50) --
	( 70.13, 68.50) --
	( 58.29, 56.67) --
	( 58.29, 57.23) --
	( 69.57, 68.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 66.78, 68.50) --
	( 67.34, 68.50) --
	( 58.29, 59.46) --
	( 58.29, 60.02) --
	( 66.78, 68.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 63.99, 68.50) --
	( 64.55, 68.50) --
	( 58.29, 62.25) --
	( 58.29, 62.81) --
	( 63.99, 68.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 61.20, 68.50) --
	( 61.76, 68.50) --
	( 58.29, 65.04) --
	( 58.29, 65.60) --
	( 61.20, 68.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 58.41, 68.50) --
	( 58.97, 68.50) --
	( 58.29, 67.83) --
	( 58.29, 68.39) --
	( 58.41, 68.50) --
	cycle;
\definecolor{drawColor}{RGB}{65,68,135}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 58.29, 68.50) --
	( 58.29, 49.98) --
	( 77.26, 49.98) --
	( 77.26, 68.50) --
	( 58.29, 68.50) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] ( 58.29, 58.49) -- ( 77.26, 58.49);
\definecolor{drawColor}{RGB}{42,120,142}
\definecolor{fillColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.07,101.05) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.07, 93.50) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 93.07, 63.06) -- ( 93.07, 84.38);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 93.07, 45.16) -- ( 93.07, 40.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.59, 63.06) --
	( 83.59, 45.16) --
	(102.55, 45.16) --
	(102.55, 63.06) --
	( 83.59, 63.06) --
	cycle;
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (100.76, 63.06) --
	(101.16, 63.06) --
	(101.16, 45.16) --
	(100.76, 45.16) --
	(100.76, 63.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 98.79, 63.06) --
	( 99.18, 63.06) --
	( 99.18, 45.16) --
	( 98.79, 45.16) --
	( 98.79, 63.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 96.82, 63.06) --
	( 97.21, 63.06) --
	( 97.21, 45.16) --
	( 96.82, 45.16) --
	( 96.82, 63.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 94.84, 63.06) --
	( 95.24, 63.06) --
	( 95.24, 45.16) --
	( 94.84, 45.16) --
	( 94.84, 63.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 92.87, 63.06) --
	( 93.27, 63.06) --
	( 93.27, 45.16) --
	( 92.87, 45.16) --
	( 92.87, 63.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 90.90, 63.06) --
	( 91.29, 63.06) --
	( 91.29, 45.16) --
	( 90.90, 45.16) --
	( 90.90, 63.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 88.93, 63.06) --
	( 89.32, 63.06) --
	( 89.32, 45.16) --
	( 88.93, 45.16) --
	( 88.93, 63.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 86.95, 63.06) --
	( 87.35, 63.06) --
	( 87.35, 45.16) --
	( 86.95, 45.16) --
	( 86.95, 63.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 84.98, 63.06) --
	( 85.38, 63.06) --
	( 85.38, 45.16) --
	( 84.98, 45.16) --
	( 84.98, 63.06) --
	cycle;
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 83.59, 63.06) --
	( 83.59, 45.16) --
	(102.55, 45.16) --
	(102.55, 63.06) --
	( 83.59, 63.06) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] ( 83.59, 55.60) -- (102.55, 55.60);
\definecolor{drawColor}{RGB}{34,168,132}
\definecolor{fillColor}{RGB}{34,168,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.36,163.68) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] (118.36, 68.99) -- (118.36,105.08);

\path[draw=drawColor,line width= 1.4pt,line join=round] (118.36, 39.79) -- (118.36, 39.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (108.88, 68.99) --
	(108.88, 39.79) --
	(127.84, 39.79) --
	(127.84, 68.99) --
	(108.88, 68.99) --
	cycle;
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (126.69, 68.99) --
	(127.24, 68.99) --
	(127.84, 68.39) --
	(127.84, 67.83) --
	(126.69, 68.99) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (123.90, 68.99) --
	(124.45, 68.99) --
	(127.84, 65.60) --
	(127.84, 65.04) --
	(123.90, 68.99) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (121.11, 68.99) --
	(121.66, 68.99) --
	(127.84, 62.81) --
	(127.84, 62.25) --
	(121.11, 68.99) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (118.32, 68.99) --
	(118.87, 68.99) --
	(127.84, 60.02) --
	(127.84, 59.46) --
	(118.32, 68.99) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (115.53, 68.99) --
	(116.08, 68.99) --
	(127.84, 57.23) --
	(127.84, 56.67) --
	(115.53, 68.99) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (112.74, 68.99) --
	(113.29, 68.99) --
	(127.84, 54.44) --
	(127.84, 53.88) --
	(112.74, 68.99) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (109.95, 68.99) --
	(110.50, 68.99) --
	(127.84, 51.65) --
	(127.84, 51.09) --
	(109.95, 68.99) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (108.88, 67.27) --
	(108.88, 67.83) --
	(127.84, 48.86) --
	(127.84, 48.30) --
	(108.88, 67.27) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (108.88, 64.48) --
	(108.88, 65.04) --
	(127.84, 46.07) --
	(127.84, 45.51) --
	(108.88, 64.48) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (108.88, 61.69) --
	(108.88, 62.25) --
	(127.84, 43.28) --
	(127.84, 42.72) --
	(108.88, 61.69) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (108.88, 58.90) --
	(108.88, 59.46) --
	(127.84, 40.49) --
	(127.84, 39.93) --
	(108.88, 58.90) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (108.88, 56.11) --
	(108.88, 56.67) --
	(125.76, 39.79) --
	(125.20, 39.79) --
	(108.88, 56.11) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (108.88, 53.32) --
	(108.88, 53.88) --
	(122.97, 39.79) --
	(122.41, 39.79) --
	(108.88, 53.32) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (108.88, 50.53) --
	(108.88, 51.09) --
	(120.18, 39.79) --
	(119.62, 39.79) --
	(108.88, 50.53) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (108.88, 47.74) --
	(108.88, 48.30) --
	(117.39, 39.79) --
	(116.83, 39.79) --
	(108.88, 47.74) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (108.88, 44.95) --
	(108.88, 45.51) --
	(114.60, 39.79) --
	(114.04, 39.79) --
	(108.88, 44.95) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (108.88, 42.16) --
	(108.88, 42.72) --
	(111.81, 39.79) --
	(111.25, 39.79) --
	(108.88, 42.16) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (109.02, 39.79) --
	(108.88, 39.79) --
	(108.88, 39.93) --
	(109.02, 39.79) --
	cycle;
\definecolor{drawColor}{RGB}{34,168,132}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (108.88, 68.99) --
	(108.88, 39.79) --
	(127.84, 39.79) --
	(127.84, 68.99) --
	(108.88, 68.99) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] (108.88, 68.99) -- (127.84, 68.99);
\definecolor{drawColor}{RGB}{122,209,81}
\definecolor{fillColor}{RGB}{122,209,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.65, 64.40) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] (143.65, 52.06) -- (143.65, 60.22);

\path[draw=drawColor,line width= 1.4pt,line join=round] (143.65, 44.82) -- (143.65, 40.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (134.17, 52.06) --
	(134.17, 44.82) --
	(153.13, 44.82) --
	(153.13, 52.06) --
	(134.17, 52.06) --
	cycle;

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (134.17, 52.06) --
	(134.17, 44.82) --
	(153.13, 44.82) --
	(153.13, 52.06) --
	(134.17, 52.06) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] (134.17, 47.61) -- (153.13, 47.61);
\end{scope}
\begin{scope}
\path[clip] (183.45, 30.69) rectangle (314.96,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (183.45, 30.69) rectangle (314.96,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45, 46.35) --
	(314.96, 46.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45, 55.60) --
	(314.96, 55.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45, 64.84) --
	(314.96, 64.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45, 74.09) --
	(314.96, 74.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45, 92.59) --
	(314.96, 92.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45,101.84) --
	(314.96,101.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45,111.09) --
	(314.96,111.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45,120.34) --
	(314.96,120.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45,138.83) --
	(314.96,138.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45,148.08) --
	(314.96,148.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45,157.33) --
	(314.96,157.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45,166.58) --
	(314.96,166.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45,185.07) --
	(314.96,185.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45,194.32) --
	(314.96,194.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45,203.57) --
	(314.96,203.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45,212.82) --
	(314.96,212.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.45, 37.10) --
	(314.96, 37.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.45, 83.34) --
	(314.96, 83.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.45,129.58) --
	(314.96,129.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.45,175.83) --
	(314.96,175.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.45,222.07) --
	(314.96,222.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.62, 30.69) --
	(198.62,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.91, 30.69) --
	(223.91,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.21, 30.69) --
	(249.21,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.50, 30.69) --
	(274.50,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.79, 30.69) --
	(299.79,230.87);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62,188.60) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62,204.23) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62, 39.79) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62,221.77) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62,190.07) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62,195.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62,213.95) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62, 71.87) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62, 69.34) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62, 57.52) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62, 64.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62, 74.51) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62, 56.66) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62,206.56) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62, 76.62) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] (198.62,144.35) -- (198.62,183.27);

\path[draw=drawColor,line width= 1.4pt,line join=round] (198.62,117.58) -- (198.62, 80.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (189.14,144.35) --
	(189.14,117.58) --
	(208.11,117.58) --
	(208.11,144.35) --
	(189.14,144.35) --
	cycle;
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (208.11,119.14) --
	(208.11,118.75) --
	(189.14,118.75) --
	(189.14,119.14) --
	(208.11,119.14) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (208.11,121.11) --
	(208.11,120.72) --
	(189.14,120.72) --
	(189.14,121.11) --
	(208.11,121.11) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (208.11,123.09) --
	(208.11,122.69) --
	(189.14,122.69) --
	(189.14,123.09) --
	(208.11,123.09) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (208.11,125.06) --
	(208.11,124.66) --
	(189.14,124.66) --
	(189.14,125.06) --
	(208.11,125.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (208.11,127.03) --
	(208.11,126.64) --
	(189.14,126.64) --
	(189.14,127.03) --
	(208.11,127.03) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (208.11,129.00) --
	(208.11,128.61) --
	(189.14,128.61) --
	(189.14,129.00) --
	(208.11,129.00) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (208.11,130.98) --
	(208.11,130.58) --
	(189.14,130.58) --
	(189.14,130.98) --
	(208.11,130.98) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (208.11,132.95) --
	(208.11,132.56) --
	(189.14,132.56) --
	(189.14,132.95) --
	(208.11,132.95) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (208.11,134.92) --
	(208.11,134.53) --
	(189.14,134.53) --
	(189.14,134.92) --
	(208.11,134.92) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (208.11,136.89) --
	(208.11,136.50) --
	(189.14,136.50) --
	(189.14,136.89) --
	(208.11,136.89) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (208.11,138.87) --
	(208.11,138.47) --
	(189.14,138.47) --
	(189.14,138.87) --
	(208.11,138.87) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (208.11,140.84) --
	(208.11,140.45) --
	(189.14,140.45) --
	(189.14,140.84) --
	(208.11,140.84) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (208.11,142.81) --
	(208.11,142.42) --
	(189.14,142.42) --
	(189.14,142.81) --
	(208.11,142.81) --
	cycle;
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (189.14,144.35) --
	(189.14,117.58) --
	(208.11,117.58) --
	(208.11,144.35) --
	(189.14,144.35) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] (189.14,131.21) -- (208.11,131.21);
\definecolor{drawColor}{RGB}{65,68,135}
\definecolor{fillColor}{RGB}{65,68,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.91, 92.77) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.91,185.63) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.91,156.77) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.91, 98.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.91, 93.14) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.91, 94.62) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.91,166.21) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.91,157.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.91,175.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.91,185.81) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.91,185.81) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] (223.91,135.50) -- (223.91,154.74);

\path[draw=drawColor,line width= 1.4pt,line join=round] (223.91,122.37) -- (223.91,102.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (214.43,135.50) --
	(214.43,122.37) --
	(233.40,122.37) --
	(233.40,135.50) --
	(214.43,135.50) --
	cycle;
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (233.40,123.62) --
	(233.40,123.06) --
	(232.71,122.37) --
	(232.15,122.37) --
	(233.40,123.62) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (233.40,126.41) --
	(233.40,125.85) --
	(229.92,122.37) --
	(229.36,122.37) --
	(233.40,126.41) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (233.40,129.20) --
	(233.40,128.64) --
	(227.13,122.37) --
	(226.57,122.37) --
	(233.40,129.20) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (233.40,131.99) --
	(233.40,131.43) --
	(224.34,122.37) --
	(223.78,122.37) --
	(233.40,131.99) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (233.40,134.78) --
	(233.40,134.22) --
	(221.55,122.37) --
	(220.99,122.37) --
	(233.40,134.78) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (231.33,135.50) --
	(231.89,135.50) --
	(218.76,122.37) --
	(218.20,122.37) --
	(231.33,135.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (228.54,135.50) --
	(229.10,135.50) --
	(215.97,122.37) --
	(215.41,122.37) --
	(228.54,135.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (225.75,135.50) --
	(226.31,135.50) --
	(214.43,123.62) --
	(214.43,124.18) --
	(225.75,135.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (222.96,135.50) --
	(223.52,135.50) --
	(214.43,126.41) --
	(214.43,126.97) --
	(222.96,135.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (220.17,135.50) --
	(220.73,135.50) --
	(214.43,129.20) --
	(214.43,129.76) --
	(220.17,135.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (217.38,135.50) --
	(217.94,135.50) --
	(214.43,131.99) --
	(214.43,132.55) --
	(217.38,135.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (214.59,135.50) --
	(215.15,135.50) --
	(214.43,134.78) --
	(214.43,135.34) --
	(214.59,135.50) --
	cycle;
\definecolor{drawColor}{RGB}{65,68,135}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (214.43,135.50) --
	(214.43,122.37) --
	(233.40,122.37) --
	(233.40,135.50) --
	(214.43,135.50) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] (214.43,128.29) -- (233.40,128.29);
\definecolor{drawColor}{RGB}{42,120,142}
\definecolor{fillColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,150.23) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,147.06) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,163.60) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,114.34) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,114.97) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,114.56) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,144.40) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,115.16) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,111.70) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,146.19) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,146.75) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,144.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,144.34) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,145.66) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,114.84) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,110.62) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,110.01) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,114.45) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,110.00) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,114.06) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,145.66) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,112.42) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,144.66) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] (249.21,133.52) -- (249.21,143.64);

\path[draw=drawColor,line width= 1.4pt,line join=round] (249.21,126.36) -- (249.21,116.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (239.72,133.52) --
	(239.72,126.36) --
	(258.69,126.36) --
	(258.69,133.52) --
	(239.72,133.52) --
	cycle;
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (256.90,133.52) --
	(257.29,133.52) --
	(257.29,126.36) --
	(256.90,126.36) --
	(256.90,133.52) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (254.93,133.52) --
	(255.32,133.52) --
	(255.32,126.36) --
	(254.93,126.36) --
	(254.93,133.52) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (252.95,133.52) --
	(253.35,133.52) --
	(253.35,126.36) --
	(252.95,126.36) --
	(252.95,133.52) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (250.98,133.52) --
	(251.38,133.52) --
	(251.38,126.36) --
	(250.98,126.36) --
	(250.98,133.52) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (249.01,133.52) --
	(249.40,133.52) --
	(249.40,126.36) --
	(249.01,126.36) --
	(249.01,133.52) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (247.04,133.52) --
	(247.43,133.52) --
	(247.43,126.36) --
	(247.04,126.36) --
	(247.04,133.52) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (245.06,133.52) --
	(245.46,133.52) --
	(245.46,126.36) --
	(245.06,126.36) --
	(245.06,133.52) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (243.09,133.52) --
	(243.48,133.52) --
	(243.48,126.36) --
	(243.09,126.36) --
	(243.09,133.52) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (241.12,133.52) --
	(241.51,133.52) --
	(241.51,126.36) --
	(241.12,126.36) --
	(241.12,133.52) --
	cycle;
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (239.72,133.52) --
	(239.72,126.36) --
	(258.69,126.36) --
	(258.69,133.52) --
	(239.72,133.52) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] (239.72,129.14) -- (258.69,129.14);
\definecolor{drawColor}{RGB}{34,168,132}
\definecolor{fillColor}{RGB}{34,168,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,185.07) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] (274.50,129.58) -- (274.50,129.58);

\path[draw=drawColor,line width= 1.4pt,line join=round] (274.50,129.58) -- (274.50,129.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (265.01,129.58) --
	(265.01,129.58) --
	(283.98,129.58) --
	(283.98,129.58) --
	(265.01,129.58) --
	cycle;

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (265.01,129.58) --
	(265.01,129.58) --
	(283.98,129.58) --
	(283.98,129.58) --
	(265.01,129.58) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] (265.01,129.58) -- (283.98,129.58);
\definecolor{drawColor}{RGB}{122,209,81}

\path[draw=drawColor,line width= 1.4pt,line join=round] (299.79,132.46) -- (299.79,140.00);

\path[draw=drawColor,line width= 1.4pt,line join=round] (299.79,126.04) -- (299.79,117.36);

\path[fill=fillColor] (290.30,132.46) --
	(290.30,126.04) --
	(309.27,126.04) --
	(309.27,132.46) --
	(290.30,132.46) --
	cycle;

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (290.30,132.46) --
	(290.30,126.04) --
	(309.27,126.04) --
	(309.27,132.46) --
	(290.30,132.46) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] (290.30,128.85) -- (309.27,128.85);
\end{scope}
\begin{scope}
\path[clip] (332.74, 30.69) rectangle (464.25,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (332.74, 30.69) rectangle (464.25,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74, 36.93) --
	(464.25, 36.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74, 44.85) --
	(464.25, 44.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74, 52.77) --
	(464.25, 52.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74, 60.69) --
	(464.25, 60.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74, 68.62) --
	(464.25, 68.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74, 84.46) --
	(464.25, 84.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74, 92.38) --
	(464.25, 92.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,100.30) --
	(464.25,100.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,108.22) --
	(464.25,108.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,116.14) --
	(464.25,116.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,131.98) --
	(464.25,131.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,139.90) --
	(464.25,139.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,147.82) --
	(464.25,147.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,155.74) --
	(464.25,155.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,163.66) --
	(464.25,163.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,179.50) --
	(464.25,179.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,187.42) --
	(464.25,187.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,195.34) --
	(464.25,195.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,203.26) --
	(464.25,203.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,211.18) --
	(464.25,211.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,227.02) --
	(464.25,227.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.74, 76.54) --
	(464.25, 76.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.74,124.06) --
	(464.25,124.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.74,171.58) --
	(464.25,171.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.74,219.10) --
	(464.25,219.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.92, 30.69) --
	(347.92,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.21, 30.69) --
	(373.21,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.50, 30.69) --
	(398.50,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.79, 30.69) --
	(423.79,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.08, 30.69) --
	(449.08,230.87);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92, 64.38) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92,189.65) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92, 55.76) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92,215.24) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92,184.79) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92,189.65) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92, 64.37) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92,214.96) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92, 64.43) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92,189.65) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92, 66.26) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92,201.56) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92,221.77) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92, 63.37) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] (347.92,135.09) -- (347.92,172.71);

\path[draw=drawColor,line width= 1.4pt,line join=round] (347.92,108.25) -- (347.92, 68.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (338.43,135.09) --
	(338.43,108.25) --
	(357.40,108.25) --
	(357.40,135.09) --
	(338.43,135.09) --
	cycle;
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,109.28) --
	(357.40,108.88) --
	(338.43,108.88) --
	(338.43,109.28) --
	(357.40,109.28) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,111.25) --
	(357.40,110.86) --
	(338.43,110.86) --
	(338.43,111.25) --
	(357.40,111.25) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,113.22) --
	(357.40,112.83) --
	(338.43,112.83) --
	(338.43,113.22) --
	(357.40,113.22) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,115.20) --
	(357.40,114.80) --
	(338.43,114.80) --
	(338.43,115.20) --
	(357.40,115.20) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,117.17) --
	(357.40,116.77) --
	(338.43,116.77) --
	(338.43,117.17) --
	(357.40,117.17) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,119.14) --
	(357.40,118.75) --
	(338.43,118.75) --
	(338.43,119.14) --
	(357.40,119.14) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,121.11) --
	(357.40,120.72) --
	(338.43,120.72) --
	(338.43,121.11) --
	(357.40,121.11) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,123.09) --
	(357.40,122.69) --
	(338.43,122.69) --
	(338.43,123.09) --
	(357.40,123.09) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,125.06) --
	(357.40,124.66) --
	(338.43,124.66) --
	(338.43,125.06) --
	(357.40,125.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,127.03) --
	(357.40,126.64) --
	(338.43,126.64) --
	(338.43,127.03) --
	(357.40,127.03) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,129.00) --
	(357.40,128.61) --
	(338.43,128.61) --
	(338.43,129.00) --
	(357.40,129.00) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,130.98) --
	(357.40,130.58) --
	(338.43,130.58) --
	(338.43,130.98) --
	(357.40,130.98) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,132.95) --
	(357.40,132.56) --
	(338.43,132.56) --
	(338.43,132.95) --
	(357.40,132.95) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,134.92) --
	(357.40,134.53) --
	(338.43,134.53) --
	(338.43,134.92) --
	(357.40,134.92) --
	cycle;
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (338.43,135.09) --
	(338.43,108.25) --
	(357.40,108.25) --
	(357.40,135.09) --
	(338.43,135.09) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] (338.43,122.30) -- (357.40,122.30);
\definecolor{drawColor}{RGB}{65,68,135}
\definecolor{fillColor}{RGB}{65,68,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.21,180.29) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.21, 92.38) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.21,174.43) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.21, 83.51) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.21, 94.12) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.21,164.61) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.21, 39.79) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.21, 89.05) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.21,166.67) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.21,162.87) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.21,195.50) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.21,180.29) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.21,180.29) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] (373.21,128.89) -- (373.21,147.50);

\path[draw=drawColor,line width= 1.4pt,line join=round] (373.21,115.90) -- (373.21, 97.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (363.72,128.89) --
	(363.72,115.90) --
	(382.69,115.90) --
	(382.69,128.89) --
	(363.72,128.89) --
	cycle;
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (382.69,118.04) --
	(382.69,117.48) --
	(381.11,115.90) --
	(380.55,115.90) --
	(382.69,118.04) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (382.69,120.83) --
	(382.69,120.27) --
	(378.32,115.90) --
	(377.76,115.90) --
	(382.69,120.83) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (382.69,123.62) --
	(382.69,123.06) --
	(375.53,115.90) --
	(374.97,115.90) --
	(382.69,123.62) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (382.69,126.41) --
	(382.69,125.85) --
	(372.74,115.90) --
	(372.18,115.90) --
	(382.69,126.41) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (382.38,128.89) --
	(382.69,128.89) --
	(382.69,128.64) --
	(369.95,115.90) --
	(369.39,115.90) --
	(382.38,128.89) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (379.59,128.89) --
	(380.15,128.89) --
	(367.16,115.90) --
	(366.60,115.90) --
	(379.59,128.89) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (376.80,128.89) --
	(377.36,128.89) --
	(364.37,115.90) --
	(363.81,115.90) --
	(376.80,128.89) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (374.01,128.89) --
	(374.57,128.89) --
	(363.72,118.04) --
	(363.72,118.60) --
	(374.01,128.89) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (371.22,128.89) --
	(371.78,128.89) --
	(363.72,120.83) --
	(363.72,121.39) --
	(371.22,128.89) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (368.43,128.89) --
	(368.99,128.89) --
	(363.72,123.62) --
	(363.72,124.18) --
	(368.43,128.89) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (365.64,128.89) --
	(366.20,128.89) --
	(363.72,126.41) --
	(363.72,126.97) --
	(365.64,128.89) --
	cycle;
\definecolor{drawColor}{RGB}{65,68,135}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (363.72,128.89) --
	(363.72,115.90) --
	(382.69,115.90) --
	(382.69,128.89) --
	(363.72,128.89) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] (363.72,122.79) -- (382.69,122.79);
\definecolor{drawColor}{RGB}{42,120,142}
\definecolor{fillColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.50, 97.33) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] (398.50,125.72) -- (398.50,140.59);

\path[draw=drawColor,line width= 1.4pt,line join=round] (398.50,115.78) -- (398.50,101.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (389.02,125.72) --
	(389.02,115.78) --
	(407.98,115.78) --
	(407.98,125.72) --
	(389.02,125.72) --
	cycle;
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (406.19,125.72) --
	(406.59,125.72) --
	(406.59,115.78) --
	(406.19,115.78) --
	(406.19,125.72) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (404.22,125.72) --
	(404.61,125.72) --
	(404.61,115.78) --
	(404.22,115.78) --
	(404.22,125.72) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (402.25,125.72) --
	(402.64,125.72) --
	(402.64,115.78) --
	(402.25,115.78) --
	(402.25,125.72) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (400.27,125.72) --
	(400.67,125.72) --
	(400.67,115.78) --
	(400.27,115.78) --
	(400.27,125.72) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (398.30,125.72) --
	(398.70,125.72) --
	(398.70,115.78) --
	(398.30,115.78) --
	(398.30,125.72) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (396.33,125.72) --
	(396.72,125.72) --
	(396.72,115.78) --
	(396.33,115.78) --
	(396.33,125.72) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (394.36,125.72) --
	(394.75,125.72) --
	(394.75,115.78) --
	(394.36,115.78) --
	(394.36,125.72) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (392.38,125.72) --
	(392.78,125.72) --
	(392.78,115.78) --
	(392.38,115.78) --
	(392.38,125.72) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (390.41,125.72) --
	(390.81,125.72) --
	(390.81,115.78) --
	(390.41,115.78) --
	(390.41,125.72) --
	cycle;
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (389.02,125.72) --
	(389.02,115.78) --
	(407.98,115.78) --
	(407.98,125.72) --
	(389.02,125.72) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] (389.02,123.00) -- (407.98,123.00);
\definecolor{drawColor}{RGB}{34,168,132}
\definecolor{fillColor}{RGB}{34,168,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.79,171.58) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] (423.79,124.06) -- (423.79,139.90);

\path[draw=drawColor,line width= 1.4pt,line join=round] (423.79,108.22) -- (423.79, 92.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (414.31,124.06) --
	(414.31,108.22) --
	(433.27,108.22) --
	(433.27,124.06) --
	(414.31,124.06) --
	cycle;
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (432.84,124.06) --
	(433.27,124.06) --
	(433.27,123.62) --
	(432.84,124.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (430.05,124.06) --
	(430.61,124.06) --
	(433.27,121.39) --
	(433.27,120.83) --
	(430.05,124.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (427.26,124.06) --
	(427.82,124.06) --
	(433.27,118.60) --
	(433.27,118.04) --
	(427.26,124.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (424.47,124.06) --
	(425.03,124.06) --
	(433.27,115.81) --
	(433.27,115.25) --
	(424.47,124.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (421.68,124.06) --
	(422.24,124.06) --
	(433.27,113.02) --
	(433.27,112.46) --
	(421.68,124.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (418.89,124.06) --
	(419.45,124.06) --
	(433.27,110.23) --
	(433.27,109.67) --
	(418.89,124.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (416.10,124.06) --
	(416.66,124.06) --
	(432.50,108.22) --
	(431.94,108.22) --
	(416.10,124.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (414.31,123.06) --
	(414.31,123.62) --
	(429.71,108.22) --
	(429.15,108.22) --
	(414.31,123.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (414.31,120.27) --
	(414.31,120.83) --
	(426.92,108.22) --
	(426.36,108.22) --
	(414.31,120.27) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (414.31,117.48) --
	(414.31,118.04) --
	(424.13,108.22) --
	(423.57,108.22) --
	(414.31,117.48) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (414.31,114.69) --
	(414.31,115.25) --
	(421.34,108.22) --
	(420.78,108.22) --
	(414.31,114.69) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (414.31,111.90) --
	(414.31,112.46) --
	(418.55,108.22) --
	(417.99,108.22) --
	(414.31,111.90) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (414.31,109.11) --
	(414.31,109.67) --
	(415.76,108.22) --
	(415.20,108.22) --
	(414.31,109.11) --
	cycle;
\definecolor{drawColor}{RGB}{34,168,132}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (414.31,124.06) --
	(414.31,108.22) --
	(433.27,108.22) --
	(433.27,124.06) --
	(414.31,124.06) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] (414.31,124.06) -- (433.27,124.06);
\definecolor{drawColor}{RGB}{122,209,81}
\definecolor{fillColor}{RGB}{122,209,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (449.08,132.47) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (449.08,135.10) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (449.08,136.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (449.08,115.57) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (449.08,115.61) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (449.08,115.85) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] (449.08,125.92) -- (449.08,130.58);

\path[draw=drawColor,line width= 1.4pt,line join=round] (449.08,121.94) -- (449.08,115.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (439.60,125.92) --
	(439.60,121.94) --
	(458.56,121.94) --
	(458.56,125.92) --
	(439.60,125.92) --
	cycle;

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (439.60,125.92) --
	(439.60,121.94) --
	(458.56,121.94) --
	(458.56,125.92) --
	(439.60,125.92) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] (439.60,123.75) -- (458.56,123.75);
\end{scope}
\begin{scope}
\path[clip] ( 27.31,230.87) rectangle (158.83,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 27.31,230.87) rectangle (158.83,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.07,236.13) {Euclidean};
\end{scope}
\begin{scope}
\path[clip] (183.45,230.87) rectangle (314.96,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (183.45,230.87) rectangle (314.96,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.21,236.13) {$u(\tau)$};
\end{scope}
\begin{scope}
\path[clip] (332.74,230.87) rectangle (464.25,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (332.74,230.87) rectangle (464.25,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (398.50,236.13) {$w(\tau)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.49, 27.94) --
	( 42.49, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.78, 27.94) --
	( 67.78, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.07, 27.94) --
	( 93.07, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.36, 27.94) --
	(118.36, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.65, 27.94) --
	(143.65, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.49, 19.68) {GPF};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.78, 19.68) {AM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.07, 19.68) {BD};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.36, 19.68) {TDA};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.65, 19.68) {RD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.62, 27.94) --
	(198.62, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.91, 27.94) --
	(223.91, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.21, 27.94) --
	(249.21, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.50, 27.94) --
	(274.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.79, 27.94) --
	(299.79, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (198.62, 19.68) {GPF};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.91, 19.68) {AM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.21, 19.68) {BD};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (274.50, 19.68) {TDA};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.79, 19.68) {RD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.92, 27.94) --
	(347.92, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.21, 27.94) --
	(373.21, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.50, 27.94) --
	(398.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.79, 27.94) --
	(423.79, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.08, 27.94) --
	(449.08, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.92, 19.68) {GPF};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (373.21, 19.68) {AM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (398.50, 19.68) {BD};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (423.79, 19.68) {TDA};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (449.08, 19.68) {RD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.79, 73.50) {-3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.79,121.03) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.79,168.55) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.79,216.07) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.99, 76.54) --
	(332.74, 76.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.99,124.06) --
	(332.74,124.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.99,171.58) --
	(332.74,171.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.99,219.10) --
	(332.74,219.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.50, 34.07) {-5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.50, 80.31) {-2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.50,126.55) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.50,172.80) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.50,219.04) {5.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.70, 37.10) --
	(183.45, 37.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.70, 83.34) --
	(183.45, 83.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.70,129.58) --
	(183.45,129.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.70,175.83) --
	(183.45,175.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.70,222.07) --
	(183.45,222.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 36.75) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 95.16) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,153.56) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,211.97) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 39.79) --
	( 27.31, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 98.19) --
	( 27.31, 98.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,156.59) --
	( 27.31,156.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,215.00) --
	( 27.31,215.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (245.78,  7.64) {TEM Algorithms};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,130.78) {Errors (pixel)};
\end{scope}
\end{tikzpicture}


==> Ridge Detection (ims template)/imgs/app_static_est.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-12-07 13:36:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,180.67);
\begin{scope}
\path[clip] (  0.00,  3.79) rectangle (505.89,176.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  3.79) rectangle (505.89,176.89);
\end{scope}
\begin{scope}
\path[clip] ( 36.11, 34.47) rectangle (322.30,171.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.11, 34.47) rectangle (322.30,171.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,169.12) --
	(322.30,169.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,147.03) --
	(322.30,147.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,135.98) --
	(322.30,135.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,124.94) --
	(322.30,124.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,113.90) --
	(322.30,113.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 91.81) --
	(322.30, 91.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 80.76) --
	(322.30, 80.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 69.72) --
	(322.30, 69.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 58.67) --
	(322.30, 58.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 36.58) --
	(322.30, 36.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.04, 34.47) --
	( 40.04,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.08, 34.47) --
	( 51.08,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.17, 34.47) --
	( 73.17,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.22, 34.47) --
	( 84.22,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.26, 34.47) --
	( 95.26,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.31, 34.47) --
	(106.31,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.40, 34.47) --
	(128.40,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.44, 34.47) --
	(139.44,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.48, 34.47) --
	(150.48,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (161.53, 34.47) --
	(161.53,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.62, 34.47) --
	(183.62,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.66, 34.47) --
	(194.66,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (205.71, 34.47) --
	(205.71,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.75, 34.47) --
	(216.75,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (238.84, 34.47) --
	(238.84,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.89, 34.47) --
	(249.89,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.93, 34.47) --
	(260.93,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.97, 34.47) --
	(271.97,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (294.06, 34.47) --
	(294.06,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.11, 34.47) --
	(305.11,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (316.15, 34.47) --
	(316.15,171.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,158.07) --
	(322.30,158.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,102.85) --
	(322.30,102.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 47.63) --
	(322.30, 47.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.13, 34.47) --
	( 62.13,171.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.35, 34.47) --
	(117.35,171.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.57, 34.47) --
	(172.57,171.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.80, 34.47) --
	(227.80,171.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.02, 34.47) --
	(283.02,171.39);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.69, 38.83) rectangle ( 52.40, 44.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.65, 38.80) rectangle ( 52.36, 44.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.59, 38.76) rectangle ( 52.30, 44.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.47, 38.72) rectangle ( 52.17, 44.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.35, 38.64) rectangle ( 52.06, 44.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.34, 38.56) rectangle ( 52.05, 44.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.40, 38.55) rectangle ( 52.11, 44.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.41, 38.56) rectangle ( 52.11, 44.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.34, 38.59) rectangle ( 52.05, 44.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.27, 38.58) rectangle ( 51.97, 44.29);
\definecolor{drawColor}{RGB}{71,13,96}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.27, 41.59) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.16, 41.56) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.09, 41.54) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.11, 41.54) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.14, 41.54) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.13, 41.53) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.09, 41.52) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.06, 41.52) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.10, 41.52) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.16, 41.51) circle (  2.85);
\definecolor{drawColor}{RGB}{72,26,108}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.45, 45.21) --
	(140.29, 38.56) --
	(132.61, 38.56) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.45, 45.28) --
	(140.29, 38.63) --
	(132.60, 38.63) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.38, 45.40) --
	(140.23, 38.74) --
	(132.54, 38.74) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.29, 45.53) --
	(140.13, 38.88) --
	(132.45, 38.88) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.23, 45.68) --
	(140.07, 39.02) --
	(132.39, 39.02) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.24, 45.80) --
	(140.08, 39.15) --
	(132.40, 39.15) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.28, 45.91) --
	(140.13, 39.25) --
	(132.44, 39.25) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.33, 45.97) --
	(140.17, 39.32) --
	(132.49, 39.32) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.38, 46.00) --
	(140.23, 39.35) --
	(132.54, 39.35) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.45, 46.06) --
	(140.29, 39.41) --
	(132.60, 39.41) --
	cycle;
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.10, 40.70) -- (183.17, 40.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.14, 36.66) -- (179.14, 44.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.17, 40.80) -- (183.24, 40.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.20, 36.77) -- (179.20, 44.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.26, 40.88) -- (183.33, 40.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.29, 36.85) -- (179.29, 44.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.32, 40.89) -- (183.39, 40.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.36, 36.85) -- (179.36, 44.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.34, 40.85) -- (183.41, 40.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.38, 36.82) -- (179.38, 44.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.37, 40.82) -- (183.44, 40.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.40, 36.79) -- (179.40, 44.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.39, 40.80) -- (183.46, 40.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.43, 36.77) -- (179.43, 44.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.41, 40.82) -- (183.48, 40.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.44, 36.78) -- (179.44, 44.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.42, 40.89) -- (183.49, 40.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.45, 36.85) -- (179.45, 44.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.41, 40.96) -- (183.48, 40.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.45, 36.92) -- (179.45, 44.99);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.85, 38.31) -- (225.56, 44.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.85, 44.02) -- (225.56, 38.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.81, 38.34) -- (225.51, 44.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.81, 44.04) -- (225.51, 38.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.74, 38.35) -- (225.45, 44.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.74, 44.06) -- (225.45, 38.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.67, 38.35) -- (225.37, 44.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.67, 44.05) -- (225.37, 38.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.58, 38.34) -- (225.28, 44.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.58, 44.05) -- (225.28, 38.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.50, 38.33) -- (225.20, 44.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.50, 44.04) -- (225.20, 38.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.47, 38.31) -- (225.18, 44.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.47, 44.02) -- (225.18, 38.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.44, 38.29) -- (225.15, 43.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.44, 43.99) -- (225.15, 38.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.39, 38.25) -- (225.10, 43.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.39, 43.95) -- (225.10, 38.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.36, 38.19) -- (225.06, 43.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.36, 43.90) -- (225.06, 38.19);
\definecolor{drawColor}{RGB}{68,58,131}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.97, 41.53) --
	(266.01, 45.56) --
	(270.04, 41.53) --
	(266.01, 37.49) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.90, 41.54) --
	(265.94, 45.57) --
	(269.97, 41.54) --
	(265.94, 37.50) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.82, 41.55) --
	(265.86, 45.58) --
	(269.90, 41.55) --
	(265.86, 37.51) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.79, 41.56) --
	(265.83, 45.60) --
	(269.86, 41.56) --
	(265.83, 37.53) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.82, 41.59) --
	(265.85, 45.62) --
	(269.89, 41.59) --
	(265.85, 37.55) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.83, 41.59) --
	(265.86, 45.63) --
	(269.90, 41.59) --
	(265.86, 37.56) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.75, 41.58) --
	(265.78, 45.61) --
	(269.82, 41.58) --
	(265.78, 37.54) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.59, 41.55) --
	(265.63, 45.58) --
	(269.66, 41.55) --
	(265.63, 37.51) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.45, 41.54) --
	(265.49, 45.58) --
	(269.52, 41.54) --
	(265.49, 37.51) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.40, 41.56) --
	(265.44, 45.60) --
	(269.47, 41.56) --
	(265.44, 37.53) --
	cycle;
\definecolor{drawColor}{RGB}{65,68,135}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.13, 36.96) --
	(312.97, 43.61) --
	(305.29, 43.61) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.13, 36.99) --
	(312.97, 43.65) --
	(305.29, 43.65) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.13, 37.06) --
	(312.97, 43.71) --
	(305.28, 43.71) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.13, 37.12) --
	(312.97, 43.78) --
	(305.28, 43.78) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.14, 37.16) --
	(312.98, 43.82) --
	(305.29, 43.82) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.16, 37.18) --
	(313.00, 43.84) --
	(305.31, 43.84) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.21, 37.14) --
	(313.05, 43.80) --
	(305.37, 43.80) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.26, 37.05) --
	(313.11, 43.70) --
	(305.42, 43.70) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.28, 36.99) --
	(313.12, 43.65) --
	(305.43, 43.65) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.29, 37.00) --
	(313.13, 43.66) --
	(305.45, 43.66) --
	cycle;
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.39, 69.40) rectangle (291.10, 75.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.39, 69.40) -- (291.10, 75.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.39, 75.11) -- (291.10, 69.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.39, 69.45) rectangle (291.10, 75.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.39, 69.45) -- (291.10, 75.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.39, 75.16) -- (291.10, 69.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.40, 69.50) rectangle (291.10, 75.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.40, 69.50) -- (291.10, 75.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.40, 75.21) -- (291.10, 69.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.37, 69.53) rectangle (291.08, 75.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.37, 69.53) -- (291.08, 75.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.37, 75.24) -- (291.08, 69.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.32, 69.56) rectangle (291.03, 75.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.32, 69.56) -- (291.03, 75.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.32, 75.27) -- (291.03, 69.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.28, 69.62) rectangle (290.99, 75.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.28, 69.62) -- (290.99, 75.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.28, 75.33) -- (290.99, 69.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.22, 69.68) rectangle (290.93, 75.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.22, 69.68) -- (290.93, 75.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.22, 75.39) -- (290.93, 69.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.12, 69.78) rectangle (290.83, 75.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.12, 69.78) -- (290.83, 75.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.12, 75.48) -- (290.83, 69.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.05, 69.87) rectangle (290.75, 75.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.05, 69.87) -- (290.75, 75.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.05, 75.57) -- (290.75, 69.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.04, 69.90) rectangle (290.74, 75.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.04, 69.90) -- (290.74, 75.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.04, 75.61) -- (290.74, 69.90);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.63, 69.88) -- (247.34, 75.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.63, 75.59) -- (247.34, 69.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.45, 72.74) -- (248.52, 72.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.48, 68.70) -- (244.48, 76.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.63, 69.87) -- (247.34, 75.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.63, 75.57) -- (247.34, 69.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.45, 72.72) -- (248.52, 72.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.48, 68.68) -- (244.48, 76.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.63, 69.83) -- (247.34, 75.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.63, 75.54) -- (247.34, 69.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.45, 72.69) -- (248.52, 72.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.48, 68.65) -- (244.48, 76.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.60, 69.81) -- (247.31, 75.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.60, 75.52) -- (247.31, 69.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.42, 72.67) -- (248.49, 72.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.46, 68.63) -- (244.46, 76.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.52, 69.81) -- (247.23, 75.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.52, 75.51) -- (247.23, 69.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.34, 72.66) -- (248.41, 72.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.38, 68.63) -- (244.38, 76.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.45, 69.80) -- (247.15, 75.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.45, 75.50) -- (247.15, 69.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.27, 72.65) -- (248.34, 72.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.30, 68.61) -- (244.30, 76.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.38, 69.76) -- (247.08, 75.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.38, 75.46) -- (247.08, 69.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.19, 72.61) -- (248.26, 72.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.23, 68.57) -- (244.23, 76.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.27, 69.69) -- (246.98, 75.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.27, 75.40) -- (246.98, 69.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.09, 72.54) -- (248.16, 72.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.12, 68.51) -- (244.12, 76.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.18, 69.63) -- (246.89, 75.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.18, 75.34) -- (246.89, 69.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.00, 72.48) -- (248.07, 72.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.04, 68.45) -- (244.04, 76.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.15, 69.60) -- (246.85, 75.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.15, 75.31) -- (246.85, 69.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (239.97, 72.45) -- (248.04, 72.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.00, 68.42) -- (244.00, 76.49);
\definecolor{drawColor}{RGB}{53,96,141}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.59, 73.44) -- (204.66, 73.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (200.63, 69.40) -- (200.63, 77.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.59, 73.44) --
	(200.63, 77.47) --
	(204.66, 73.44) --
	(200.63, 69.40) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.59, 73.40) -- (204.66, 73.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (200.63, 69.37) -- (200.63, 77.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.59, 73.40) --
	(200.63, 77.44) --
	(204.66, 73.40) --
	(200.63, 69.37) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.63, 73.31) -- (204.70, 73.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (200.67, 69.28) -- (200.67, 77.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.63, 73.31) --
	(200.67, 77.35) --
	(204.70, 73.31) --
	(200.67, 69.28) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.67, 73.24) -- (204.74, 73.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (200.71, 69.21) -- (200.71, 77.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.67, 73.24) --
	(200.71, 77.28) --
	(204.74, 73.24) --
	(200.71, 69.21) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.71, 73.24) -- (204.78, 73.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (200.75, 69.20) -- (200.75, 77.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.71, 73.24) --
	(200.75, 77.27) --
	(204.78, 73.24) --
	(200.75, 69.20) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.70, 73.24) -- (204.77, 73.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (200.74, 69.21) -- (200.74, 77.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.70, 73.24) --
	(200.74, 77.28) --
	(204.77, 73.24) --
	(200.74, 69.21) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.61, 73.24) -- (204.68, 73.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (200.65, 69.20) -- (200.65, 77.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.61, 73.24) --
	(200.65, 77.27) --
	(204.68, 73.24) --
	(200.65, 69.20) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.52, 73.25) -- (204.59, 73.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (200.56, 69.21) -- (200.56, 77.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.52, 73.25) --
	(200.56, 77.28) --
	(204.59, 73.25) --
	(200.56, 69.21) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.52, 73.28) -- (204.59, 73.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (200.55, 69.24) -- (200.55, 77.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.52, 73.28) --
	(200.55, 77.31) --
	(204.59, 73.28) --
	(200.55, 69.24) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.54, 73.29) -- (204.61, 73.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (200.58, 69.26) -- (200.58, 77.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.54, 73.29) --
	(200.58, 77.33) --
	(204.61, 73.29) --
	(200.58, 69.26) --
	cycle;
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (158.25, 72.88) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.39, 72.88) -- (161.10, 72.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (158.25, 70.03) -- (158.25, 75.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (158.16, 72.81) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.31, 72.81) -- (161.01, 72.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (158.16, 69.96) -- (158.16, 75.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (158.04, 72.77) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.19, 72.77) -- (160.90, 72.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (158.04, 69.92) -- (158.04, 75.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.95, 72.76) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.10, 72.76) -- (160.80, 72.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.95, 69.90) -- (157.95, 75.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.88, 72.74) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.02, 72.74) -- (160.73, 72.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.88, 69.89) -- (157.88, 75.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.82, 72.75) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.96, 72.75) -- (160.67, 72.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.82, 69.89) -- (157.82, 75.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.75, 72.76) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.90, 72.76) -- (160.61, 72.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.75, 69.90) -- (157.75, 75.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.64, 72.73) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.79, 72.73) -- (160.50, 72.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.64, 69.87) -- (157.64, 75.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.48, 72.68) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.63, 72.68) -- (160.33, 72.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.48, 69.83) -- (157.48, 75.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.34, 72.67) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.49, 72.67) -- (160.20, 72.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.34, 69.81) -- (157.34, 75.52);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.02, 68.49) --
	(117.86, 76.25) --
	(110.17, 76.25) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.02, 77.36) --
	(117.86, 69.60) --
	(110.17, 69.60) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.01, 68.44) --
	(117.86, 76.21) --
	(110.17, 76.21) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.01, 77.32) --
	(117.86, 69.55) --
	(110.17, 69.55) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.06, 68.42) --
	(117.90, 76.19) --
	(110.22, 76.19) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.06, 77.29) --
	(117.90, 69.53) --
	(110.22, 69.53) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.09, 68.45) --
	(117.94, 76.22) --
	(110.25, 76.22) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.09, 77.32) --
	(117.94, 69.56) --
	(110.25, 69.56) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.08, 68.52) --
	(117.92, 76.28) --
	(110.24, 76.28) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.08, 77.39) --
	(117.92, 69.63) --
	(110.24, 69.63) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.09, 68.57) --
	(117.93, 76.33) --
	(110.24, 76.33) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.09, 77.44) --
	(117.93, 69.68) --
	(110.24, 69.68) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.11, 68.56) --
	(117.95, 76.33) --
	(110.27, 76.33) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.11, 77.44) --
	(117.95, 69.67) --
	(110.27, 69.67) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.09, 68.55) --
	(117.93, 76.32) --
	(110.25, 76.32) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.09, 77.43) --
	(117.93, 69.66) --
	(110.25, 69.66) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.06, 68.57) --
	(117.90, 76.33) --
	(110.21, 76.33) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.06, 77.44) --
	(117.90, 69.68) --
	(110.21, 69.68) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.03, 68.60) --
	(117.87, 76.36) --
	(110.19, 76.36) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.03, 77.47) --
	(117.87, 69.71) --
	(110.19, 69.71) --
	cycle;
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.69, 72.39) -- ( 73.40, 72.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.55, 69.54) -- ( 70.55, 75.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.69, 69.54) rectangle ( 73.40, 75.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.68, 72.40) -- ( 73.38, 72.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.53, 69.55) -- ( 70.53, 75.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.68, 69.55) rectangle ( 73.38, 75.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.67, 72.43) -- ( 73.37, 72.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.52, 69.58) -- ( 70.52, 75.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.67, 69.58) rectangle ( 73.37, 75.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.65, 72.47) -- ( 73.36, 72.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.51, 69.62) -- ( 70.51, 75.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.65, 69.62) rectangle ( 73.36, 75.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.62, 72.50) -- ( 73.33, 72.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.48, 69.65) -- ( 70.48, 75.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.62, 69.65) rectangle ( 73.33, 75.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.59, 72.50) -- ( 73.30, 72.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.45, 69.65) -- ( 70.45, 75.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.59, 69.65) rectangle ( 73.30, 75.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.56, 72.46) -- ( 73.27, 72.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.41, 69.60) -- ( 70.41, 75.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.56, 69.60) rectangle ( 73.27, 75.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.55, 72.44) -- ( 73.25, 72.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.40, 69.58) -- ( 70.40, 75.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.55, 69.58) rectangle ( 73.25, 75.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.60, 72.47) -- ( 73.31, 72.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.45, 69.61) -- ( 70.45, 75.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.60, 69.61) rectangle ( 73.31, 75.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.67, 72.49) -- ( 73.37, 72.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.52, 69.64) -- ( 70.52, 75.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.67, 69.64) rectangle ( 73.37, 75.35);
\definecolor{drawColor}{RGB}{39,128,142}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.62,103.45) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.77,100.60) -- ( 94.48,106.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.77,106.30) -- ( 94.48,100.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.67,103.43) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.82,100.58) -- ( 94.53,106.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.82,106.29) -- ( 94.53,100.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.77,103.38) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.92,100.53) -- ( 94.62,106.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.92,106.23) -- ( 94.62,100.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.81,103.34) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.96,100.48) -- ( 94.66,106.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.96,106.19) -- ( 94.66,100.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.77,103.31) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.92,100.46) -- ( 94.63,106.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.92,106.17) -- ( 94.63,100.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.72,103.29) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.86,100.44) -- ( 94.57,106.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.86,106.14) -- ( 94.57,100.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.63,103.27) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.78,100.42) -- ( 94.48,106.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.78,106.13) -- ( 94.48,100.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.56,103.26) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.71,100.41) -- ( 94.42,106.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.71,106.11) -- ( 94.42,100.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.57,103.27) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.72,100.42) -- ( 94.42,106.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.72,106.12) -- ( 94.42,100.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.61,103.28) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.76,100.43) -- ( 94.46,106.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.76,106.13) -- ( 94.46,100.43);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.01,106.85) --
	(138.86,101.15) --
	(133.16,101.15) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.16,101.15) rectangle (138.86,106.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.99,106.77) --
	(138.84,101.06) --
	(133.14,101.06) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.14,101.06) rectangle (138.84,106.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.97,106.68) --
	(138.82,100.97) --
	(133.12,100.97) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.12,100.97) rectangle (138.82,106.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.94,106.58) --
	(138.79,100.88) --
	(133.08,100.88) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.08,100.88) rectangle (138.79,106.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.87,106.54) --
	(138.73,100.83) --
	(133.02,100.83) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.02,100.83) rectangle (138.73,106.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.80,106.53) --
	(138.65,100.83) --
	(132.94,100.83) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.94,100.83) rectangle (138.65,106.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.74,106.53) --
	(138.59,100.82) --
	(132.88,100.82) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.88,100.82) rectangle (138.59,106.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.73,106.51) --
	(138.59,100.81) --
	(132.88,100.81) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.88,100.81) rectangle (138.59,106.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.76,106.54) --
	(138.61,100.84) --
	(132.91,100.84) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.91,100.84) rectangle (138.61,106.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.78,106.60) --
	(138.63,100.89) --
	(132.93,100.89) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.93,100.89) rectangle (138.63,106.60);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] (176.60,100.96) --
	(182.30,100.96) --
	(182.30,106.66) --
	(176.60,106.66) --
	cycle;

\path[fill=fillColor] (176.60,100.90) --
	(182.31,100.90) --
	(182.31,106.60) --
	(176.60,106.60) --
	cycle;

\path[fill=fillColor] (176.58,100.83) --
	(182.28,100.83) --
	(182.28,106.54) --
	(176.58,106.54) --
	cycle;

\path[fill=fillColor] (176.54,100.84) --
	(182.24,100.84) --
	(182.24,106.55) --
	(176.54,106.55) --
	cycle;

\path[fill=fillColor] (176.49,100.91) --
	(182.20,100.91) --
	(182.20,106.62) --
	(176.49,106.62) --
	cycle;

\path[fill=fillColor] (176.44,100.99) --
	(182.15,100.99) --
	(182.15,106.69) --
	(176.44,106.69) --
	cycle;

\path[fill=fillColor] (176.44,101.01) --
	(182.14,101.01) --
	(182.14,106.72) --
	(176.44,106.72) --
	cycle;

\path[fill=fillColor] (176.47,101.00) --
	(182.18,101.00) --
	(182.18,106.70) --
	(176.47,106.70) --
	cycle;

\path[fill=fillColor] (176.50,100.97) --
	(182.21,100.97) --
	(182.21,106.67) --
	(176.50,106.67) --
	cycle;

\path[fill=fillColor] (176.50,100.93) --
	(182.21,100.93) --
	(182.21,106.63) --
	(176.50,106.63) --
	cycle;
\definecolor{fillColor}{RGB}{31,152,139}

\path[fill=fillColor] (222.64,103.64) circle (  2.85);

\path[fill=fillColor] (222.62,103.72) circle (  2.85);

\path[fill=fillColor] (222.58,103.85) circle (  2.85);

\path[fill=fillColor] (222.55,103.98) circle (  2.85);

\path[fill=fillColor] (222.51,104.06) circle (  2.85);

\path[fill=fillColor] (222.47,104.12) circle (  2.85);

\path[fill=fillColor] (222.42,104.18) circle (  2.85);

\path[fill=fillColor] (222.37,104.23) circle (  2.85);

\path[fill=fillColor] (222.30,104.25) circle (  2.85);

\path[fill=fillColor] (222.25,104.25) circle (  2.85);
\definecolor{fillColor}{RGB}{31,161,136}

\path[fill=fillColor] (266.78,107.83) --
	(270.62,101.18) --
	(262.93,101.18) --
	cycle;

\path[fill=fillColor] (266.68,107.79) --
	(270.53,101.13) --
	(262.84,101.13) --
	cycle;

\path[fill=fillColor] (266.54,107.79) --
	(270.39,101.13) --
	(262.70,101.13) --
	cycle;

\path[fill=fillColor] (266.42,107.84) --
	(270.27,101.19) --
	(262.58,101.19) --
	cycle;

\path[fill=fillColor] (266.30,107.91) --
	(270.14,101.25) --
	(262.46,101.25) --
	cycle;

\path[fill=fillColor] (266.19,107.97) --
	(270.03,101.32) --
	(262.35,101.32) --
	cycle;

\path[fill=fillColor] (266.09,108.03) --
	(269.94,101.37) --
	(262.25,101.37) --
	cycle;

\path[fill=fillColor] (265.99,108.01) --
	(269.83,101.35) --
	(262.14,101.35) --
	cycle;

\path[fill=fillColor] (265.87,107.99) --
	(269.71,101.33) --
	(262.03,101.33) --
	cycle;

\path[fill=fillColor] (265.78,108.00) --
	(269.62,101.35) --
	(261.94,101.35) --
	cycle;
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (241.67,134.05) --
	(244.52,136.91) --
	(247.38,134.05) --
	(244.52,131.20) --
	cycle;

\path[fill=fillColor] (241.67,134.01) --
	(244.53,136.86) --
	(247.38,134.01) --
	(244.53,131.16) --
	cycle;

\path[fill=fillColor] (241.68,133.97) --
	(244.53,136.82) --
	(247.38,133.97) --
	(244.53,131.11) --
	cycle;

\path[fill=fillColor] (241.68,133.92) --
	(244.54,136.78) --
	(247.39,133.92) --
	(244.54,131.07) --
	cycle;

\path[fill=fillColor] (241.70,133.90) --
	(244.55,136.76) --
	(247.40,133.90) --
	(244.55,131.05) --
	cycle;

\path[fill=fillColor] (241.73,133.97) --
	(244.58,136.82) --
	(247.43,133.97) --
	(244.58,131.12) --
	cycle;

\path[fill=fillColor] (241.76,134.08) --
	(244.62,136.93) --
	(247.47,134.08) --
	(244.62,131.22) --
	cycle;

\path[fill=fillColor] (241.82,134.13) --
	(244.67,136.99) --
	(247.53,134.13) --
	(244.67,131.28) --
	cycle;

\path[fill=fillColor] (241.88,134.14) --
	(244.73,136.99) --
	(247.58,134.14) --
	(244.73,131.29) --
	cycle;

\path[fill=fillColor] (241.89,134.14) --
	(244.74,137.00) --
	(247.60,134.14) --
	(244.74,131.29) --
	cycle;
\definecolor{drawColor}{RGB}{41,175,127}
\definecolor{fillColor}{RGB}{41,175,127}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (200.50,134.67) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (200.49,134.59) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (200.45,134.51) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (200.37,134.49) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (200.31,134.48) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (200.30,134.47) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (200.32,134.46) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (200.33,134.41) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (200.25,134.34) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (200.15,134.28) circle (  2.85);
\definecolor{drawColor}{RGB}{53,183,121}
\definecolor{fillColor}{RGB}{53,183,121}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.61,134.69) circle (  1.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.64,134.65) circle (  1.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.67,134.57) circle (  1.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.74,134.52) circle (  1.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.81,134.56) circle (  1.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.85,134.67) circle (  1.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.88,134.79) circle (  1.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.93,134.89) circle (  1.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.96,134.89) circle (  1.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.96,134.88) circle (  1.90);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{247,99,224}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (114.00,134.63) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (114.02,134.58) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (114.05,134.49) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (114.04,134.44) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (114.02,134.42) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (114.00,134.39) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (113.98,134.29) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (113.95,134.14) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (113.96,134.07) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (113.99,134.07) circle (  2.85);
\definecolor{drawColor}{RGB}{84,197,104}
\definecolor{fillColor}{RGB}{255,97,201}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (133.59,162.03) rectangle (138.65,167.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (133.57,162.00) rectangle (138.62,167.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (133.48,162.10) rectangle (138.54,167.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (133.37,162.26) rectangle (138.42,167.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (133.22,162.39) rectangle (138.27,167.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (133.08,162.31) rectangle (138.14,167.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (133.05,162.08) rectangle (138.10,167.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (133.10,161.89) rectangle (138.15,166.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (133.21,161.72) rectangle (138.27,166.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (133.39,161.60) rectangle (138.44,166.65);
\definecolor{drawColor}{RGB}{102,203,93}
\definecolor{fillColor}{RGB}{255,101,174}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.76,161.29) --
	(183.34,164.87) --
	(179.76,168.45) --
	(176.19,164.87) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.54,161.32) --
	(183.12,164.89) --
	(179.54,168.47) --
	(175.97,164.89) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.34,161.38) --
	(182.92,164.95) --
	(179.34,168.53) --
	(175.77,164.95) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.25,161.44) --
	(182.83,165.01) --
	(179.25,168.59) --
	(175.68,165.01) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.23,161.48) --
	(182.81,165.05) --
	(179.23,168.63) --
	(175.66,165.05) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.21,161.50) --
	(182.79,165.07) --
	(179.21,168.65) --
	(175.64,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.15,161.50) --
	(182.72,165.07) --
	(179.15,168.65) --
	(175.57,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.12,161.46) --
	(182.69,165.03) --
	(179.12,168.61) --
	(175.54,165.03) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.21,161.38) --
	(182.79,164.95) --
	(179.21,168.53) --
	(175.63,164.95) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.35,161.30) --
	(182.93,164.88) --
	(179.35,168.45) --
	(175.78,164.88) --
	cycle;
\definecolor{drawColor}{RGB}{122,209,81}
\definecolor{fillColor}{RGB}{255,108,144}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (222.46,169.54) --
	(226.31,162.88) --
	(218.62,162.88) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (222.50,169.50) --
	(226.35,162.84) --
	(218.66,162.84) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (222.57,169.47) --
	(226.41,162.81) --
	(218.72,162.81) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (222.63,169.47) --
	(226.47,162.82) --
	(218.79,162.82) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (222.63,169.49) --
	(226.47,162.84) --
	(218.78,162.84) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (222.52,169.52) --
	(226.37,162.86) --
	(218.68,162.86) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (222.43,169.56) --
	(226.27,162.90) --
	(218.59,162.90) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (222.44,169.60) --
	(226.28,162.94) --
	(218.59,162.94) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (222.41,169.60) --
	(226.26,162.95) --
	(218.57,162.95) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (222.33,169.59) --
	(226.17,162.94) --
	(218.48,162.94) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.11, 34.47) rectangle (322.30,171.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,155.04) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 99.82) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 44.60) {250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36,158.07) --
	( 36.11,158.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36,102.85) --
	( 36.11,102.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36, 47.63) --
	( 36.11, 47.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.13, 31.72) --
	( 62.13, 34.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.35, 31.72) --
	(117.35, 34.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.57, 31.72) --
	(172.57, 34.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.80, 31.72) --
	(227.80, 34.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.02, 31.72) --
	(283.02, 34.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.13, 23.46) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (117.35, 23.46) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.57, 23.46) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.80, 23.46) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (283.02, 23.46) {350};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (179.20, 11.42) {X (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.93) {Y (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (333.30, 42.69) rectangle (500.39,163.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (416.84,149.03) {Column Index};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (338.80,128.00) rectangle (353.25,142.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (343.17,132.38) rectangle (348.88,138.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (370.58,128.00) rectangle (385.04,142.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{71,13,96}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (377.81,135.23) circle (  2.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (402.37,128.00) rectangle (416.83,142.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{72,26,108}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (409.60,139.67) --
	(413.44,133.01) --
	(405.76,133.01) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (434.16,128.00) rectangle (448.61,142.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (437.35,135.23) -- (445.42,135.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (441.39,131.20) -- (441.39,139.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (465.95,128.00) rectangle (480.40,142.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (470.32,132.38) -- (476.03,138.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (470.32,138.08) -- (476.03,132.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (338.80,108.05) rectangle (353.25,122.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{68,58,131}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (341.99,115.28) --
	(346.02,119.31) --
	(350.06,115.28) --
	(346.02,111.24) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (370.58,108.05) rectangle (385.04,122.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{65,68,135}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (377.81,110.84) --
	(381.65,117.50) --
	(373.97,117.50) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (402.37,108.05) rectangle (416.83,122.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (406.75,112.42) rectangle (412.45,118.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (406.75,112.42) -- (412.45,118.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (406.75,118.13) -- (412.45,112.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (434.16,108.05) rectangle (448.61,122.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (438.53,112.42) -- (444.24,118.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (438.53,118.13) -- (444.24,112.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (437.35,115.28) -- (445.42,115.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (441.39,111.24) -- (441.39,119.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (465.95,108.05) rectangle (480.40,122.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{53,96,141}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (469.14,115.28) -- (477.21,115.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (473.17,111.24) -- (473.17,119.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (469.14,115.28) --
	(473.17,119.31) --
	(477.21,115.28) --
	(473.17,111.24) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (338.80, 88.10) rectangle (353.25,102.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (346.02, 95.32) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (343.17, 95.32) -- (348.88, 95.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (346.02, 92.47) -- (346.02, 98.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (370.58, 88.10) rectangle (385.04,102.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (377.81, 90.89) --
	(381.65, 98.65) --
	(373.97, 98.65) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (377.81, 99.76) --
	(381.65, 92.00) --
	(373.97, 92.00) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (402.37, 88.10) rectangle (416.83,102.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (406.75, 95.32) -- (412.45, 95.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (409.60, 92.47) -- (409.60, 98.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (406.75, 92.47) rectangle (412.45, 98.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (434.16, 88.10) rectangle (448.61,102.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{39,128,142}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (441.39, 95.32) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (438.53, 92.47) -- (444.24, 98.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (438.53, 98.18) -- (444.24, 92.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (465.95, 88.10) rectangle (480.40,102.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (473.17, 98.18) --
	(476.03, 92.47) --
	(470.32, 92.47) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (470.32, 92.47) rectangle (476.03, 98.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (338.80, 68.14) rectangle (353.25, 82.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] (343.17, 72.52) --
	(348.88, 72.52) --
	(348.88, 78.22) --
	(343.17, 78.22) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (370.58, 68.14) rectangle (385.04, 82.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{31,152,139}

\path[fill=fillColor] (377.81, 75.37) circle (  2.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (402.37, 68.14) rectangle (416.83, 82.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{31,161,136}

\path[fill=fillColor] (409.60, 79.81) --
	(413.44, 73.15) --
	(405.76, 73.15) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (434.16, 68.14) rectangle (448.61, 82.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (438.53, 75.37) --
	(441.39, 78.22) --
	(444.24, 75.37) --
	(441.39, 72.52) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (465.95, 68.14) rectangle (480.40, 82.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{41,175,127}
\definecolor{fillColor}{RGB}{41,175,127}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (473.17, 75.37) circle (  2.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (338.80, 48.19) rectangle (353.25, 62.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{53,183,121}
\definecolor{fillColor}{RGB}{53,183,121}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (346.02, 55.42) circle (  1.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (370.58, 48.19) rectangle (385.04, 62.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{247,99,224}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (377.81, 55.42) circle (  2.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (402.37, 48.19) rectangle (416.83, 62.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{84,197,104}
\definecolor{fillColor}{RGB}{255,97,201}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (407.07, 52.89) rectangle (412.13, 57.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (434.16, 48.19) rectangle (448.61, 62.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{102,203,93}
\definecolor{fillColor}{RGB}{255,101,174}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (441.39, 51.84) --
	(444.96, 55.42) --
	(441.39, 58.99) --
	(437.81, 55.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (465.95, 48.19) rectangle (480.40, 62.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{122,209,81}
\definecolor{fillColor}{RGB}{255,108,144}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (473.17, 59.85) --
	(477.02, 53.20) --
	(469.33, 53.20) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (356.10,132.20) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (387.88,132.20) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (419.67,132.20) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (451.46,132.20) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (483.25,132.20) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (356.10,112.25) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (387.88,112.25) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (419.67,112.25) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (451.46,112.25) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (483.25,112.25) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (356.10, 92.29) {11};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (387.88, 92.29) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (419.67, 92.29) {13};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (451.46, 92.29) {14};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (483.25, 92.29) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (356.10, 72.34) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (387.88, 72.34) {17};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (419.67, 72.34) {18};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (451.46, 72.34) {19};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (483.25, 72.34) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (356.10, 52.38) {21};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (387.88, 52.38) {22};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (419.67, 52.38) {23};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (451.46, 52.38) {24};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (483.25, 52.38) {25};
\end{scope}
\end{tikzpicture}


==> Ridge Detection (ims template)/imgs/simu_example.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-12-07 22:37:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 31.71,256.58) rectangle (252.07,339.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71,256.58) rectangle (252.07,339.28);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,264.20) --
	(252.07,264.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,284.48) --
	(252.07,284.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,304.76) --
	(252.07,304.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,325.03) --
	(252.07,325.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.26,256.58) --
	( 59.26,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.35,256.58) --
	(114.35,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.44,256.58) --
	(169.44,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.53,256.58) --
	(224.53,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,274.34) --
	(252.07,274.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,294.62) --
	(252.07,294.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,314.89) --
	(252.07,314.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,335.17) --
	(252.07,335.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,256.58) --
	( 31.71,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.80,256.58) --
	( 86.80,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.89,256.58) --
	(141.89,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.98,256.58) --
	(196.98,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.07,256.58) --
	(252.07,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] ( 31.71,256.58) rectangle ( 33.92,339.28);

\path[fill=fillColor] ( 31.71,256.58) rectangle ( 33.92,339.28);

\path[fill=fillColor] ( 33.92,256.58) rectangle ( 36.12,339.28);

\path[fill=fillColor] ( 33.92,256.58) rectangle ( 36.12,339.28);

\path[fill=fillColor] ( 36.12,256.58) rectangle ( 38.32,339.28);

\path[fill=fillColor] ( 36.12,256.58) rectangle ( 38.32,339.28);

\path[fill=fillColor] ( 38.32,256.58) rectangle ( 40.53,339.28);

\path[fill=fillColor] ( 38.32,256.58) rectangle ( 40.53,339.28);

\path[fill=fillColor] ( 40.53,256.58) rectangle ( 42.73,339.28);

\path[fill=fillColor] ( 40.53,256.58) rectangle ( 42.73,339.28);

\path[fill=fillColor] ( 42.73,256.58) rectangle ( 44.93,339.28);

\path[fill=fillColor] ( 42.73,256.58) rectangle ( 44.93,339.28);

\path[fill=fillColor] ( 44.93,256.58) rectangle ( 47.14,339.28);

\path[fill=fillColor] ( 44.93,256.58) rectangle ( 47.14,339.28);

\path[fill=fillColor] ( 47.14,256.58) rectangle ( 49.34,339.28);

\path[fill=fillColor] ( 47.14,256.58) rectangle ( 49.34,339.28);

\path[fill=fillColor] ( 49.34,256.58) rectangle ( 51.54,339.28);

\path[fill=fillColor] ( 49.34,256.58) rectangle ( 51.54,339.28);

\path[fill=fillColor] ( 51.54,256.58) rectangle ( 53.75,339.28);

\path[fill=fillColor] ( 51.54,256.58) rectangle ( 53.75,339.28);

\path[fill=fillColor] ( 53.75,256.58) rectangle ( 55.95,339.28);

\path[fill=fillColor] ( 53.75,256.58) rectangle ( 55.95,339.28);

\path[fill=fillColor] ( 55.95,256.58) rectangle ( 58.16,339.28);

\path[fill=fillColor] ( 55.95,256.58) rectangle ( 58.16,339.28);

\path[fill=fillColor] ( 58.16,256.58) rectangle ( 60.36,339.28);

\path[fill=fillColor] ( 58.16,256.58) rectangle ( 60.36,339.28);

\path[fill=fillColor] ( 60.36,256.58) rectangle ( 62.56,339.28);

\path[fill=fillColor] ( 60.36,256.58) rectangle ( 62.56,339.28);

\path[fill=fillColor] ( 62.56,256.58) rectangle ( 64.77,339.28);

\path[fill=fillColor] ( 62.56,256.58) rectangle ( 64.77,339.28);

\path[fill=fillColor] ( 64.77,256.58) rectangle ( 66.97,339.28);

\path[fill=fillColor] ( 64.77,256.58) rectangle ( 66.97,339.28);

\path[fill=fillColor] ( 66.97,256.58) rectangle ( 69.17,339.28);

\path[fill=fillColor] ( 66.97,256.58) rectangle ( 69.17,339.28);

\path[fill=fillColor] ( 69.17,256.58) rectangle ( 71.38,339.28);

\path[fill=fillColor] ( 69.17,256.58) rectangle ( 71.38,339.28);

\path[fill=fillColor] ( 71.38,256.58) rectangle ( 73.58,339.28);

\path[fill=fillColor] ( 71.38,256.58) rectangle ( 73.58,339.28);

\path[fill=fillColor] ( 73.58,256.58) rectangle ( 75.78,339.28);

\path[fill=fillColor] ( 73.58,256.58) rectangle ( 75.78,339.28);

\path[fill=fillColor] ( 75.78,256.58) rectangle ( 77.99,339.28);

\path[fill=fillColor] ( 75.78,256.58) rectangle ( 77.99,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] ( 77.99,256.58) rectangle ( 80.19,339.28);

\path[fill=fillColor] ( 77.99,256.58) rectangle ( 80.19,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] ( 80.19,256.58) rectangle ( 82.40,339.28);

\path[fill=fillColor] ( 80.19,256.58) rectangle ( 82.40,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] ( 82.40,256.58) rectangle ( 84.60,339.28);

\path[fill=fillColor] ( 82.40,256.58) rectangle ( 84.60,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 84.60,256.58) rectangle ( 86.80,339.28);

\path[fill=fillColor] ( 84.60,256.58) rectangle ( 86.80,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 86.80,256.58) rectangle ( 89.01,339.28);

\path[fill=fillColor] ( 86.80,256.58) rectangle ( 89.01,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 89.01,256.58) rectangle ( 91.21,339.28);

\path[fill=fillColor] ( 89.01,256.58) rectangle ( 91.21,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] ( 91.21,256.58) rectangle ( 93.41,339.28);

\path[fill=fillColor] ( 91.21,256.58) rectangle ( 93.41,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] ( 93.41,256.58) rectangle ( 95.62,339.28);

\path[fill=fillColor] ( 93.41,256.58) rectangle ( 95.62,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] ( 95.62,256.58) rectangle ( 97.82,339.28);

\path[fill=fillColor] ( 95.62,256.58) rectangle ( 97.82,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] ( 97.82,256.58) rectangle (100.02,339.28);

\path[fill=fillColor] ( 97.82,256.58) rectangle (100.02,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (100.02,256.58) rectangle (102.23,339.28);

\path[fill=fillColor] (100.02,256.58) rectangle (102.23,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (102.23,256.58) rectangle (104.43,339.28);

\path[fill=fillColor] (102.23,256.58) rectangle (104.43,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (104.43,256.58) rectangle (106.64,339.28);

\path[fill=fillColor] (104.43,256.58) rectangle (106.64,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (106.64,256.58) rectangle (108.84,339.28);

\path[fill=fillColor] (106.64,256.58) rectangle (108.84,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (108.84,256.58) rectangle (111.04,339.28);

\path[fill=fillColor] (108.84,256.58) rectangle (111.04,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (111.04,256.58) rectangle (113.25,339.28);

\path[fill=fillColor] (111.04,256.58) rectangle (113.25,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (113.25,256.58) rectangle (115.45,339.28);

\path[fill=fillColor] (113.25,256.58) rectangle (115.45,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (115.45,256.58) rectangle (117.65,339.28);

\path[fill=fillColor] (115.45,256.58) rectangle (117.65,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (117.65,256.58) rectangle (119.86,339.28);

\path[fill=fillColor] (117.65,256.58) rectangle (119.86,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (119.86,256.58) rectangle (122.06,339.28);

\path[fill=fillColor] (119.86,256.58) rectangle (122.06,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (122.06,256.58) rectangle (124.26,339.28);

\path[fill=fillColor] (122.06,256.58) rectangle (124.26,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (124.26,256.58) rectangle (126.47,339.28);

\path[fill=fillColor] (124.26,256.58) rectangle (126.47,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (126.47,256.58) rectangle (128.67,339.28);

\path[fill=fillColor] (126.47,256.58) rectangle (128.67,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (128.67,256.58) rectangle (130.88,339.28);

\path[fill=fillColor] (128.67,256.58) rectangle (130.88,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (130.88,256.58) rectangle (133.08,339.28);

\path[fill=fillColor] (130.88,256.58) rectangle (133.08,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (133.08,256.58) rectangle (135.28,339.28);

\path[fill=fillColor] (133.08,256.58) rectangle (135.28,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (135.28,256.58) rectangle (137.49,339.28);

\path[fill=fillColor] (135.28,256.58) rectangle (137.49,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (137.49,256.58) rectangle (139.69,339.28);

\path[fill=fillColor] (137.49,256.58) rectangle (139.69,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (139.69,256.58) rectangle (141.89,339.28);

\path[fill=fillColor] (139.69,256.58) rectangle (141.89,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (141.89,256.58) rectangle (144.10,339.28);

\path[fill=fillColor] (141.89,256.58) rectangle (144.10,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (144.10,256.58) rectangle (146.30,339.28);

\path[fill=fillColor] (144.10,256.58) rectangle (146.30,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (146.30,256.58) rectangle (148.50,339.28);

\path[fill=fillColor] (146.30,256.58) rectangle (148.50,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (148.50,256.58) rectangle (150.71,339.28);

\path[fill=fillColor] (148.50,256.58) rectangle (150.71,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (150.71,256.58) rectangle (152.91,339.28);

\path[fill=fillColor] (150.71,256.58) rectangle (152.91,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (152.91,256.58) rectangle (155.12,339.28);

\path[fill=fillColor] (152.91,256.58) rectangle (155.12,339.28);

\path[fill=fillColor] (155.12,256.58) rectangle (157.32,339.28);

\path[fill=fillColor] (155.12,256.58) rectangle (157.32,339.28);

\path[fill=fillColor] (157.32,256.58) rectangle (159.52,339.28);

\path[fill=fillColor] (157.32,256.58) rectangle (159.52,339.28);

\path[fill=fillColor] (159.52,256.58) rectangle (161.73,339.28);

\path[fill=fillColor] (159.52,256.58) rectangle (161.73,339.28);

\path[fill=fillColor] (161.73,256.58) rectangle (163.93,339.28);

\path[fill=fillColor] (161.73,256.58) rectangle (163.93,339.28);

\path[fill=fillColor] (163.93,256.58) rectangle (166.13,339.28);

\path[fill=fillColor] (163.93,256.58) rectangle (166.13,339.28);

\path[fill=fillColor] (166.13,256.58) rectangle (168.34,339.28);

\path[fill=fillColor] (166.13,256.58) rectangle (168.34,339.28);

\path[fill=fillColor] (168.34,256.58) rectangle (170.54,339.28);

\path[fill=fillColor] (168.34,256.58) rectangle (170.54,339.28);

\path[fill=fillColor] (170.54,256.58) rectangle (172.74,339.28);

\path[fill=fillColor] (170.54,256.58) rectangle (172.74,339.28);

\path[fill=fillColor] (172.74,256.58) rectangle (174.95,339.28);

\path[fill=fillColor] (172.74,256.58) rectangle (174.95,339.28);

\path[fill=fillColor] (174.95,256.58) rectangle (177.15,339.28);

\path[fill=fillColor] (174.95,256.58) rectangle (177.15,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (177.15,256.58) rectangle (179.36,339.28);

\path[fill=fillColor] (177.15,256.58) rectangle (179.36,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (179.36,256.58) rectangle (181.56,339.28);

\path[fill=fillColor] (179.36,256.58) rectangle (181.56,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (181.56,256.58) rectangle (183.76,339.28);

\path[fill=fillColor] (181.56,256.58) rectangle (183.76,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (183.76,256.58) rectangle (185.97,339.28);

\path[fill=fillColor] (183.76,256.58) rectangle (185.97,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (185.97,256.58) rectangle (188.17,339.28);

\path[fill=fillColor] (185.97,256.58) rectangle (188.17,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (188.17,256.58) rectangle (190.37,339.28);

\path[fill=fillColor] (188.17,256.58) rectangle (190.37,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (190.37,256.58) rectangle (192.58,339.28);

\path[fill=fillColor] (190.37,256.58) rectangle (192.58,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (192.58,256.58) rectangle (194.78,339.28);

\path[fill=fillColor] (192.58,256.58) rectangle (194.78,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (194.78,256.58) rectangle (196.98,339.28);

\path[fill=fillColor] (194.78,256.58) rectangle (196.98,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (196.98,256.58) rectangle (199.19,339.28);

\path[fill=fillColor] (196.98,256.58) rectangle (199.19,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (199.19,256.58) rectangle (201.39,339.28);

\path[fill=fillColor] (199.19,256.58) rectangle (201.39,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (201.39,256.58) rectangle (203.60,339.28);

\path[fill=fillColor] (201.39,256.58) rectangle (203.60,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (203.60,256.58) rectangle (205.80,339.28);

\path[fill=fillColor] (203.60,256.58) rectangle (205.80,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (205.80,256.58) rectangle (208.00,339.28);

\path[fill=fillColor] (205.80,256.58) rectangle (208.00,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (208.00,256.58) rectangle (210.21,339.28);

\path[fill=fillColor] (208.00,256.58) rectangle (210.21,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (210.21,256.58) rectangle (212.41,339.28);

\path[fill=fillColor] (210.21,256.58) rectangle (212.41,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (212.41,256.58) rectangle (214.61,339.28);

\path[fill=fillColor] (212.41,256.58) rectangle (214.61,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (214.61,256.58) rectangle (216.82,339.28);

\path[fill=fillColor] (214.61,256.58) rectangle (216.82,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (216.82,256.58) rectangle (219.02,339.28);

\path[fill=fillColor] (216.82,256.58) rectangle (219.02,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (219.02,256.58) rectangle (221.22,339.28);

\path[fill=fillColor] (219.02,256.58) rectangle (221.22,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (221.22,256.58) rectangle (223.43,339.28);

\path[fill=fillColor] (221.22,256.58) rectangle (223.43,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (223.43,256.58) rectangle (225.63,339.28);

\path[fill=fillColor] (223.43,256.58) rectangle (225.63,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (225.63,256.58) rectangle (227.83,339.28);

\path[fill=fillColor] (225.63,256.58) rectangle (227.83,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (227.83,256.58) rectangle (230.04,339.28);

\path[fill=fillColor] (227.83,256.58) rectangle (230.04,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (230.04,256.58) rectangle (232.24,339.28);

\path[fill=fillColor] (230.04,256.58) rectangle (232.24,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (232.24,256.58) rectangle (234.45,339.28);

\path[fill=fillColor] (232.24,256.58) rectangle (234.45,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (234.45,256.58) rectangle (236.65,339.28);

\path[fill=fillColor] (234.45,256.58) rectangle (236.65,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (236.65,256.58) rectangle (238.85,339.28);

\path[fill=fillColor] (236.65,256.58) rectangle (238.85,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (238.85,256.58) rectangle (241.06,339.28);

\path[fill=fillColor] (238.85,256.58) rectangle (241.06,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (241.06,256.58) rectangle (243.26,339.28);

\path[fill=fillColor] (241.06,256.58) rectangle (243.26,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (243.26,256.58) rectangle (245.46,339.28);

\path[fill=fillColor] (243.26,256.58) rectangle (245.46,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (245.46,256.58) rectangle (247.67,339.28);

\path[fill=fillColor] (245.46,256.58) rectangle (247.67,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (247.67,256.58) rectangle (249.87,339.28);

\path[fill=fillColor] (247.67,256.58) rectangle (249.87,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (249.87,256.58) rectangle (252.07,339.28);

\path[fill=fillColor] (249.87,256.58) rectangle (252.07,339.28);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] ( 31.71,313.79) --
	( 33.92,306.22) --
	( 36.12,305.20) --
	( 38.32,305.02) --
	( 40.53,303.49) --
	( 42.73,302.43) --
	( 44.93,303.46) --
	( 47.14,303.82) --
	( 49.34,303.17) --
	( 51.54,303.73) --
	( 53.75,302.45) --
	( 55.95,299.78) --
	( 58.16,302.33) --
	( 60.36,302.28) --
	( 62.56,302.42) --
	( 64.77,303.94) --
	( 66.97,304.17) --
	( 69.17,303.22) --
	( 71.38,303.77) --
	( 73.58,305.08) --
	( 75.78,305.93) --
	( 77.99,307.30) --
	( 80.19,306.84) --
	( 82.40,306.20) --
	( 84.60,305.62) --
	( 86.80,304.18) --
	( 89.01,304.42) --
	( 91.21,304.86) --
	( 93.41,304.64) --
	( 95.62,303.75) --
	( 97.82,303.57) --
	(100.02,304.62) --
	(102.23,306.68) --
	(104.43,306.69) --
	(106.64,306.18) --
	(108.84,305.71) --
	(111.04,307.58) --
	(113.25,309.44) --
	(115.45,312.49) --
	(117.65,326.08) --
	(119.86,317.44) --
	(122.06,308.73) --
	(124.26,306.93) --
	(126.47,305.80) --
	(128.67,304.54) --
	(130.88,302.80) --
	(133.08,302.91) --
	(135.28,304.62) --
	(137.49,306.29) --
	(139.69,307.06) --
	(141.89,310.55) --
	(144.10,313.77) --
	(146.30,310.30) --
	(148.50,308.65) --
	(150.71,308.19) --
	(152.91,307.34) --
	(155.12,306.80) --
	(157.32,306.25) --
	(159.52,306.03) --
	(161.73,305.64) --
	(163.93,304.46) --
	(166.13,304.26) --
	(168.34,306.22) --
	(170.54,306.79) --
	(172.74,307.67) --
	(174.95,308.85) --
	(177.15,309.69) --
	(179.36,309.48) --
	(181.56,309.74) --
	(183.76,311.05) --
	(185.97,318.69) --
	(188.17,322.64) --
	(190.37,314.36) --
	(192.58,309.66) --
	(194.78,307.85) --
	(196.98,305.86) --
	(199.19,306.24) --
	(201.39,306.79) --
	(203.60,306.69) --
	(205.80,304.68) --
	(208.00,303.75) --
	(210.21,304.20) --
	(212.41,305.60) --
	(214.61,306.10) --
	(216.82,305.64) --
	(219.02,305.38) --
	(221.22,307.22) --
	(223.43,309.22) --
	(225.63,311.45) --
	(227.83,321.20) --
	(230.04,326.86) --
	(232.24,310.27) --
	(234.45,308.02) --
	(236.65,307.26) --
	(238.85,305.90) --
	(241.06,304.47) --
	(243.26,304.61) --
	(245.46,304.96) --
	(247.67,305.89) --
	(249.87,308.13) --
	(249.87,281.10) --
	(247.67,283.34) --
	(245.46,284.27) --
	(243.26,284.62) --
	(241.06,284.76) --
	(238.85,283.33) --
	(236.65,281.98) --
	(234.45,281.21) --
	(232.24,278.97) --
	(230.04,262.37) --
	(227.83,268.04) --
	(225.63,277.78) --
	(223.43,280.01) --
	(221.22,282.02) --
	(219.02,283.86) --
	(216.82,283.60) --
	(214.61,283.13) --
	(212.41,283.64) --
	(210.21,285.03) --
	(208.00,285.48) --
	(205.80,284.55) --
	(203.60,282.54) --
	(201.39,282.44) --
	(199.19,282.99) --
	(196.98,283.37) --
	(194.78,281.38) --
	(192.58,279.57) --
	(190.37,274.87) --
	(188.17,266.60) --
	(185.97,270.54) --
	(183.76,278.18) --
	(181.56,279.49) --
	(179.36,279.75) --
	(177.15,279.54) --
	(174.95,280.39) --
	(172.74,281.56) --
	(170.54,282.44) --
	(168.34,283.01) --
	(166.13,284.97) --
	(163.93,284.77) --
	(161.73,283.60) --
	(159.52,283.20) --
	(157.32,282.98) --
	(155.12,282.43) --
	(152.91,281.89) --
	(150.71,281.04) --
	(148.50,280.59) --
	(146.30,278.94) --
	(144.10,275.46) --
	(141.89,278.68) --
	(139.69,282.18) --
	(137.49,282.94) --
	(135.28,284.61) --
	(133.08,286.32) --
	(130.88,286.43) --
	(128.67,284.69) --
	(126.47,283.43) --
	(124.26,282.31) --
	(122.06,280.51) --
	(119.86,271.79) --
	(117.65,263.15) --
	(115.45,276.74) --
	(113.25,279.79) --
	(111.04,281.65) --
	(108.84,283.53) --
	(106.64,283.05) --
	(104.43,282.54) --
	(102.23,282.55) --
	(100.02,284.61) --
	( 97.82,285.66) --
	( 95.62,285.48) --
	( 93.41,284.59) --
	( 91.21,284.37) --
	( 89.01,284.81) --
	( 86.80,285.06) --
	( 84.60,283.62) --
	( 82.40,283.03) --
	( 80.19,282.39) --
	( 77.99,281.93) --
	( 75.78,283.30) --
	( 73.58,284.15) --
	( 71.38,285.47) --
	( 69.17,286.01) --
	( 66.97,285.07) --
	( 64.77,285.30) --
	( 62.56,286.82) --
	( 60.36,286.96) --
	( 58.16,286.91) --
	( 55.95,289.45) --
	( 53.75,286.79) --
	( 51.54,285.50) --
	( 49.34,286.06) --
	( 47.14,285.42) --
	( 44.93,285.77) --
	( 42.73,286.81) --
	( 40.53,285.74) --
	( 38.32,284.21) --
	( 36.12,284.03) --
	( 33.92,283.01) --
	( 31.71,275.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.20] ( 31.71,313.40) --
	( 33.92,306.55) --
	( 36.12,305.30) --
	( 38.32,304.99) --
	( 40.53,303.65) --
	( 42.73,302.98) --
	( 44.93,304.04) --
	( 47.14,304.24) --
	( 49.34,303.72) --
	( 51.54,304.28) --
	( 53.75,303.22) --
	( 55.95,301.63) --
	( 58.16,302.44) --
	( 60.36,302.44) --
	( 62.56,302.50) --
	( 64.77,303.75) --
	( 66.97,304.27) --
	( 69.17,303.50) --
	( 71.38,304.20) --
	( 73.58,305.51) --
	( 75.78,306.10) --
	( 77.99,307.48) --
	( 80.19,307.23) --
	( 82.40,306.75) --
	( 84.60,306.37) --
	( 86.80,305.73) --
	( 89.01,305.25) --
	( 91.21,305.63) --
	( 93.41,305.41) --
	( 95.62,304.91) --
	( 97.82,304.53) --
	(100.02,305.47) --
	(102.23,307.57) --
	(104.43,307.83) --
	(106.64,307.64) --
	(108.84,308.10) --
	(111.04,308.85) --
	(113.25,310.39) --
	(115.45,313.40) --
	(117.65,325.10) --
	(119.86,316.65) --
	(122.06,309.35) --
	(124.26,307.60) --
	(126.47,306.70) --
	(128.67,305.92) --
	(130.88,305.42) --
	(133.08,305.98) --
	(135.28,306.40) --
	(137.49,307.63) --
	(139.69,308.34) --
	(141.89,311.96) --
	(144.10,316.26) --
	(146.30,311.64) --
	(148.50,309.93) --
	(150.71,309.93) --
	(152.91,310.42) --
	(155.12,310.55) --
	(157.32,310.16) --
	(159.52,309.65) --
	(161.73,310.72) --
	(163.93,311.63) --
	(166.13,312.41) --
	(168.34,314.98) --
	(170.54,314.97) --
	(172.74,313.78) --
	(174.95,312.90) --
	(177.15,312.16) --
	(179.36,311.11) --
	(181.56,310.98) --
	(183.76,312.20) --
	(185.97,319.63) --
	(188.17,323.02) --
	(190.37,315.43) --
	(192.58,311.02) --
	(194.78,309.59) --
	(196.98,308.62) --
	(199.19,307.85) --
	(201.39,308.02) --
	(203.60,307.70) --
	(205.80,305.72) --
	(208.00,305.39) --
	(210.21,305.66) --
	(212.41,306.70) --
	(214.61,307.07) --
	(216.82,306.66) --
	(219.02,307.06) --
	(221.22,308.26) --
	(223.43,309.96) --
	(225.63,312.47) --
	(227.83,323.31) --
	(230.04,325.49) --
	(232.24,310.94) --
	(234.45,308.84) --
	(236.65,308.33) --
	(238.85,307.45) --
	(241.06,306.82) --
	(243.26,306.73) --
	(245.46,307.35) --
	(247.67,308.69) --
	(249.87,310.87) --
	(249.87,279.45) --
	(247.67,281.37) --
	(245.46,282.67) --
	(243.26,283.30) --
	(241.06,283.23) --
	(238.85,282.53) --
	(236.65,281.47) --
	(234.45,280.74) --
	(232.24,278.31) --
	(230.04,263.70) --
	(227.83,266.14) --
	(225.63,276.96) --
	(223.43,279.27) --
	(221.22,280.74) --
	(219.02,281.87) --
	(216.82,282.52) --
	(214.61,282.41) --
	(212.41,282.95) --
	(210.21,284.05) --
	(208.00,284.33) --
	(205.80,284.00) --
	(203.60,282.10) --
	(201.39,281.95) --
	(199.19,282.41) --
	(196.98,281.90) --
	(194.78,280.96) --
	(192.58,279.36) --
	(190.37,274.69) --
	(188.17,266.74) --
	(185.97,269.73) --
	(183.76,276.94) --
	(181.56,278.04) --
	(179.36,277.74) --
	(177.15,276.49) --
	(174.95,275.50) --
	(172.74,274.43) --
	(170.54,272.42) --
	(168.34,270.19) --
	(166.13,271.46) --
	(163.93,272.46) --
	(161.73,272.92) --
	(159.52,273.40) --
	(157.32,273.44) --
	(155.12,274.50) --
	(152.91,276.04) --
	(150.71,277.40) --
	(148.50,277.84) --
	(146.30,276.39) --
	(144.10,272.07) --
	(141.89,276.78) --
	(139.69,280.76) --
	(137.49,281.78) --
	(135.28,283.19) --
	(133.08,283.62) --
	(130.88,284.12) --
	(128.67,283.56) --
	(126.47,282.73) --
	(124.26,281.84) --
	(122.06,280.14) --
	(119.86,273.03) --
	(117.65,264.93) --
	(115.45,276.54) --
	(113.25,279.29) --
	(111.04,280.92) --
	(108.84,281.83) --
	(106.64,282.28) --
	(104.43,281.97) --
	(102.23,282.14) --
	(100.02,284.18) --
	( 97.82,284.97) --
	( 95.62,284.32) --
	( 93.41,283.53) --
	( 91.21,283.11) --
	( 89.01,283.29) --
	( 86.80,282.74) --
	( 84.60,282.25) --
	( 82.40,282.03) --
	( 80.19,281.59) --
	( 77.99,281.39) --
	( 75.78,282.85) --
	( 73.58,283.53) --
	( 71.38,284.84) --
	( 69.17,285.53) --
	( 66.97,284.75) --
	( 64.77,285.26) --
	( 62.56,286.55) --
	( 60.36,286.72) --
	( 58.16,286.82) --
	( 55.95,287.66) --
	( 53.75,286.07) --
	( 51.54,284.96) --
	( 49.34,285.44) --
	( 47.14,284.82) --
	( 44.93,284.92) --
	( 42.73,285.81) --
	( 40.53,284.97) --
	( 38.32,283.49) --
	( 36.12,283.16) --
	( 33.92,282.09) --
	( 31.71,275.48) --
	cycle;
\definecolor{drawColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 7pt off 3pt ,line join=round] ( 31.71,294.62) --
	( 33.92,294.62) --
	( 36.12,294.62) --
	( 38.32,294.62) --
	( 40.53,294.62) --
	( 42.73,294.62) --
	( 44.93,294.62) --
	( 47.14,294.62) --
	( 49.34,294.62) --
	( 51.54,294.62) --
	( 53.75,294.62) --
	( 55.95,294.62) --
	( 58.16,294.62) --
	( 60.36,294.62) --
	( 62.56,294.62) --
	( 64.77,294.62) --
	( 66.97,294.62) --
	( 69.17,294.62) --
	( 71.38,294.62) --
	( 73.58,294.62) --
	( 75.78,294.62) --
	( 77.99,294.62) --
	( 80.19,294.62) --
	( 82.40,294.62) --
	( 84.60,294.62) --
	( 86.80,294.62) --
	( 89.01,294.62) --
	( 91.21,294.62) --
	( 93.41,294.62) --
	( 95.62,294.62) --
	( 97.82,294.62) --
	(100.02,294.62) --
	(102.23,294.62) --
	(104.43,294.62) --
	(106.64,294.62) --
	(108.84,294.62) --
	(111.04,294.62) --
	(113.25,294.62) --
	(115.45,294.62) --
	(117.65,294.62) --
	(119.86,294.62) --
	(122.06,294.62) --
	(124.26,294.62) --
	(126.47,294.62) --
	(128.67,294.62) --
	(130.88,294.62) --
	(133.08,294.62) --
	(135.28,294.62) --
	(137.49,294.62) --
	(139.69,294.62) --
	(141.89,294.62) --
	(144.10,294.62) --
	(146.30,294.62) --
	(148.50,294.62) --
	(150.71,294.62) --
	(152.91,294.62) --
	(155.12,294.62) --
	(157.32,294.62) --
	(159.52,294.62) --
	(161.73,294.62) --
	(163.93,294.62) --
	(166.13,294.62) --
	(168.34,294.62) --
	(170.54,294.62) --
	(172.74,294.62) --
	(174.95,294.62) --
	(177.15,294.62) --
	(179.36,294.62) --
	(181.56,294.62) --
	(183.76,294.62) --
	(185.97,294.62) --
	(188.17,294.62) --
	(190.37,294.62) --
	(192.58,294.62) --
	(194.78,294.62) --
	(196.98,294.62) --
	(199.19,294.62) --
	(201.39,294.62) --
	(203.60,294.62) --
	(205.80,294.62) --
	(208.00,294.62) --
	(210.21,294.62) --
	(212.41,294.62) --
	(214.61,294.62) --
	(216.82,294.62) --
	(219.02,294.62) --
	(221.22,294.62) --
	(223.43,294.62) --
	(225.63,294.62) --
	(227.83,294.62) --
	(230.04,294.62) --
	(232.24,294.62) --
	(234.45,294.62) --
	(236.65,294.62) --
	(238.85,294.62) --
	(241.06,294.62) --
	(243.26,294.62) --
	(245.46,294.62) --
	(247.67,294.62) --
	(249.87,294.62);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.71,294.62) --
	( 33.92,294.62) --
	( 36.12,294.62) --
	( 38.32,294.62) --
	( 40.53,294.62) --
	( 42.73,294.62) --
	( 44.93,294.62) --
	( 47.14,294.62) --
	( 49.34,294.62) --
	( 51.54,294.62) --
	( 53.75,294.62) --
	( 55.95,294.62) --
	( 58.16,294.62) --
	( 60.36,294.62) --
	( 62.56,294.62) --
	( 64.77,294.62) --
	( 66.97,294.62) --
	( 69.17,294.62) --
	( 71.38,294.62) --
	( 73.58,294.62) --
	( 75.78,294.62) --
	( 77.99,294.62) --
	( 80.19,294.62) --
	( 82.40,294.62) --
	( 84.60,294.62) --
	( 86.80,294.62) --
	( 89.01,294.62) --
	( 91.21,294.62) --
	( 93.41,294.62) --
	( 95.62,294.62) --
	( 97.82,294.62) --
	(100.02,294.62) --
	(102.23,294.62) --
	(104.43,294.62) --
	(106.64,294.62) --
	(108.84,294.62) --
	(111.04,294.62) --
	(113.25,294.62) --
	(115.45,294.62) --
	(117.65,294.62) --
	(119.86,294.62) --
	(122.06,294.62) --
	(124.26,294.62) --
	(126.47,294.62) --
	(128.67,294.62) --
	(130.88,294.62) --
	(133.08,294.62) --
	(135.28,294.62) --
	(137.49,294.62) --
	(139.69,294.62) --
	(141.89,294.62) --
	(144.10,294.62) --
	(146.30,294.62) --
	(148.50,294.62) --
	(150.71,294.62) --
	(152.91,294.62) --
	(155.12,294.62) --
	(157.32,294.62) --
	(159.52,294.62) --
	(161.73,294.62) --
	(163.93,294.62) --
	(166.13,294.62) --
	(168.34,294.62) --
	(170.54,294.62) --
	(172.74,294.62) --
	(174.95,294.62) --
	(177.15,294.62) --
	(179.36,294.62) --
	(181.56,294.62) --
	(183.76,294.62) --
	(185.97,294.62) --
	(188.17,294.62) --
	(190.37,294.62) --
	(192.58,294.62) --
	(194.78,294.62) --
	(196.98,294.62) --
	(199.19,294.62) --
	(201.39,294.62) --
	(203.60,294.62) --
	(205.80,294.62) --
	(208.00,294.62) --
	(210.21,294.62) --
	(212.41,294.62) --
	(214.61,294.62) --
	(216.82,294.62) --
	(219.02,294.62) --
	(221.22,294.62) --
	(223.43,294.62) --
	(225.63,294.62) --
	(227.83,294.62) --
	(230.04,294.62) --
	(232.24,294.62) --
	(234.45,294.62) --
	(236.65,294.62) --
	(238.85,294.62) --
	(241.06,294.62) --
	(243.26,294.62) --
	(245.46,294.62) --
	(247.67,294.62) --
	(249.87,294.62);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 31.71,294.44) --
	( 33.92,294.32) --
	( 36.12,294.23) --
	( 38.32,294.24) --
	( 40.53,294.31) --
	( 42.73,294.40) --
	( 44.93,294.48) --
	( 47.14,294.53) --
	( 49.34,294.58) --
	( 51.54,294.62) --
	( 53.75,294.64) --
	( 55.95,294.64) --
	( 58.16,294.63) --
	( 60.36,294.58) --
	( 62.56,294.53) --
	( 64.77,294.50) --
	( 66.97,294.51) --
	( 69.17,294.51) --
	( 71.38,294.52) --
	( 73.58,294.52) --
	( 75.78,294.48) --
	( 77.99,294.43) --
	( 80.19,294.41) --
	( 82.40,294.39) --
	( 84.60,294.31) --
	( 86.80,294.24) --
	( 89.01,294.27) --
	( 91.21,294.37) --
	( 93.41,294.47) --
	( 95.62,294.61) --
	( 97.82,294.75) --
	(100.02,294.82) --
	(102.23,294.85) --
	(104.43,294.90) --
	(106.64,294.96) --
	(108.84,294.97) --
	(111.04,294.89) --
	(113.25,294.84) --
	(115.45,294.97) --
	(117.65,295.02) --
	(119.86,294.84) --
	(122.06,294.74) --
	(124.26,294.72) --
	(126.47,294.72) --
	(128.67,294.74) --
	(130.88,294.77) --
	(133.08,294.80) --
	(135.28,294.79) --
	(137.49,294.71) --
	(139.69,294.55) --
	(141.89,294.37) --
	(144.10,294.17) --
	(146.30,294.01) --
	(148.50,293.89) --
	(150.71,293.67) --
	(152.91,293.23) --
	(155.12,292.53) --
	(157.32,291.80) --
	(159.52,291.52) --
	(161.73,291.82) --
	(163.93,292.04) --
	(166.13,291.93) --
	(168.34,292.58) --
	(170.54,293.69) --
	(172.74,294.10) --
	(174.95,294.20) --
	(177.15,294.32) --
	(179.36,294.42) --
	(181.56,294.51) --
	(183.76,294.57) --
	(185.97,294.68) --
	(188.17,294.88) --
	(190.37,295.06) --
	(192.58,295.19) --
	(194.78,295.28) --
	(196.98,295.26) --
	(199.19,295.13) --
	(201.39,294.99) --
	(203.60,294.90) --
	(205.80,294.86) --
	(208.00,294.86) --
	(210.21,294.85) --
	(212.41,294.82) --
	(214.61,294.74) --
	(216.82,294.59) --
	(219.02,294.46) --
	(221.22,294.50) --
	(223.43,294.62) --
	(225.63,294.72) --
	(227.83,294.73) --
	(230.04,294.60) --
	(232.24,294.62) --
	(234.45,294.79) --
	(236.65,294.90) --
	(238.85,294.99) --
	(241.06,295.03) --
	(243.26,295.01) --
	(245.46,295.01) --
	(247.67,295.03) --
	(249.87,295.16);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.71,275.44) --
	( 33.92,283.01) --
	( 36.12,284.03) --
	( 38.32,284.21) --
	( 40.53,285.74) --
	( 42.73,286.81) --
	( 44.93,285.77) --
	( 47.14,285.42) --
	( 49.34,286.06) --
	( 51.54,285.50) --
	( 53.75,286.79) --
	( 55.95,289.45) --
	( 58.16,286.91) --
	( 60.36,286.96) --
	( 62.56,286.82) --
	( 64.77,285.30) --
	( 66.97,285.07) --
	( 69.17,286.01) --
	( 71.38,285.47) --
	( 73.58,284.15) --
	( 75.78,283.30) --
	( 77.99,281.93) --
	( 80.19,282.39) --
	( 82.40,283.03) --
	( 84.60,283.62) --
	( 86.80,285.06) --
	( 89.01,284.81) --
	( 91.21,284.37) --
	( 93.41,284.59) --
	( 95.62,285.48) --
	( 97.82,285.66) --
	(100.02,284.61) --
	(102.23,282.55) --
	(104.43,282.54) --
	(106.64,283.05) --
	(108.84,283.53) --
	(111.04,281.65) --
	(113.25,279.79) --
	(115.45,276.74) --
	(117.65,263.15) --
	(119.86,271.79) --
	(122.06,280.51) --
	(124.26,282.31) --
	(126.47,283.43) --
	(128.67,284.69) --
	(130.88,286.43) --
	(133.08,286.32) --
	(135.28,284.61) --
	(137.49,282.94) --
	(139.69,282.18) --
	(141.89,278.68) --
	(144.10,275.46) --
	(146.30,278.94) --
	(148.50,280.59) --
	(150.71,281.04) --
	(152.91,281.89) --
	(155.12,282.43) --
	(157.32,282.98) --
	(159.52,283.20) --
	(161.73,283.60) --
	(163.93,284.77) --
	(166.13,284.97) --
	(168.34,283.01) --
	(170.54,282.44) --
	(172.74,281.56) --
	(174.95,280.39) --
	(177.15,279.54) --
	(179.36,279.75) --
	(181.56,279.49) --
	(183.76,278.18) --
	(185.97,270.54) --
	(188.17,266.60) --
	(190.37,274.87) --
	(192.58,279.57) --
	(194.78,281.38) --
	(196.98,283.37) --
	(199.19,282.99) --
	(201.39,282.44) --
	(203.60,282.54) --
	(205.80,284.55) --
	(208.00,285.48) --
	(210.21,285.03) --
	(212.41,283.64) --
	(214.61,283.13) --
	(216.82,283.60) --
	(219.02,283.86) --
	(221.22,282.02) --
	(223.43,280.01) --
	(225.63,277.78) --
	(227.83,268.04) --
	(230.04,262.37) --
	(232.24,278.97) --
	(234.45,281.21) --
	(236.65,281.98) --
	(238.85,283.33) --
	(241.06,284.76) --
	(243.26,284.62) --
	(245.46,284.27) --
	(247.67,283.34) --
	(249.87,281.10);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 31.71,275.48) --
	( 33.92,282.09) --
	( 36.12,283.16) --
	( 38.32,283.49) --
	( 40.53,284.97) --
	( 42.73,285.81) --
	( 44.93,284.92) --
	( 47.14,284.82) --
	( 49.34,285.44) --
	( 51.54,284.96) --
	( 53.75,286.07) --
	( 55.95,287.66) --
	( 58.16,286.82) --
	( 60.36,286.72) --
	( 62.56,286.55) --
	( 64.77,285.26) --
	( 66.97,284.75) --
	( 69.17,285.53) --
	( 71.38,284.84) --
	( 73.58,283.53) --
	( 75.78,282.85) --
	( 77.99,281.39) --
	( 80.19,281.59) --
	( 82.40,282.03) --
	( 84.60,282.25) --
	( 86.80,282.74) --
	( 89.01,283.29) --
	( 91.21,283.11) --
	( 93.41,283.53) --
	( 95.62,284.32) --
	( 97.82,284.97) --
	(100.02,284.18) --
	(102.23,282.14) --
	(104.43,281.97) --
	(106.64,282.28) --
	(108.84,281.83) --
	(111.04,280.92) --
	(113.25,279.29) --
	(115.45,276.54) --
	(117.65,264.93) --
	(119.86,273.03) --
	(122.06,280.14) --
	(124.26,281.84) --
	(126.47,282.73) --
	(128.67,283.56) --
	(130.88,284.12) --
	(133.08,283.62) --
	(135.28,283.19) --
	(137.49,281.78) --
	(139.69,280.76) --
	(141.89,276.78) --
	(144.10,272.07) --
	(146.30,276.39) --
	(148.50,277.84) --
	(150.71,277.40) --
	(152.91,276.04) --
	(155.12,274.50) --
	(157.32,273.44) --
	(159.52,273.40) --
	(161.73,272.92) --
	(163.93,272.46) --
	(166.13,271.46) --
	(168.34,270.19) --
	(170.54,272.42) --
	(172.74,274.43) --
	(174.95,275.50) --
	(177.15,276.49) --
	(179.36,277.74) --
	(181.56,278.04) --
	(183.76,276.94) --
	(185.97,269.73) --
	(188.17,266.74) --
	(190.37,274.69) --
	(192.58,279.36) --
	(194.78,280.96) --
	(196.98,281.90) --
	(199.19,282.41) --
	(201.39,281.95) --
	(203.60,282.10) --
	(205.80,284.00) --
	(208.00,284.33) --
	(210.21,284.05) --
	(212.41,282.95) --
	(214.61,282.41) --
	(216.82,282.52) --
	(219.02,281.87) --
	(221.22,280.74) --
	(223.43,279.27) --
	(225.63,276.96) --
	(227.83,266.14) --
	(230.04,263.70) --
	(232.24,278.31) --
	(234.45,280.74) --
	(236.65,281.47) --
	(238.85,282.53) --
	(241.06,283.23) --
	(243.26,283.30) --
	(245.46,282.67) --
	(247.67,281.37) --
	(249.87,279.45);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.71,313.79) --
	( 33.92,306.22) --
	( 36.12,305.20) --
	( 38.32,305.02) --
	( 40.53,303.49) --
	( 42.73,302.43) --
	( 44.93,303.46) --
	( 47.14,303.82) --
	( 49.34,303.17) --
	( 51.54,303.73) --
	( 53.75,302.45) --
	( 55.95,299.78) --
	( 58.16,302.33) --
	( 60.36,302.28) --
	( 62.56,302.42) --
	( 64.77,303.94) --
	( 66.97,304.17) --
	( 69.17,303.22) --
	( 71.38,303.77) --
	( 73.58,305.08) --
	( 75.78,305.93) --
	( 77.99,307.30) --
	( 80.19,306.84) --
	( 82.40,306.20) --
	( 84.60,305.62) --
	( 86.80,304.18) --
	( 89.01,304.42) --
	( 91.21,304.86) --
	( 93.41,304.64) --
	( 95.62,303.75) --
	( 97.82,303.57) --
	(100.02,304.62) --
	(102.23,306.68) --
	(104.43,306.69) --
	(106.64,306.18) --
	(108.84,305.71) --
	(111.04,307.58) --
	(113.25,309.44) --
	(115.45,312.49) --
	(117.65,326.08) --
	(119.86,317.44) --
	(122.06,308.73) --
	(124.26,306.93) --
	(126.47,305.80) --
	(128.67,304.54) --
	(130.88,302.80) --
	(133.08,302.91) --
	(135.28,304.62) --
	(137.49,306.29) --
	(139.69,307.06) --
	(141.89,310.55) --
	(144.10,313.77) --
	(146.30,310.30) --
	(148.50,308.65) --
	(150.71,308.19) --
	(152.91,307.34) --
	(155.12,306.80) --
	(157.32,306.25) --
	(159.52,306.03) --
	(161.73,305.64) --
	(163.93,304.46) --
	(166.13,304.26) --
	(168.34,306.22) --
	(170.54,306.79) --
	(172.74,307.67) --
	(174.95,308.85) --
	(177.15,309.69) --
	(179.36,309.48) --
	(181.56,309.74) --
	(183.76,311.05) --
	(185.97,318.69) --
	(188.17,322.64) --
	(190.37,314.36) --
	(192.58,309.66) --
	(194.78,307.85) --
	(196.98,305.86) --
	(199.19,306.24) --
	(201.39,306.79) --
	(203.60,306.69) --
	(205.80,304.68) --
	(208.00,303.75) --
	(210.21,304.20) --
	(212.41,305.60) --
	(214.61,306.10) --
	(216.82,305.64) --
	(219.02,305.38) --
	(221.22,307.22) --
	(223.43,309.22) --
	(225.63,311.45) --
	(227.83,321.20) --
	(230.04,326.86) --
	(232.24,310.27) --
	(234.45,308.02) --
	(236.65,307.26) --
	(238.85,305.90) --
	(241.06,304.47) --
	(243.26,304.61) --
	(245.46,304.96) --
	(247.67,305.89) --
	(249.87,308.13);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 31.71,313.40) --
	( 33.92,306.55) --
	( 36.12,305.30) --
	( 38.32,304.99) --
	( 40.53,303.65) --
	( 42.73,302.98) --
	( 44.93,304.04) --
	( 47.14,304.24) --
	( 49.34,303.72) --
	( 51.54,304.28) --
	( 53.75,303.22) --
	( 55.95,301.63) --
	( 58.16,302.44) --
	( 60.36,302.44) --
	( 62.56,302.50) --
	( 64.77,303.75) --
	( 66.97,304.27) --
	( 69.17,303.50) --
	( 71.38,304.20) --
	( 73.58,305.51) --
	( 75.78,306.10) --
	( 77.99,307.48) --
	( 80.19,307.23) --
	( 82.40,306.75) --
	( 84.60,306.37) --
	( 86.80,305.73) --
	( 89.01,305.25) --
	( 91.21,305.63) --
	( 93.41,305.41) --
	( 95.62,304.91) --
	( 97.82,304.53) --
	(100.02,305.47) --
	(102.23,307.57) --
	(104.43,307.83) --
	(106.64,307.64) --
	(108.84,308.10) --
	(111.04,308.85) --
	(113.25,310.39) --
	(115.45,313.40) --
	(117.65,325.10) --
	(119.86,316.65) --
	(122.06,309.35) --
	(124.26,307.60) --
	(126.47,306.70) --
	(128.67,305.92) --
	(130.88,305.42) --
	(133.08,305.98) --
	(135.28,306.40) --
	(137.49,307.63) --
	(139.69,308.34) --
	(141.89,311.96) --
	(144.10,316.26) --
	(146.30,311.64) --
	(148.50,309.93) --
	(150.71,309.93) --
	(152.91,310.42) --
	(155.12,310.55) --
	(157.32,310.16) --
	(159.52,309.65) --
	(161.73,310.72) --
	(163.93,311.63) --
	(166.13,312.41) --
	(168.34,314.98) --
	(170.54,314.97) --
	(172.74,313.78) --
	(174.95,312.90) --
	(177.15,312.16) --
	(179.36,311.11) --
	(181.56,310.98) --
	(183.76,312.20) --
	(185.97,319.63) --
	(188.17,323.02) --
	(190.37,315.43) --
	(192.58,311.02) --
	(194.78,309.59) --
	(196.98,308.62) --
	(199.19,307.85) --
	(201.39,308.02) --
	(203.60,307.70) --
	(205.80,305.72) --
	(208.00,305.39) --
	(210.21,305.66) --
	(212.41,306.70) --
	(214.61,307.07) --
	(216.82,306.66) --
	(219.02,307.06) --
	(221.22,308.26) --
	(223.43,309.96) --
	(225.63,312.47) --
	(227.83,323.31) --
	(230.04,325.49) --
	(232.24,310.94) --
	(234.45,308.84) --
	(236.65,308.33) --
	(238.85,307.45) --
	(241.06,306.82) --
	(243.26,306.73) --
	(245.46,307.35) --
	(247.67,308.69) --
	(249.87,310.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.71,256.58) rectangle (252.07,339.28);
\end{scope}
\begin{scope}
\path[clip] ( 31.71,168.38) rectangle (252.07,251.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71,168.38) rectangle (252.07,251.08);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,176.00) --
	(252.07,176.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,196.28) --
	(252.07,196.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,216.56) --
	(252.07,216.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,236.84) --
	(252.07,236.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.26,168.38) --
	( 59.26,251.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.35,168.38) --
	(114.35,251.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.44,168.38) --
	(169.44,251.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.53,168.38) --
	(224.53,251.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,186.14) --
	(252.07,186.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,206.42) --
	(252.07,206.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,226.70) --
	(252.07,226.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,246.97) --
	(252.07,246.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,168.38) --
	( 31.71,251.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.80,168.38) --
	( 86.80,251.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.89,168.38) --
	(141.89,251.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.98,168.38) --
	(196.98,251.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.07,168.38) --
	(252.07,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] ( 31.71,168.38) rectangle ( 33.92,251.08);

\path[fill=fillColor] ( 31.71,168.38) rectangle ( 33.92,251.08);

\path[fill=fillColor] ( 33.92,168.38) rectangle ( 36.12,251.08);

\path[fill=fillColor] ( 33.92,168.38) rectangle ( 36.12,251.08);

\path[fill=fillColor] ( 36.12,168.38) rectangle ( 38.32,251.08);

\path[fill=fillColor] ( 36.12,168.38) rectangle ( 38.32,251.08);

\path[fill=fillColor] ( 38.32,168.38) rectangle ( 40.53,251.08);

\path[fill=fillColor] ( 38.32,168.38) rectangle ( 40.53,251.08);

\path[fill=fillColor] ( 40.53,168.38) rectangle ( 42.73,251.08);

\path[fill=fillColor] ( 40.53,168.38) rectangle ( 42.73,251.08);

\path[fill=fillColor] ( 42.73,168.38) rectangle ( 44.93,251.08);

\path[fill=fillColor] ( 42.73,168.38) rectangle ( 44.93,251.08);

\path[fill=fillColor] ( 44.93,168.38) rectangle ( 47.14,251.08);

\path[fill=fillColor] ( 44.93,168.38) rectangle ( 47.14,251.08);

\path[fill=fillColor] ( 47.14,168.38) rectangle ( 49.34,251.08);

\path[fill=fillColor] ( 47.14,168.38) rectangle ( 49.34,251.08);

\path[fill=fillColor] ( 49.34,168.38) rectangle ( 51.54,251.08);

\path[fill=fillColor] ( 49.34,168.38) rectangle ( 51.54,251.08);

\path[fill=fillColor] ( 51.54,168.38) rectangle ( 53.75,251.08);

\path[fill=fillColor] ( 51.54,168.38) rectangle ( 53.75,251.08);

\path[fill=fillColor] ( 53.75,168.38) rectangle ( 55.95,251.08);

\path[fill=fillColor] ( 53.75,168.38) rectangle ( 55.95,251.08);

\path[fill=fillColor] ( 55.95,168.38) rectangle ( 58.16,251.08);

\path[fill=fillColor] ( 55.95,168.38) rectangle ( 58.16,251.08);

\path[fill=fillColor] ( 58.16,168.38) rectangle ( 60.36,251.08);

\path[fill=fillColor] ( 58.16,168.38) rectangle ( 60.36,251.08);

\path[fill=fillColor] ( 60.36,168.38) rectangle ( 62.56,251.08);

\path[fill=fillColor] ( 60.36,168.38) rectangle ( 62.56,251.08);

\path[fill=fillColor] ( 62.56,168.38) rectangle ( 64.77,251.08);

\path[fill=fillColor] ( 62.56,168.38) rectangle ( 64.77,251.08);

\path[fill=fillColor] ( 64.77,168.38) rectangle ( 66.97,251.08);

\path[fill=fillColor] ( 64.77,168.38) rectangle ( 66.97,251.08);

\path[fill=fillColor] ( 66.97,168.38) rectangle ( 69.17,251.08);

\path[fill=fillColor] ( 66.97,168.38) rectangle ( 69.17,251.08);

\path[fill=fillColor] ( 69.17,168.38) rectangle ( 71.38,251.08);

\path[fill=fillColor] ( 69.17,168.38) rectangle ( 71.38,251.08);

\path[fill=fillColor] ( 71.38,168.38) rectangle ( 73.58,251.08);

\path[fill=fillColor] ( 71.38,168.38) rectangle ( 73.58,251.08);

\path[fill=fillColor] ( 73.58,168.38) rectangle ( 75.78,251.08);

\path[fill=fillColor] ( 73.58,168.38) rectangle ( 75.78,251.08);

\path[fill=fillColor] ( 75.78,168.38) rectangle ( 77.99,251.08);

\path[fill=fillColor] ( 75.78,168.38) rectangle ( 77.99,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] ( 77.99,168.38) rectangle ( 80.19,251.08);

\path[fill=fillColor] ( 77.99,168.38) rectangle ( 80.19,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] ( 80.19,168.38) rectangle ( 82.40,251.08);

\path[fill=fillColor] ( 80.19,168.38) rectangle ( 82.40,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] ( 82.40,168.38) rectangle ( 84.60,251.08);

\path[fill=fillColor] ( 82.40,168.38) rectangle ( 84.60,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 84.60,168.38) rectangle ( 86.80,251.08);

\path[fill=fillColor] ( 84.60,168.38) rectangle ( 86.80,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 86.80,168.38) rectangle ( 89.01,251.08);

\path[fill=fillColor] ( 86.80,168.38) rectangle ( 89.01,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 89.01,168.38) rectangle ( 91.21,251.08);

\path[fill=fillColor] ( 89.01,168.38) rectangle ( 91.21,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] ( 91.21,168.38) rectangle ( 93.41,251.08);

\path[fill=fillColor] ( 91.21,168.38) rectangle ( 93.41,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] ( 93.41,168.38) rectangle ( 95.62,251.08);

\path[fill=fillColor] ( 93.41,168.38) rectangle ( 95.62,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] ( 95.62,168.38) rectangle ( 97.82,251.08);

\path[fill=fillColor] ( 95.62,168.38) rectangle ( 97.82,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] ( 97.82,168.38) rectangle (100.02,251.08);

\path[fill=fillColor] ( 97.82,168.38) rectangle (100.02,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (100.02,168.38) rectangle (102.23,251.08);

\path[fill=fillColor] (100.02,168.38) rectangle (102.23,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (102.23,168.38) rectangle (104.43,251.08);

\path[fill=fillColor] (102.23,168.38) rectangle (104.43,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (104.43,168.38) rectangle (106.64,251.08);

\path[fill=fillColor] (104.43,168.38) rectangle (106.64,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (106.64,168.38) rectangle (108.84,251.08);

\path[fill=fillColor] (106.64,168.38) rectangle (108.84,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (108.84,168.38) rectangle (111.04,251.08);

\path[fill=fillColor] (108.84,168.38) rectangle (111.04,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (111.04,168.38) rectangle (113.25,251.08);

\path[fill=fillColor] (111.04,168.38) rectangle (113.25,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (113.25,168.38) rectangle (115.45,251.08);

\path[fill=fillColor] (113.25,168.38) rectangle (115.45,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (115.45,168.38) rectangle (117.65,251.08);

\path[fill=fillColor] (115.45,168.38) rectangle (117.65,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (117.65,168.38) rectangle (119.86,251.08);

\path[fill=fillColor] (117.65,168.38) rectangle (119.86,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (119.86,168.38) rectangle (122.06,251.08);

\path[fill=fillColor] (119.86,168.38) rectangle (122.06,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (122.06,168.38) rectangle (124.26,251.08);

\path[fill=fillColor] (122.06,168.38) rectangle (124.26,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (124.26,168.38) rectangle (126.47,251.08);

\path[fill=fillColor] (124.26,168.38) rectangle (126.47,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (126.47,168.38) rectangle (128.67,251.08);

\path[fill=fillColor] (126.47,168.38) rectangle (128.67,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (128.67,168.38) rectangle (130.88,251.08);

\path[fill=fillColor] (128.67,168.38) rectangle (130.88,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (130.88,168.38) rectangle (133.08,251.08);

\path[fill=fillColor] (130.88,168.38) rectangle (133.08,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (133.08,168.38) rectangle (135.28,251.08);

\path[fill=fillColor] (133.08,168.38) rectangle (135.28,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (135.28,168.38) rectangle (137.49,251.08);

\path[fill=fillColor] (135.28,168.38) rectangle (137.49,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (137.49,168.38) rectangle (139.69,251.08);

\path[fill=fillColor] (137.49,168.38) rectangle (139.69,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (139.69,168.38) rectangle (141.89,251.08);

\path[fill=fillColor] (139.69,168.38) rectangle (141.89,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (141.89,168.38) rectangle (144.10,251.08);

\path[fill=fillColor] (141.89,168.38) rectangle (144.10,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (144.10,168.38) rectangle (146.30,251.08);

\path[fill=fillColor] (144.10,168.38) rectangle (146.30,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (146.30,168.38) rectangle (148.50,251.08);

\path[fill=fillColor] (146.30,168.38) rectangle (148.50,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (148.50,168.38) rectangle (150.71,251.08);

\path[fill=fillColor] (148.50,168.38) rectangle (150.71,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (150.71,168.38) rectangle (152.91,251.08);

\path[fill=fillColor] (150.71,168.38) rectangle (152.91,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (152.91,168.38) rectangle (155.12,251.08);

\path[fill=fillColor] (152.91,168.38) rectangle (155.12,251.08);

\path[fill=fillColor] (155.12,168.38) rectangle (157.32,251.08);

\path[fill=fillColor] (155.12,168.38) rectangle (157.32,251.08);

\path[fill=fillColor] (157.32,168.38) rectangle (159.52,251.08);

\path[fill=fillColor] (157.32,168.38) rectangle (159.52,251.08);

\path[fill=fillColor] (159.52,168.38) rectangle (161.73,251.08);

\path[fill=fillColor] (159.52,168.38) rectangle (161.73,251.08);

\path[fill=fillColor] (161.73,168.38) rectangle (163.93,251.08);

\path[fill=fillColor] (161.73,168.38) rectangle (163.93,251.08);

\path[fill=fillColor] (163.93,168.38) rectangle (166.13,251.08);

\path[fill=fillColor] (163.93,168.38) rectangle (166.13,251.08);

\path[fill=fillColor] (166.13,168.38) rectangle (168.34,251.08);

\path[fill=fillColor] (166.13,168.38) rectangle (168.34,251.08);

\path[fill=fillColor] (168.34,168.38) rectangle (170.54,251.08);

\path[fill=fillColor] (168.34,168.38) rectangle (170.54,251.08);

\path[fill=fillColor] (170.54,168.38) rectangle (172.74,251.08);

\path[fill=fillColor] (170.54,168.38) rectangle (172.74,251.08);

\path[fill=fillColor] (172.74,168.38) rectangle (174.95,251.08);

\path[fill=fillColor] (172.74,168.38) rectangle (174.95,251.08);

\path[fill=fillColor] (174.95,168.38) rectangle (177.15,251.08);

\path[fill=fillColor] (174.95,168.38) rectangle (177.15,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (177.15,168.38) rectangle (179.36,251.08);

\path[fill=fillColor] (177.15,168.38) rectangle (179.36,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (179.36,168.38) rectangle (181.56,251.08);

\path[fill=fillColor] (179.36,168.38) rectangle (181.56,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (181.56,168.38) rectangle (183.76,251.08);

\path[fill=fillColor] (181.56,168.38) rectangle (183.76,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (183.76,168.38) rectangle (185.97,251.08);

\path[fill=fillColor] (183.76,168.38) rectangle (185.97,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (185.97,168.38) rectangle (188.17,251.08);

\path[fill=fillColor] (185.97,168.38) rectangle (188.17,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (188.17,168.38) rectangle (190.37,251.08);

\path[fill=fillColor] (188.17,168.38) rectangle (190.37,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (190.37,168.38) rectangle (192.58,251.08);

\path[fill=fillColor] (190.37,168.38) rectangle (192.58,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (192.58,168.38) rectangle (194.78,251.08);

\path[fill=fillColor] (192.58,168.38) rectangle (194.78,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (194.78,168.38) rectangle (196.98,251.08);

\path[fill=fillColor] (194.78,168.38) rectangle (196.98,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (196.98,168.38) rectangle (199.19,251.08);

\path[fill=fillColor] (196.98,168.38) rectangle (199.19,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (199.19,168.38) rectangle (201.39,251.08);

\path[fill=fillColor] (199.19,168.38) rectangle (201.39,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (201.39,168.38) rectangle (203.60,251.08);

\path[fill=fillColor] (201.39,168.38) rectangle (203.60,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (203.60,168.38) rectangle (205.80,251.08);

\path[fill=fillColor] (203.60,168.38) rectangle (205.80,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (205.80,168.38) rectangle (208.00,251.08);

\path[fill=fillColor] (205.80,168.38) rectangle (208.00,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (208.00,168.38) rectangle (210.21,251.08);

\path[fill=fillColor] (208.00,168.38) rectangle (210.21,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (210.21,168.38) rectangle (212.41,251.08);

\path[fill=fillColor] (210.21,168.38) rectangle (212.41,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (212.41,168.38) rectangle (214.61,251.08);

\path[fill=fillColor] (212.41,168.38) rectangle (214.61,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (214.61,168.38) rectangle (216.82,251.08);

\path[fill=fillColor] (214.61,168.38) rectangle (216.82,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (216.82,168.38) rectangle (219.02,251.08);

\path[fill=fillColor] (216.82,168.38) rectangle (219.02,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (219.02,168.38) rectangle (221.22,251.08);

\path[fill=fillColor] (219.02,168.38) rectangle (221.22,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (221.22,168.38) rectangle (223.43,251.08);

\path[fill=fillColor] (221.22,168.38) rectangle (223.43,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (223.43,168.38) rectangle (225.63,251.08);

\path[fill=fillColor] (223.43,168.38) rectangle (225.63,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (225.63,168.38) rectangle (227.83,251.08);

\path[fill=fillColor] (225.63,168.38) rectangle (227.83,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (227.83,168.38) rectangle (230.04,251.08);

\path[fill=fillColor] (227.83,168.38) rectangle (230.04,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (230.04,168.38) rectangle (232.24,251.08);

\path[fill=fillColor] (230.04,168.38) rectangle (232.24,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (232.24,168.38) rectangle (234.45,251.08);

\path[fill=fillColor] (232.24,168.38) rectangle (234.45,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (234.45,168.38) rectangle (236.65,251.08);

\path[fill=fillColor] (234.45,168.38) rectangle (236.65,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (236.65,168.38) rectangle (238.85,251.08);

\path[fill=fillColor] (236.65,168.38) rectangle (238.85,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (238.85,168.38) rectangle (241.06,251.08);

\path[fill=fillColor] (238.85,168.38) rectangle (241.06,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (241.06,168.38) rectangle (243.26,251.08);

\path[fill=fillColor] (241.06,168.38) rectangle (243.26,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (243.26,168.38) rectangle (245.46,251.08);

\path[fill=fillColor] (243.26,168.38) rectangle (245.46,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (245.46,168.38) rectangle (247.67,251.08);

\path[fill=fillColor] (245.46,168.38) rectangle (247.67,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (247.67,168.38) rectangle (249.87,251.08);

\path[fill=fillColor] (247.67,168.38) rectangle (249.87,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (249.87,168.38) rectangle (252.07,251.08);

\path[fill=fillColor] (249.87,168.38) rectangle (252.07,251.08);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] ( 31.71,215.27) --
	( 33.92,208.70) --
	( 36.12,207.52) --
	( 38.32,207.17) --
	( 40.53,205.55) --
	( 42.73,204.59) --
	( 44.93,206.04) --
	( 47.14,205.96) --
	( 49.34,204.95) --
	( 51.54,205.83) --
	( 53.75,204.97) --
	( 55.95,202.08) --
	( 58.16,204.97) --
	( 60.36,205.80) --
	( 62.56,204.89) --
	( 64.77,205.93) --
	( 66.97,206.04) --
	( 69.17,204.65) --
	( 71.38,205.10) --
	( 73.58,206.37) --
	( 75.78,207.03) --
	( 77.99,209.27) --
	( 80.19,209.69) --
	( 82.40,209.83) --
	( 84.60,209.43) --
	( 86.80,208.66) --
	( 89.01,210.45) --
	( 91.21,211.61) --
	( 93.41,211.27) --
	( 95.62,210.46) --
	( 97.82,209.59) --
	(100.02,210.18) --
	(102.23,211.33) --
	(104.43,211.28) --
	(106.64,210.32) --
	(108.84,208.52) --
	(111.04,210.10) --
	(113.25,211.32) --
	(115.45,213.10) --
	(117.65,216.25) --
	(119.86,211.67) --
	(122.06,210.05) --
	(124.26,209.02) --
	(126.47,208.71) --
	(128.67,208.45) --
	(130.88,207.26) --
	(133.08,208.81) --
	(135.28,209.29) --
	(137.49,208.63) --
	(139.69,208.80) --
	(141.89,210.25) --
	(144.10,211.85) --
	(146.30,212.72) --
	(148.50,213.19) --
	(150.71,214.43) --
	(152.91,215.32) --
	(155.12,217.06) --
	(157.32,219.89) --
	(159.52,221.98) --
	(161.73,225.23) --
	(163.93,227.87) --
	(166.13,229.12) --
	(168.34,229.42) --
	(170.54,230.61) --
	(172.74,230.10) --
	(174.95,230.57) --
	(177.15,231.36) --
	(179.36,229.81) --
	(181.56,229.78) --
	(183.76,230.60) --
	(185.97,232.50) --
	(188.17,236.07) --
	(190.37,232.86) --
	(192.58,231.03) --
	(194.78,229.65) --
	(196.98,227.77) --
	(199.19,229.39) --
	(201.39,230.11) --
	(203.60,229.50) --
	(205.80,228.00) --
	(208.00,227.30) --
	(210.21,228.11) --
	(212.41,229.13) --
	(214.61,229.98) --
	(216.82,229.21) --
	(219.02,227.68) --
	(221.22,229.36) --
	(223.43,230.77) --
	(225.63,232.39) --
	(227.83,235.72) --
	(230.04,232.26) --
	(232.24,230.47) --
	(234.45,229.51) --
	(236.65,229.20) --
	(238.85,228.79) --
	(241.06,227.89) --
	(243.26,229.57) --
	(245.46,231.24) --
	(247.67,231.48) --
	(249.87,232.97) --
	(249.87,200.14) --
	(247.67,201.63) --
	(245.46,201.87) --
	(243.26,203.54) --
	(241.06,205.22) --
	(238.85,204.33) --
	(236.65,203.92) --
	(234.45,203.60) --
	(232.24,202.65) --
	(230.04,200.84) --
	(227.83,197.41) --
	(225.63,200.75) --
	(223.43,202.35) --
	(221.22,203.75) --
	(219.02,205.42) --
	(216.82,203.89) --
	(214.61,203.13) --
	(212.41,203.97) --
	(210.21,205.00) --
	(208.00,205.82) --
	(205.80,205.11) --
	(203.60,203.59) --
	(201.39,202.96) --
	(199.19,203.65) --
	(196.98,205.24) --
	(194.78,203.32) --
	(192.58,201.86) --
	(190.37,199.93) --
	(188.17,196.60) --
	(185.97,199.97) --
	(183.76,201.62) --
	(181.56,202.02) --
	(179.36,201.19) --
	(177.15,198.27) --
	(174.95,197.12) --
	(172.74,195.26) --
	(170.54,192.19) --
	(168.34,190.39) --
	(166.13,187.37) --
	(163.93,184.81) --
	(161.73,183.66) --
	(159.52,183.59) --
	(157.32,182.65) --
	(155.12,183.00) --
	(152.91,182.61) --
	(150.71,181.74) --
	(148.50,181.70) --
	(146.30,181.30) --
	(144.10,181.60) --
	(141.89,182.85) --
	(139.69,184.12) --
	(137.49,184.15) --
	(135.28,183.41) --
	(133.08,183.83) --
	(130.88,185.36) --
	(128.67,184.15) --
	(126.47,183.87) --
	(124.26,183.56) --
	(122.06,182.52) --
	(119.86,180.89) --
	(117.65,176.31) --
	(115.45,179.47) --
	(113.25,181.25) --
	(111.04,182.48) --
	(108.84,184.06) --
	(106.64,182.26) --
	(104.43,181.29) --
	(102.23,181.23) --
	(100.02,182.38) --
	( 97.82,182.96) --
	( 95.62,182.10) --
	( 93.41,181.29) --
	( 91.21,180.96) --
	( 89.01,182.11) --
	( 86.80,183.92) --
	( 84.60,183.14) --
	( 82.40,182.75) --
	( 80.19,182.90) --
	( 77.99,183.31) --
	( 75.78,185.54) --
	( 73.58,186.18) --
	( 71.38,187.46) --
	( 69.17,187.91) --
	( 66.97,186.52) --
	( 64.77,186.63) --
	( 62.56,187.68) --
	( 60.36,186.77) --
	( 58.16,187.58) --
	( 55.95,190.48) --
	( 53.75,187.58) --
	( 51.54,186.74) --
	( 49.34,187.62) --
	( 47.14,186.61) --
	( 44.93,186.52) --
	( 42.73,187.97) --
	( 40.53,187.01) --
	( 38.32,185.39) --
	( 36.12,185.07) --
	( 33.92,183.92) --
	( 31.71,177.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.20] ( 31.71,215.65) --
	( 33.92,208.76) --
	( 36.12,207.78) --
	( 38.32,207.31) --
	( 40.53,205.67) --
	( 42.73,204.91) --
	( 44.93,206.13) --
	( 47.14,206.04) --
	( 49.34,205.58) --
	( 51.54,206.51) --
	( 53.75,205.90) --
	( 55.95,205.07) --
	( 58.16,205.72) --
	( 60.36,206.26) --
	( 62.56,205.20) --
	( 64.77,206.08) --
	( 66.97,206.06) --
	( 69.17,204.74) --
	( 71.38,205.49) --
	( 73.58,206.81) --
	( 75.78,207.33) --
	( 77.99,209.12) --
	( 80.19,209.49) --
	( 82.40,209.90) --
	( 84.60,209.60) --
	( 86.80,209.31) --
	( 89.01,210.21) --
	( 91.21,211.04) --
	( 93.41,210.50) --
	( 95.62,209.76) --
	( 97.82,209.24) --
	(100.02,209.91) --
	(102.23,211.16) --
	(104.43,211.43) --
	(106.64,210.77) --
	(108.84,210.32) --
	(111.04,210.82) --
	(113.25,211.64) --
	(115.45,213.64) --
	(117.65,217.52) --
	(119.86,211.77) --
	(122.06,210.18) --
	(124.26,209.38) --
	(126.47,209.59) --
	(128.67,209.38) --
	(130.88,209.52) --
	(133.08,210.04) --
	(135.28,210.43) --
	(137.49,210.20) --
	(139.69,211.10) --
	(141.89,213.49) --
	(144.10,217.50) --
	(146.30,218.24) --
	(148.50,219.61) --
	(150.71,222.38) --
	(152.91,225.39) --
	(155.12,226.34) --
	(157.32,230.44) --
	(159.52,232.70) --
	(161.73,233.36) --
	(163.93,234.48) --
	(166.13,233.16) --
	(168.34,233.82) --
	(170.54,234.49) --
	(172.74,235.77) --
	(174.95,236.01) --
	(177.15,234.30) --
	(179.36,232.30) --
	(181.56,231.46) --
	(183.76,231.51) --
	(185.97,232.91) --
	(188.17,235.80) --
	(190.37,232.70) --
	(192.58,230.75) --
	(194.78,229.69) --
	(196.98,228.30) --
	(199.19,229.43) --
	(201.39,230.18) --
	(203.60,230.07) --
	(205.80,228.89) --
	(208.00,227.65) --
	(210.21,228.67) --
	(212.41,229.64) --
	(214.61,230.39) --
	(216.82,229.93) --
	(219.02,229.94) --
	(221.22,229.77) --
	(223.43,231.14) --
	(225.63,232.38) --
	(227.83,235.72) --
	(230.04,232.10) --
	(232.24,230.94) --
	(234.45,229.89) --
	(236.65,229.80) --
	(238.85,230.53) --
	(241.06,231.70) --
	(243.26,232.18) --
	(245.46,233.11) --
	(247.67,233.51) --
	(249.87,234.93) --
	(249.87,199.47) --
	(247.67,200.60) --
	(245.46,201.14) --
	(243.26,202.51) --
	(241.06,203.10) --
	(238.85,203.60) --
	(236.65,203.51) --
	(234.45,203.14) --
	(232.24,201.94) --
	(230.04,200.32) --
	(227.83,195.94) --
	(225.63,198.72) --
	(223.43,199.41) --
	(221.22,200.10) --
	(219.02,199.72) --
	(216.82,200.44) --
	(214.61,200.88) --
	(212.41,202.23) --
	(210.21,203.40) --
	(208.00,204.30) --
	(205.80,202.99) --
	(203.60,201.87) --
	(201.39,201.77) --
	(199.19,202.42) --
	(196.98,203.20) --
	(194.78,201.57) --
	(192.58,200.92) --
	(190.37,199.53) --
	(188.17,196.65) --
	(185.97,199.56) --
	(183.76,201.11) --
	(181.56,201.27) --
	(179.36,199.95) --
	(177.15,196.80) --
	(174.95,193.27) --
	(172.74,190.80) --
	(170.54,189.16) --
	(168.34,188.02) --
	(166.13,187.77) --
	(163.93,185.19) --
	(161.73,184.38) --
	(159.52,183.59) --
	(157.32,184.92) --
	(155.12,186.83) --
	(152.91,184.23) --
	(150.71,183.44) --
	(148.50,182.97) --
	(146.30,181.85) --
	(144.10,180.58) --
	(141.89,182.93) --
	(139.69,183.86) --
	(137.49,183.45) --
	(135.28,182.23) --
	(133.08,182.10) --
	(130.88,182.54) --
	(128.67,182.89) --
	(126.47,182.82) --
	(124.26,182.87) --
	(122.06,181.62) --
	(119.86,179.46) --
	(117.65,173.00) --
	(115.45,176.18) --
	(113.25,177.38) --
	(111.04,177.39) --
	(108.84,177.59) --
	(106.64,177.86) --
	(104.43,178.30) --
	(102.23,179.44) --
	(100.02,181.42) --
	( 97.82,182.49) --
	( 95.62,181.84) --
	( 93.41,180.73) --
	( 91.21,179.80) --
	( 89.01,180.06) --
	( 86.80,180.54) --
	( 84.60,180.62) --
	( 82.40,180.89) --
	( 80.19,181.63) --
	( 77.99,182.16) --
	( 75.78,184.20) --
	( 73.58,185.20) --
	( 71.38,186.85) --
	( 69.17,187.65) --
	( 66.97,186.25) --
	( 64.77,186.19) --
	( 62.56,187.04) --
	( 60.36,185.97) --
	( 58.16,186.60) --
	( 55.95,187.36) --
	( 53.75,186.57) --
	( 51.54,185.98) --
	( 49.34,186.88) --
	( 47.14,186.27) --
	( 44.93,186.12) --
	( 42.73,187.38) --
	( 40.53,186.61) --
	( 38.32,184.93) --
	( 36.12,184.55) --
	( 33.92,183.82) --
	( 31.71,177.24) --
	cycle;
\definecolor{drawColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 7pt off 3pt ,line join=round] ( 31.71,196.28) --
	( 33.92,196.28) --
	( 36.12,196.28) --
	( 38.32,196.28) --
	( 40.53,196.28) --
	( 42.73,196.28) --
	( 44.93,196.28) --
	( 47.14,196.28) --
	( 49.34,196.28) --
	( 51.54,196.28) --
	( 53.75,196.28) --
	( 55.95,196.28) --
	( 58.16,196.28) --
	( 60.36,196.28) --
	( 62.56,196.28) --
	( 64.77,196.28) --
	( 66.97,196.28) --
	( 69.17,196.28) --
	( 71.38,196.28) --
	( 73.58,196.28) --
	( 75.78,196.28) --
	( 77.99,196.28) --
	( 80.19,196.28) --
	( 82.40,196.28) --
	( 84.60,196.28) --
	( 86.80,196.28) --
	( 89.01,196.28) --
	( 91.21,196.28) --
	( 93.41,196.28) --
	( 95.62,196.28) --
	( 97.82,196.28) --
	(100.02,196.28) --
	(102.23,196.28) --
	(104.43,196.28) --
	(106.64,196.28) --
	(108.84,196.28) --
	(111.04,196.28) --
	(113.25,196.28) --
	(115.45,196.28) --
	(117.65,196.28) --
	(119.86,196.28) --
	(122.06,196.28) --
	(124.26,196.28) --
	(126.47,196.28) --
	(128.67,196.28) --
	(130.88,196.28) --
	(133.08,196.28) --
	(135.28,196.28) --
	(137.49,196.28) --
	(139.69,196.28) --
	(141.89,196.28) --
	(144.10,196.28) --
	(146.30,196.28) --
	(148.50,196.28) --
	(150.71,196.28) --
	(152.91,196.28) --
	(155.12,196.28) --
	(157.32,196.28) --
	(159.52,196.28) --
	(161.73,196.28) --
	(163.93,216.56) --
	(166.13,216.56) --
	(168.34,216.56) --
	(170.54,216.56) --
	(172.74,216.56) --
	(174.95,216.56) --
	(177.15,216.56) --
	(179.36,216.56) --
	(181.56,216.56) --
	(183.76,216.56) --
	(185.97,216.56) --
	(188.17,216.56) --
	(190.37,216.56) --
	(192.58,216.56) --
	(194.78,216.56) --
	(196.98,216.56) --
	(199.19,216.56) --
	(201.39,216.56) --
	(203.60,216.56) --
	(205.80,216.56) --
	(208.00,216.56) --
	(210.21,216.56) --
	(212.41,216.56) --
	(214.61,216.56) --
	(216.82,216.56) --
	(219.02,216.56) --
	(221.22,216.56) --
	(223.43,216.56) --
	(225.63,216.56) --
	(227.83,216.56) --
	(230.04,216.56) --
	(232.24,216.56) --
	(234.45,216.56) --
	(236.65,216.56) --
	(238.85,216.56) --
	(241.06,216.56) --
	(243.26,216.56) --
	(245.46,216.56) --
	(247.67,216.56) --
	(249.87,216.56);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.71,196.33) --
	( 33.92,196.31) --
	( 36.12,196.29) --
	( 38.32,196.28) --
	( 40.53,196.28) --
	( 42.73,196.28) --
	( 44.93,196.28) --
	( 47.14,196.28) --
	( 49.34,196.28) --
	( 51.54,196.28) --
	( 53.75,196.28) --
	( 55.95,196.28) --
	( 58.16,196.28) --
	( 60.36,196.28) --
	( 62.56,196.28) --
	( 64.77,196.28) --
	( 66.97,196.28) --
	( 69.17,196.28) --
	( 71.38,196.28) --
	( 73.58,196.28) --
	( 75.78,196.28) --
	( 77.99,196.29) --
	( 80.19,196.29) --
	( 82.40,196.29) --
	( 84.60,196.29) --
	( 86.80,196.29) --
	( 89.01,196.28) --
	( 91.21,196.28) --
	( 93.41,196.28) --
	( 95.62,196.28) --
	( 97.82,196.28) --
	(100.02,196.28) --
	(102.23,196.28) --
	(104.43,196.28) --
	(106.64,196.29) --
	(108.84,196.29) --
	(111.04,196.29) --
	(113.25,196.28) --
	(115.45,196.28) --
	(117.65,196.28) --
	(119.86,196.28) --
	(122.06,196.28) --
	(124.26,196.29) --
	(126.47,196.29) --
	(128.67,196.30) --
	(130.88,196.31) --
	(133.08,196.32) --
	(135.28,196.35) --
	(137.49,196.39) --
	(139.69,196.46) --
	(141.89,196.55) --
	(144.10,196.73) --
	(146.30,197.01) --
	(148.50,197.44) --
	(150.71,198.09) --
	(152.91,198.96) --
	(155.12,200.03) --
	(157.32,201.27) --
	(159.52,202.78) --
	(161.73,204.45) --
	(163.93,206.34) --
	(166.13,208.25) --
	(168.34,209.91) --
	(170.54,211.40) --
	(172.74,212.68) --
	(174.95,213.84) --
	(177.15,214.82) --
	(179.36,215.50) --
	(181.56,215.90) --
	(183.76,216.11) --
	(185.97,216.24) --
	(188.17,216.33) --
	(190.37,216.39) --
	(192.58,216.45) --
	(194.78,216.48) --
	(196.98,216.51) --
	(199.19,216.52) --
	(201.39,216.54) --
	(203.60,216.55) --
	(205.80,216.55) --
	(208.00,216.56) --
	(210.21,216.56) --
	(212.41,216.55) --
	(214.61,216.55) --
	(216.82,216.55) --
	(219.02,216.55) --
	(221.22,216.56) --
	(223.43,216.56) --
	(225.63,216.57) --
	(227.83,216.56) --
	(230.04,216.55) --
	(232.24,216.56) --
	(234.45,216.56) --
	(236.65,216.56) --
	(238.85,216.56) --
	(241.06,216.56) --
	(243.26,216.56) --
	(245.46,216.56) --
	(247.67,216.56) --
	(249.87,216.55);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 31.71,196.45) --
	( 33.92,196.29) --
	( 36.12,196.17) --
	( 38.32,196.12) --
	( 40.53,196.14) --
	( 42.73,196.15) --
	( 44.93,196.13) --
	( 47.14,196.16) --
	( 49.34,196.23) --
	( 51.54,196.24) --
	( 53.75,196.23) --
	( 55.95,196.21) --
	( 58.16,196.16) --
	( 60.36,196.11) --
	( 62.56,196.12) --
	( 64.77,196.13) --
	( 66.97,196.15) --
	( 69.17,196.19) --
	( 71.38,196.17) --
	( 73.58,196.01) --
	( 75.78,195.77) --
	( 77.99,195.64) --
	( 80.19,195.56) --
	( 82.40,195.40) --
	( 84.60,195.11) --
	( 86.80,194.93) --
	( 89.01,195.13) --
	( 91.21,195.42) --
	( 93.41,195.61) --
	( 95.62,195.80) --
	( 97.82,195.86) --
	(100.02,195.67) --
	(102.23,195.30) --
	(104.43,194.86) --
	(106.64,194.31) --
	(108.84,193.95) --
	(111.04,194.10) --
	(113.25,194.51) --
	(115.45,194.91) --
	(117.65,195.26) --
	(119.86,195.61) --
	(122.06,195.90) --
	(124.26,196.12) --
	(126.47,196.21) --
	(128.67,196.13) --
	(130.88,196.03) --
	(133.08,196.07) --
	(135.28,196.33) --
	(137.49,196.83) --
	(139.69,197.48) --
	(141.89,198.21) --
	(144.10,199.04) --
	(146.30,200.05) --
	(148.50,201.29) --
	(150.71,202.91) --
	(152.91,204.81) --
	(155.12,206.59) --
	(157.32,207.68) --
	(159.52,208.15) --
	(161.73,208.87) --
	(163.93,209.83) --
	(166.13,210.46) --
	(168.34,210.92) --
	(170.54,211.82) --
	(172.74,213.28) --
	(174.95,214.64) --
	(177.15,215.55) --
	(179.36,216.13) --
	(181.56,216.36) --
	(183.76,216.31) --
	(185.97,216.23) --
	(188.17,216.22) --
	(190.37,216.12) --
	(192.58,215.83) --
	(194.78,215.63) --
	(196.98,215.75) --
	(199.19,215.92) --
	(201.39,215.97) --
	(203.60,215.97) --
	(205.80,215.94) --
	(208.00,215.98) --
	(210.21,216.03) --
	(212.41,215.93) --
	(214.61,215.63) --
	(216.82,215.19) --
	(219.02,214.83) --
	(221.22,214.93) --
	(223.43,215.27) --
	(225.63,215.55) --
	(227.83,215.83) --
	(230.04,216.21) --
	(232.24,216.44) --
	(234.45,216.52) --
	(236.65,216.66) --
	(238.85,217.06) --
	(241.06,217.40) --
	(243.26,217.35) --
	(245.46,217.12) --
	(247.67,217.05) --
	(249.87,217.20);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.71,177.39) --
	( 33.92,183.92) --
	( 36.12,185.07) --
	( 38.32,185.39) --
	( 40.53,187.01) --
	( 42.73,187.97) --
	( 44.93,186.52) --
	( 47.14,186.61) --
	( 49.34,187.62) --
	( 51.54,186.74) --
	( 53.75,187.58) --
	( 55.95,190.48) --
	( 58.16,187.58) --
	( 60.36,186.77) --
	( 62.56,187.68) --
	( 64.77,186.63) --
	( 66.97,186.52) --
	( 69.17,187.91) --
	( 71.38,187.46) --
	( 73.58,186.18) --
	( 75.78,185.54) --
	( 77.99,183.31) --
	( 80.19,182.90) --
	( 82.40,182.75) --
	( 84.60,183.14) --
	( 86.80,183.92) --
	( 89.01,182.11) --
	( 91.21,180.96) --
	( 93.41,181.29) --
	( 95.62,182.10) --
	( 97.82,182.96) --
	(100.02,182.38) --
	(102.23,181.23) --
	(104.43,181.29) --
	(106.64,182.26) --
	(108.84,184.06) --
	(111.04,182.48) --
	(113.25,181.25) --
	(115.45,179.47) --
	(117.65,176.31) --
	(119.86,180.89) --
	(122.06,182.52) --
	(124.26,183.56) --
	(126.47,183.87) --
	(128.67,184.15) --
	(130.88,185.36) --
	(133.08,183.83) --
	(135.28,183.41) --
	(137.49,184.15) --
	(139.69,184.12) --
	(141.89,182.85) --
	(144.10,181.60) --
	(146.30,181.30) --
	(148.50,181.70) --
	(150.71,181.74) --
	(152.91,182.61) --
	(155.12,183.00) --
	(157.32,182.65) --
	(159.52,183.59) --
	(161.73,183.66) --
	(163.93,184.81) --
	(166.13,187.37) --
	(168.34,190.39) --
	(170.54,192.19) --
	(172.74,195.26) --
	(174.95,197.12) --
	(177.15,198.27) --
	(179.36,201.19) --
	(181.56,202.02) --
	(183.76,201.62) --
	(185.97,199.97) --
	(188.17,196.60) --
	(190.37,199.93) --
	(192.58,201.86) --
	(194.78,203.32) --
	(196.98,205.24) --
	(199.19,203.65) --
	(201.39,202.96) --
	(203.60,203.59) --
	(205.80,205.11) --
	(208.00,205.82) --
	(210.21,205.00) --
	(212.41,203.97) --
	(214.61,203.13) --
	(216.82,203.89) --
	(219.02,205.42) --
	(221.22,203.75) --
	(223.43,202.35) --
	(225.63,200.75) --
	(227.83,197.41) --
	(230.04,200.84) --
	(232.24,202.65) --
	(234.45,203.60) --
	(236.65,203.92) --
	(238.85,204.33) --
	(241.06,205.22) --
	(243.26,203.54) --
	(245.46,201.87) --
	(247.67,201.63) --
	(249.87,200.14);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 31.71,177.24) --
	( 33.92,183.82) --
	( 36.12,184.55) --
	( 38.32,184.93) --
	( 40.53,186.61) --
	( 42.73,187.38) --
	( 44.93,186.12) --
	( 47.14,186.27) --
	( 49.34,186.88) --
	( 51.54,185.98) --
	( 53.75,186.57) --
	( 55.95,187.36) --
	( 58.16,186.60) --
	( 60.36,185.97) --
	( 62.56,187.04) --
	( 64.77,186.19) --
	( 66.97,186.25) --
	( 69.17,187.65) --
	( 71.38,186.85) --
	( 73.58,185.20) --
	( 75.78,184.20) --
	( 77.99,182.16) --
	( 80.19,181.63) --
	( 82.40,180.89) --
	( 84.60,180.62) --
	( 86.80,180.54) --
	( 89.01,180.06) --
	( 91.21,179.80) --
	( 93.41,180.73) --
	( 95.62,181.84) --
	( 97.82,182.49) --
	(100.02,181.42) --
	(102.23,179.44) --
	(104.43,178.30) --
	(106.64,177.86) --
	(108.84,177.59) --
	(111.04,177.39) --
	(113.25,177.38) --
	(115.45,176.18) --
	(117.65,173.00) --
	(119.86,179.46) --
	(122.06,181.62) --
	(124.26,182.87) --
	(126.47,182.82) --
	(128.67,182.89) --
	(130.88,182.54) --
	(133.08,182.10) --
	(135.28,182.23) --
	(137.49,183.45) --
	(139.69,183.86) --
	(141.89,182.93) --
	(144.10,180.58) --
	(146.30,181.85) --
	(148.50,182.97) --
	(150.71,183.44) --
	(152.91,184.23) --
	(155.12,186.83) --
	(157.32,184.92) --
	(159.52,183.59) --
	(161.73,184.38) --
	(163.93,185.19) --
	(166.13,187.77) --
	(168.34,188.02) --
	(170.54,189.16) --
	(172.74,190.80) --
	(174.95,193.27) --
	(177.15,196.80) --
	(179.36,199.95) --
	(181.56,201.27) --
	(183.76,201.11) --
	(185.97,199.56) --
	(188.17,196.65) --
	(190.37,199.53) --
	(192.58,200.92) --
	(194.78,201.57) --
	(196.98,203.20) --
	(199.19,202.42) --
	(201.39,201.77) --
	(203.60,201.87) --
	(205.80,202.99) --
	(208.00,204.30) --
	(210.21,203.40) --
	(212.41,202.23) --
	(214.61,200.88) --
	(216.82,200.44) --
	(219.02,199.72) --
	(221.22,200.10) --
	(223.43,199.41) --
	(225.63,198.72) --
	(227.83,195.94) --
	(230.04,200.32) --
	(232.24,201.94) --
	(234.45,203.14) --
	(236.65,203.51) --
	(238.85,203.60) --
	(241.06,203.10) --
	(243.26,202.51) --
	(245.46,201.14) --
	(247.67,200.60) --
	(249.87,199.47);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.71,215.27) --
	( 33.92,208.70) --
	( 36.12,207.52) --
	( 38.32,207.17) --
	( 40.53,205.55) --
	( 42.73,204.59) --
	( 44.93,206.04) --
	( 47.14,205.96) --
	( 49.34,204.95) --
	( 51.54,205.83) --
	( 53.75,204.97) --
	( 55.95,202.08) --
	( 58.16,204.97) --
	( 60.36,205.80) --
	( 62.56,204.89) --
	( 64.77,205.93) --
	( 66.97,206.04) --
	( 69.17,204.65) --
	( 71.38,205.10) --
	( 73.58,206.37) --
	( 75.78,207.03) --
	( 77.99,209.27) --
	( 80.19,209.69) --
	( 82.40,209.83) --
	( 84.60,209.43) --
	( 86.80,208.66) --
	( 89.01,210.45) --
	( 91.21,211.61) --
	( 93.41,211.27) --
	( 95.62,210.46) --
	( 97.82,209.59) --
	(100.02,210.18) --
	(102.23,211.33) --
	(104.43,211.28) --
	(106.64,210.32) --
	(108.84,208.52) --
	(111.04,210.10) --
	(113.25,211.32) --
	(115.45,213.10) --
	(117.65,216.25) --
	(119.86,211.67) --
	(122.06,210.05) --
	(124.26,209.02) --
	(126.47,208.71) --
	(128.67,208.45) --
	(130.88,207.26) --
	(133.08,208.81) --
	(135.28,209.29) --
	(137.49,208.63) --
	(139.69,208.80) --
	(141.89,210.25) --
	(144.10,211.85) --
	(146.30,212.72) --
	(148.50,213.19) --
	(150.71,214.43) --
	(152.91,215.32) --
	(155.12,217.06) --
	(157.32,219.89) --
	(159.52,221.98) --
	(161.73,225.23) --
	(163.93,227.87) --
	(166.13,229.12) --
	(168.34,229.42) --
	(170.54,230.61) --
	(172.74,230.10) --
	(174.95,230.57) --
	(177.15,231.36) --
	(179.36,229.81) --
	(181.56,229.78) --
	(183.76,230.60) --
	(185.97,232.50) --
	(188.17,236.07) --
	(190.37,232.86) --
	(192.58,231.03) --
	(194.78,229.65) --
	(196.98,227.77) --
	(199.19,229.39) --
	(201.39,230.11) --
	(203.60,229.50) --
	(205.80,228.00) --
	(208.00,227.30) --
	(210.21,228.11) --
	(212.41,229.13) --
	(214.61,229.98) --
	(216.82,229.21) --
	(219.02,227.68) --
	(221.22,229.36) --
	(223.43,230.77) --
	(225.63,232.39) --
	(227.83,235.72) --
	(230.04,232.26) --
	(232.24,230.47) --
	(234.45,229.51) --
	(236.65,229.20) --
	(238.85,228.79) --
	(241.06,227.89) --
	(243.26,229.57) --
	(245.46,231.24) --
	(247.67,231.48) --
	(249.87,232.97);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 31.71,215.65) --
	( 33.92,208.76) --
	( 36.12,207.78) --
	( 38.32,207.31) --
	( 40.53,205.67) --
	( 42.73,204.91) --
	( 44.93,206.13) --
	( 47.14,206.04) --
	( 49.34,205.58) --
	( 51.54,206.51) --
	( 53.75,205.90) --
	( 55.95,205.07) --
	( 58.16,205.72) --
	( 60.36,206.26) --
	( 62.56,205.20) --
	( 64.77,206.08) --
	( 66.97,206.06) --
	( 69.17,204.74) --
	( 71.38,205.49) --
	( 73.58,206.81) --
	( 75.78,207.33) --
	( 77.99,209.12) --
	( 80.19,209.49) --
	( 82.40,209.90) --
	( 84.60,209.60) --
	( 86.80,209.31) --
	( 89.01,210.21) --
	( 91.21,211.04) --
	( 93.41,210.50) --
	( 95.62,209.76) --
	( 97.82,209.24) --
	(100.02,209.91) --
	(102.23,211.16) --
	(104.43,211.43) --
	(106.64,210.77) --
	(108.84,210.32) --
	(111.04,210.82) --
	(113.25,211.64) --
	(115.45,213.64) --
	(117.65,217.52) --
	(119.86,211.77) --
	(122.06,210.18) --
	(124.26,209.38) --
	(126.47,209.59) --
	(128.67,209.38) --
	(130.88,209.52) --
	(133.08,210.04) --
	(135.28,210.43) --
	(137.49,210.20) --
	(139.69,211.10) --
	(141.89,213.49) --
	(144.10,217.50) --
	(146.30,218.24) --
	(148.50,219.61) --
	(150.71,222.38) --
	(152.91,225.39) --
	(155.12,226.34) --
	(157.32,230.44) --
	(159.52,232.70) --
	(161.73,233.36) --
	(163.93,234.48) --
	(166.13,233.16) --
	(168.34,233.82) --
	(170.54,234.49) --
	(172.74,235.77) --
	(174.95,236.01) --
	(177.15,234.30) --
	(179.36,232.30) --
	(181.56,231.46) --
	(183.76,231.51) --
	(185.97,232.91) --
	(188.17,235.80) --
	(190.37,232.70) --
	(192.58,230.75) --
	(194.78,229.69) --
	(196.98,228.30) --
	(199.19,229.43) --
	(201.39,230.18) --
	(203.60,230.07) --
	(205.80,228.89) --
	(208.00,227.65) --
	(210.21,228.67) --
	(212.41,229.64) --
	(214.61,230.39) --
	(216.82,229.93) --
	(219.02,229.94) --
	(221.22,229.77) --
	(223.43,231.14) --
	(225.63,232.38) --
	(227.83,235.72) --
	(230.04,232.10) --
	(232.24,230.94) --
	(234.45,229.89) --
	(236.65,229.80) --
	(238.85,230.53) --
	(241.06,231.70) --
	(243.26,232.18) --
	(245.46,233.11) --
	(247.67,233.51) --
	(249.87,234.93);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.71,168.38) rectangle (252.07,251.08);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 80.18) rectangle (252.07,162.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71, 80.18) rectangle (252.07,162.88);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 87.80) --
	(252.07, 87.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,108.08) --
	(252.07,108.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,128.36) --
	(252.07,128.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,148.64) --
	(252.07,148.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.26, 80.18) --
	( 59.26,162.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.35, 80.18) --
	(114.35,162.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.44, 80.18) --
	(169.44,162.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.53, 80.18) --
	(224.53,162.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 97.94) --
	(252.07, 97.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,118.22) --
	(252.07,118.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,138.50) --
	(252.07,138.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,158.78) --
	(252.07,158.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 80.18) --
	( 31.71,162.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.80, 80.18) --
	( 86.80,162.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.89, 80.18) --
	(141.89,162.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.98, 80.18) --
	(196.98,162.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.07, 80.18) --
	(252.07,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] ( 31.71, 80.18) rectangle ( 33.92,162.88);

\path[fill=fillColor] ( 31.71, 80.18) rectangle ( 33.92,162.88);

\path[fill=fillColor] ( 33.92, 80.18) rectangle ( 36.12,162.88);

\path[fill=fillColor] ( 33.92, 80.18) rectangle ( 36.12,162.88);

\path[fill=fillColor] ( 36.12, 80.18) rectangle ( 38.32,162.88);

\path[fill=fillColor] ( 36.12, 80.18) rectangle ( 38.32,162.88);

\path[fill=fillColor] ( 38.32, 80.18) rectangle ( 40.53,162.88);

\path[fill=fillColor] ( 38.32, 80.18) rectangle ( 40.53,162.88);

\path[fill=fillColor] ( 40.53, 80.18) rectangle ( 42.73,162.88);

\path[fill=fillColor] ( 40.53, 80.18) rectangle ( 42.73,162.88);

\path[fill=fillColor] ( 42.73, 80.18) rectangle ( 44.93,162.88);

\path[fill=fillColor] ( 42.73, 80.18) rectangle ( 44.93,162.88);

\path[fill=fillColor] ( 44.93, 80.18) rectangle ( 47.14,162.88);

\path[fill=fillColor] ( 44.93, 80.18) rectangle ( 47.14,162.88);

\path[fill=fillColor] ( 47.14, 80.18) rectangle ( 49.34,162.88);

\path[fill=fillColor] ( 47.14, 80.18) rectangle ( 49.34,162.88);

\path[fill=fillColor] ( 49.34, 80.18) rectangle ( 51.54,162.88);

\path[fill=fillColor] ( 49.34, 80.18) rectangle ( 51.54,162.88);

\path[fill=fillColor] ( 51.54, 80.18) rectangle ( 53.75,162.88);

\path[fill=fillColor] ( 51.54, 80.18) rectangle ( 53.75,162.88);

\path[fill=fillColor] ( 53.75, 80.18) rectangle ( 55.95,162.88);

\path[fill=fillColor] ( 53.75, 80.18) rectangle ( 55.95,162.88);

\path[fill=fillColor] ( 55.95, 80.18) rectangle ( 58.16,162.88);

\path[fill=fillColor] ( 55.95, 80.18) rectangle ( 58.16,162.88);

\path[fill=fillColor] ( 58.16, 80.18) rectangle ( 60.36,162.88);

\path[fill=fillColor] ( 58.16, 80.18) rectangle ( 60.36,162.88);

\path[fill=fillColor] ( 60.36, 80.18) rectangle ( 62.56,162.88);

\path[fill=fillColor] ( 60.36, 80.18) rectangle ( 62.56,162.88);

\path[fill=fillColor] ( 62.56, 80.18) rectangle ( 64.77,162.88);

\path[fill=fillColor] ( 62.56, 80.18) rectangle ( 64.77,162.88);

\path[fill=fillColor] ( 64.77, 80.18) rectangle ( 66.97,162.88);

\path[fill=fillColor] ( 64.77, 80.18) rectangle ( 66.97,162.88);

\path[fill=fillColor] ( 66.97, 80.18) rectangle ( 69.17,162.88);

\path[fill=fillColor] ( 66.97, 80.18) rectangle ( 69.17,162.88);

\path[fill=fillColor] ( 69.17, 80.18) rectangle ( 71.38,162.88);

\path[fill=fillColor] ( 69.17, 80.18) rectangle ( 71.38,162.88);

\path[fill=fillColor] ( 71.38, 80.18) rectangle ( 73.58,162.88);

\path[fill=fillColor] ( 71.38, 80.18) rectangle ( 73.58,162.88);

\path[fill=fillColor] ( 73.58, 80.18) rectangle ( 75.78,162.88);

\path[fill=fillColor] ( 73.58, 80.18) rectangle ( 75.78,162.88);

\path[fill=fillColor] ( 75.78, 80.18) rectangle ( 77.99,162.88);

\path[fill=fillColor] ( 75.78, 80.18) rectangle ( 77.99,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] ( 77.99, 80.18) rectangle ( 80.19,162.88);

\path[fill=fillColor] ( 77.99, 80.18) rectangle ( 80.19,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] ( 80.19, 80.18) rectangle ( 82.40,162.88);

\path[fill=fillColor] ( 80.19, 80.18) rectangle ( 82.40,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] ( 82.40, 80.18) rectangle ( 84.60,162.88);

\path[fill=fillColor] ( 82.40, 80.18) rectangle ( 84.60,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 84.60, 80.18) rectangle ( 86.80,162.88);

\path[fill=fillColor] ( 84.60, 80.18) rectangle ( 86.80,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 86.80, 80.18) rectangle ( 89.01,162.88);

\path[fill=fillColor] ( 86.80, 80.18) rectangle ( 89.01,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 89.01, 80.18) rectangle ( 91.21,162.88);

\path[fill=fillColor] ( 89.01, 80.18) rectangle ( 91.21,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] ( 91.21, 80.18) rectangle ( 93.41,162.88);

\path[fill=fillColor] ( 91.21, 80.18) rectangle ( 93.41,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] ( 93.41, 80.18) rectangle ( 95.62,162.88);

\path[fill=fillColor] ( 93.41, 80.18) rectangle ( 95.62,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] ( 95.62, 80.18) rectangle ( 97.82,162.88);

\path[fill=fillColor] ( 95.62, 80.18) rectangle ( 97.82,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] ( 97.82, 80.18) rectangle (100.02,162.88);

\path[fill=fillColor] ( 97.82, 80.18) rectangle (100.02,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (100.02, 80.18) rectangle (102.23,162.88);

\path[fill=fillColor] (100.02, 80.18) rectangle (102.23,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (102.23, 80.18) rectangle (104.43,162.88);

\path[fill=fillColor] (102.23, 80.18) rectangle (104.43,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (104.43, 80.18) rectangle (106.64,162.88);

\path[fill=fillColor] (104.43, 80.18) rectangle (106.64,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (106.64, 80.18) rectangle (108.84,162.88);

\path[fill=fillColor] (106.64, 80.18) rectangle (108.84,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (108.84, 80.18) rectangle (111.04,162.88);

\path[fill=fillColor] (108.84, 80.18) rectangle (111.04,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (111.04, 80.18) rectangle (113.25,162.88);

\path[fill=fillColor] (111.04, 80.18) rectangle (113.25,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (113.25, 80.18) rectangle (115.45,162.88);

\path[fill=fillColor] (113.25, 80.18) rectangle (115.45,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (115.45, 80.18) rectangle (117.65,162.88);

\path[fill=fillColor] (115.45, 80.18) rectangle (117.65,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (117.65, 80.18) rectangle (119.86,162.88);

\path[fill=fillColor] (117.65, 80.18) rectangle (119.86,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (119.86, 80.18) rectangle (122.06,162.88);

\path[fill=fillColor] (119.86, 80.18) rectangle (122.06,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (122.06, 80.18) rectangle (124.26,162.88);

\path[fill=fillColor] (122.06, 80.18) rectangle (124.26,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (124.26, 80.18) rectangle (126.47,162.88);

\path[fill=fillColor] (124.26, 80.18) rectangle (126.47,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (126.47, 80.18) rectangle (128.67,162.88);

\path[fill=fillColor] (126.47, 80.18) rectangle (128.67,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (128.67, 80.18) rectangle (130.88,162.88);

\path[fill=fillColor] (128.67, 80.18) rectangle (130.88,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (130.88, 80.18) rectangle (133.08,162.88);

\path[fill=fillColor] (130.88, 80.18) rectangle (133.08,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (133.08, 80.18) rectangle (135.28,162.88);

\path[fill=fillColor] (133.08, 80.18) rectangle (135.28,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (135.28, 80.18) rectangle (137.49,162.88);

\path[fill=fillColor] (135.28, 80.18) rectangle (137.49,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (137.49, 80.18) rectangle (139.69,162.88);

\path[fill=fillColor] (137.49, 80.18) rectangle (139.69,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (139.69, 80.18) rectangle (141.89,162.88);

\path[fill=fillColor] (139.69, 80.18) rectangle (141.89,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (141.89, 80.18) rectangle (144.10,162.88);

\path[fill=fillColor] (141.89, 80.18) rectangle (144.10,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (144.10, 80.18) rectangle (146.30,162.88);

\path[fill=fillColor] (144.10, 80.18) rectangle (146.30,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (146.30, 80.18) rectangle (148.50,162.88);

\path[fill=fillColor] (146.30, 80.18) rectangle (148.50,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (148.50, 80.18) rectangle (150.71,162.88);

\path[fill=fillColor] (148.50, 80.18) rectangle (150.71,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (150.71, 80.18) rectangle (152.91,162.88);

\path[fill=fillColor] (150.71, 80.18) rectangle (152.91,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (152.91, 80.18) rectangle (155.12,162.88);

\path[fill=fillColor] (152.91, 80.18) rectangle (155.12,162.88);

\path[fill=fillColor] (155.12, 80.18) rectangle (157.32,162.88);

\path[fill=fillColor] (155.12, 80.18) rectangle (157.32,162.88);

\path[fill=fillColor] (157.32, 80.18) rectangle (159.52,162.88);

\path[fill=fillColor] (157.32, 80.18) rectangle (159.52,162.88);

\path[fill=fillColor] (159.52, 80.18) rectangle (161.73,162.88);

\path[fill=fillColor] (159.52, 80.18) rectangle (161.73,162.88);

\path[fill=fillColor] (161.73, 80.18) rectangle (163.93,162.88);

\path[fill=fillColor] (161.73, 80.18) rectangle (163.93,162.88);

\path[fill=fillColor] (163.93, 80.18) rectangle (166.13,162.88);

\path[fill=fillColor] (163.93, 80.18) rectangle (166.13,162.88);

\path[fill=fillColor] (166.13, 80.18) rectangle (168.34,162.88);

\path[fill=fillColor] (166.13, 80.18) rectangle (168.34,162.88);

\path[fill=fillColor] (168.34, 80.18) rectangle (170.54,162.88);

\path[fill=fillColor] (168.34, 80.18) rectangle (170.54,162.88);

\path[fill=fillColor] (170.54, 80.18) rectangle (172.74,162.88);

\path[fill=fillColor] (170.54, 80.18) rectangle (172.74,162.88);

\path[fill=fillColor] (172.74, 80.18) rectangle (174.95,162.88);

\path[fill=fillColor] (172.74, 80.18) rectangle (174.95,162.88);

\path[fill=fillColor] (174.95, 80.18) rectangle (177.15,162.88);

\path[fill=fillColor] (174.95, 80.18) rectangle (177.15,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (177.15, 80.18) rectangle (179.36,162.88);

\path[fill=fillColor] (177.15, 80.18) rectangle (179.36,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (179.36, 80.18) rectangle (181.56,162.88);

\path[fill=fillColor] (179.36, 80.18) rectangle (181.56,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (181.56, 80.18) rectangle (183.76,162.88);

\path[fill=fillColor] (181.56, 80.18) rectangle (183.76,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (183.76, 80.18) rectangle (185.97,162.88);

\path[fill=fillColor] (183.76, 80.18) rectangle (185.97,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (185.97, 80.18) rectangle (188.17,162.88);

\path[fill=fillColor] (185.97, 80.18) rectangle (188.17,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (188.17, 80.18) rectangle (190.37,162.88);

\path[fill=fillColor] (188.17, 80.18) rectangle (190.37,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (190.37, 80.18) rectangle (192.58,162.88);

\path[fill=fillColor] (190.37, 80.18) rectangle (192.58,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (192.58, 80.18) rectangle (194.78,162.88);

\path[fill=fillColor] (192.58, 80.18) rectangle (194.78,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (194.78, 80.18) rectangle (196.98,162.88);

\path[fill=fillColor] (194.78, 80.18) rectangle (196.98,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (196.98, 80.18) rectangle (199.19,162.88);

\path[fill=fillColor] (196.98, 80.18) rectangle (199.19,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (199.19, 80.18) rectangle (201.39,162.88);

\path[fill=fillColor] (199.19, 80.18) rectangle (201.39,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (201.39, 80.18) rectangle (203.60,162.88);

\path[fill=fillColor] (201.39, 80.18) rectangle (203.60,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (203.60, 80.18) rectangle (205.80,162.88);

\path[fill=fillColor] (203.60, 80.18) rectangle (205.80,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (205.80, 80.18) rectangle (208.00,162.88);

\path[fill=fillColor] (205.80, 80.18) rectangle (208.00,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (208.00, 80.18) rectangle (210.21,162.88);

\path[fill=fillColor] (208.00, 80.18) rectangle (210.21,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (210.21, 80.18) rectangle (212.41,162.88);

\path[fill=fillColor] (210.21, 80.18) rectangle (212.41,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (212.41, 80.18) rectangle (214.61,162.88);

\path[fill=fillColor] (212.41, 80.18) rectangle (214.61,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (214.61, 80.18) rectangle (216.82,162.88);

\path[fill=fillColor] (214.61, 80.18) rectangle (216.82,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (216.82, 80.18) rectangle (219.02,162.88);

\path[fill=fillColor] (216.82, 80.18) rectangle (219.02,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (219.02, 80.18) rectangle (221.22,162.88);

\path[fill=fillColor] (219.02, 80.18) rectangle (221.22,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (221.22, 80.18) rectangle (223.43,162.88);

\path[fill=fillColor] (221.22, 80.18) rectangle (223.43,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (223.43, 80.18) rectangle (225.63,162.88);

\path[fill=fillColor] (223.43, 80.18) rectangle (225.63,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (225.63, 80.18) rectangle (227.83,162.88);

\path[fill=fillColor] (225.63, 80.18) rectangle (227.83,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (227.83, 80.18) rectangle (230.04,162.88);

\path[fill=fillColor] (227.83, 80.18) rectangle (230.04,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (230.04, 80.18) rectangle (232.24,162.88);

\path[fill=fillColor] (230.04, 80.18) rectangle (232.24,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (232.24, 80.18) rectangle (234.45,162.88);

\path[fill=fillColor] (232.24, 80.18) rectangle (234.45,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (234.45, 80.18) rectangle (236.65,162.88);

\path[fill=fillColor] (234.45, 80.18) rectangle (236.65,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (236.65, 80.18) rectangle (238.85,162.88);

\path[fill=fillColor] (236.65, 80.18) rectangle (238.85,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (238.85, 80.18) rectangle (241.06,162.88);

\path[fill=fillColor] (238.85, 80.18) rectangle (241.06,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (241.06, 80.18) rectangle (243.26,162.88);

\path[fill=fillColor] (241.06, 80.18) rectangle (243.26,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (243.26, 80.18) rectangle (245.46,162.88);

\path[fill=fillColor] (243.26, 80.18) rectangle (245.46,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (245.46, 80.18) rectangle (247.67,162.88);

\path[fill=fillColor] (245.46, 80.18) rectangle (247.67,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (247.67, 80.18) rectangle (249.87,162.88);

\path[fill=fillColor] (247.67, 80.18) rectangle (249.87,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (249.87, 80.18) rectangle (252.07,162.88);

\path[fill=fillColor] (249.87, 80.18) rectangle (252.07,162.88);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] ( 31.71,142.58) --
	( 33.92,137.51) --
	( 36.12,136.31) --
	( 38.32,137.03) --
	( 40.53,136.72) --
	( 42.73,137.31) --
	( 44.93,139.36) --
	( 47.14,140.57) --
	( 49.34,141.44) --
	( 51.54,142.36) --
	( 53.75,142.36) --
	( 55.95,142.72) --
	( 58.16,142.83) --
	( 60.36,143.34) --
	( 62.56,142.98) --
	( 64.77,142.75) --
	( 66.97,142.12) --
	( 69.17,140.51) --
	( 71.38,140.00) --
	( 73.58,140.47) --
	( 75.78,139.51) --
	( 77.99,139.74) --
	( 80.19,138.53) --
	( 82.40,137.00) --
	( 84.60,134.84) --
	( 86.80,132.77) --
	( 89.01,131.72) --
	( 91.21,130.45) --
	( 93.41,127.81) --
	( 95.62,125.41) --
	( 97.82,123.38) --
	(100.02,122.69) --
	(102.23,123.25) --
	(104.43,122.71) --
	(106.64,121.20) --
	(108.84,119.65) --
	(111.04,120.20) --
	(113.25,121.33) --
	(115.45,123.25) --
	(117.65,126.70) --
	(119.86,122.60) --
	(122.06,121.01) --
	(124.26,120.68) --
	(126.47,121.51) --
	(128.67,122.73) --
	(130.88,123.97) --
	(133.08,126.12) --
	(135.28,127.70) --
	(137.49,128.03) --
	(139.69,129.21) --
	(141.89,132.09) --
	(144.10,135.54) --
	(146.30,136.18) --
	(148.50,137.00) --
	(150.71,138.48) --
	(152.91,139.45) --
	(155.12,141.36) --
	(157.32,143.97) --
	(159.52,145.02) --
	(161.73,147.77) --
	(163.93,148.91) --
	(166.13,149.08) --
	(168.34,147.87) --
	(170.54,148.02) --
	(172.74,146.37) --
	(174.95,145.57) --
	(177.15,145.40) --
	(179.36,143.06) --
	(181.56,142.05) --
	(183.76,141.88) --
	(185.97,143.07) --
	(188.17,146.62) --
	(190.37,140.78) --
	(192.58,137.64) --
	(194.78,135.02) --
	(196.98,132.68) --
	(199.19,131.73) --
	(201.39,130.44) --
	(203.60,128.06) --
	(205.80,125.10) --
	(208.00,123.01) --
	(210.21,122.73) --
	(212.41,122.75) --
	(214.61,122.58) --
	(216.82,121.09) --
	(219.02,119.67) --
	(221.22,119.77) --
	(223.43,120.83) --
	(225.63,122.38) --
	(227.83,125.95) --
	(230.04,123.78) --
	(232.24,121.16) --
	(234.45,120.72) --
	(236.65,121.37) --
	(238.85,122.22) --
	(241.06,123.39) --
	(243.26,125.59) --
	(245.46,128.14) --
	(247.67,129.78) --
	(249.87,131.72) --
	(249.87, 94.44) --
	(247.67, 95.10) --
	(245.46, 95.04) --
	(243.26, 95.53) --
	(241.06, 95.52) --
	(238.85, 94.65) --
	(236.65, 93.71) --
	(234.45, 92.92) --
	(232.24, 91.47) --
	(230.04, 88.05) --
	(227.83, 85.25) --
	(225.63, 88.42) --
	(223.43, 89.77) --
	(221.22, 91.08) --
	(219.02, 91.99) --
	(216.82, 91.93) --
	(214.61, 92.01) --
	(212.41, 93.40) --
	(210.21, 95.17) --
	(208.00, 97.00) --
	(205.80, 97.50) --
	(203.60, 97.53) --
	(201.39, 98.42) --
	(199.19,100.65) --
	(196.98,103.11) --
	(194.78,103.62) --
	(192.58,103.34) --
	(190.37,102.31) --
	(188.17, 99.44) --
	(185.97,106.67) --
	(183.76,110.63) --
	(181.56,112.16) --
	(179.36,112.04) --
	(177.15,109.71) --
	(174.95,108.87) --
	(172.74,107.12) --
	(170.54,104.70) --
	(168.34,103.98) --
	(166.13,101.71) --
	(163.93,100.77) --
	(161.73,100.53) --
	(159.52,101.84) --
	(157.32,101.56) --
	(155.12,102.77) --
	(152.91,103.24) --
	(150.71,102.73) --
	(148.50,102.58) --
	(146.30,101.64) --
	(144.10,100.27) --
	(141.89,101.32) --
	(139.69,101.81) --
	(137.49,100.64) --
	(135.28, 98.39) --
	(133.08, 97.07) --
	(130.88, 96.32) --
	(128.67, 95.01) --
	(126.47, 94.07) --
	(124.26, 93.24) --
	(122.06, 91.72) --
	(119.86, 89.27) --
	(117.65, 84.75) --
	(115.45, 87.94) --
	(113.25, 89.61) --
	(111.04, 90.85) --
	(108.84, 92.10) --
	(106.64, 91.86) --
	(104.43, 91.93) --
	(102.23, 93.01) --
	(100.02, 95.48) --
	( 97.82, 97.06) --
	( 95.62, 97.63) --
	( 93.41, 98.18) --
	( 91.21, 98.87) --
	( 89.01,101.34) --
	( 86.80,104.11) --
	( 84.60,105.55) --
	( 82.40,106.77) --
	( 80.19,108.62) --
	( 77.99,110.70) --
	( 75.78,114.07) --
	( 73.58,115.89) --
	( 71.38,118.70) --
	( 69.17,120.06) --
	( 66.97,119.86) --
	( 64.77,120.41) --
	( 62.56,121.08) --
	( 60.36,121.18) --
	( 58.16,121.79) --
	( 55.95,121.60) --
	( 53.75,121.16) --
	( 51.54,119.89) --
	( 49.34,119.14) --
	( 47.14,117.91) --
	( 44.93,116.91) --
	( 42.73,116.80) --
	( 40.53,115.14) --
	( 38.32,112.59) --
	( 36.12,111.10) --
	( 33.92,108.02) --
	( 31.71,101.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.20] ( 31.71,143.19) --
	( 33.92,137.06) --
	( 36.12,136.65) --
	( 38.32,137.12) --
	( 40.53,136.79) --
	( 42.73,137.42) --
	( 44.93,139.58) --
	( 47.14,140.93) --
	( 49.34,141.66) --
	( 51.54,142.70) --
	( 53.75,142.46) --
	( 55.95,141.83) --
	( 58.16,142.62) --
	( 60.36,143.21) --
	( 62.56,142.81) --
	( 64.77,142.87) --
	( 66.97,142.29) --
	( 69.17,140.72) --
	( 71.38,140.27) --
	( 73.58,140.61) --
	( 75.78,139.77) --
	( 77.99,139.98) --
	( 80.19,138.87) --
	( 82.40,137.39) --
	( 84.60,135.07) --
	( 86.80,133.40) --
	( 89.01,132.11) --
	( 91.21,130.70) --
	( 93.41,128.01) --
	( 95.62,125.58) --
	( 97.82,123.42) --
	(100.02,122.61) --
	(102.23,122.96) --
	(104.43,122.64) --
	(106.64,121.22) --
	(108.84,120.60) --
	(111.04,120.31) --
	(113.25,121.06) --
	(115.45,122.42) --
	(117.65,125.01) --
	(119.86,122.20) --
	(122.06,120.91) --
	(124.26,120.63) --
	(126.47,121.54) --
	(128.67,122.82) --
	(130.88,124.62) --
	(133.08,127.00) --
	(135.28,128.35) --
	(137.49,128.27) --
	(139.69,129.35) --
	(141.89,132.50) --
	(144.10,138.96) --
	(146.30,140.16) --
	(148.50,141.44) --
	(150.71,143.72) --
	(152.91,145.90) --
	(155.12,149.24) --
	(157.32,155.43) --
	(159.52,158.93) --
	(161.73,158.50) --
	(163.93,157.85) --
	(166.13,159.12) --
	(168.34,158.04) --
	(170.54,155.06) --
	(172.74,151.40) --
	(174.95,149.90) --
	(177.15,147.98) --
	(179.36,145.12) --
	(181.56,143.22) --
	(183.76,142.62) --
	(185.97,143.76) --
	(188.17,146.87) --
	(190.37,141.93) --
	(192.58,139.38) --
	(194.78,138.62) --
	(196.98,137.29) --
	(199.19,134.52) --
	(201.39,132.50) --
	(203.60,130.11) --
	(205.80,127.16) --
	(208.00,123.89) --
	(210.21,123.51) --
	(212.41,123.30) --
	(214.61,123.23) --
	(216.82,121.56) --
	(219.02,120.45) --
	(221.22,120.17) --
	(223.43,121.27) --
	(225.63,122.29) --
	(227.83,125.48) --
	(230.04,122.36) --
	(232.24,120.23) --
	(234.45,119.71) --
	(236.65,120.08) --
	(238.85,121.36) --
	(241.06,123.00) --
	(243.26,125.18) --
	(245.46,127.58) --
	(247.67,129.18) --
	(249.87,130.87) --
	(249.87, 92.59) --
	(247.67, 93.21) --
	(245.46, 93.04) --
	(243.26, 93.08) --
	(241.06, 92.44) --
	(238.85, 91.41) --
	(236.65, 91.09) --
	(234.45, 90.84) --
	(232.24, 90.00) --
	(230.04, 87.54) --
	(227.83, 84.34) --
	(225.63, 87.69) --
	(223.43, 89.09) --
	(221.22, 90.81) --
	(219.02, 91.34) --
	(216.82, 91.21) --
	(214.61, 90.82) --
	(212.41, 92.38) --
	(210.21, 94.28) --
	(208.00, 96.39) --
	(205.80, 96.00) --
	(203.60, 96.22) --
	(201.39, 97.34) --
	(199.19, 99.63) --
	(196.98,101.39) --
	(194.78,103.19) --
	(192.58,104.18) --
	(190.37,103.24) --
	(188.17,100.62) --
	(185.97,106.61) --
	(183.76,110.29) --
	(181.56,111.74) --
	(179.36,111.16) --
	(177.15,108.83) --
	(174.95,106.50) --
	(172.74,103.28) --
	(170.54, 98.02) --
	(168.34, 94.83) --
	(166.13, 93.76) --
	(163.93, 92.94) --
	(161.73, 90.82) --
	(159.52, 89.82) --
	(157.32, 90.63) --
	(155.12, 93.79) --
	(152.91, 96.12) --
	(150.71, 98.15) --
	(148.50, 99.15) --
	(146.30, 98.40) --
	(144.10, 96.93) --
	(141.89,100.32) --
	(139.69,101.03) --
	(137.49,100.37) --
	(135.28, 98.44) --
	(133.08, 97.21) --
	(130.88, 96.24) --
	(128.67, 94.66) --
	(126.47, 93.46) --
	(124.26, 92.95) --
	(122.06, 91.60) --
	(119.86, 89.13) --
	(117.65, 85.26) --
	(115.45, 87.25) --
	(113.25, 88.25) --
	(111.04, 88.89) --
	(108.84, 89.28) --
	(106.64, 90.16) --
	(104.43, 90.66) --
	(102.23, 92.44) --
	(100.02, 95.08) --
	( 97.82, 96.63) --
	( 95.62, 97.05) --
	( 93.41, 97.82) --
	( 91.21, 98.66) --
	( 89.01,100.62) --
	( 86.80,102.54) --
	( 84.60,104.43) --
	( 82.40,106.01) --
	( 80.19,108.17) --
	( 77.99,110.41) --
	( 75.78,113.84) --
	( 73.58,116.01) --
	( 71.38,118.87) --
	( 69.17,120.35) --
	( 66.97,120.09) --
	( 64.77,120.55) --
	( 62.56,121.56) --
	( 60.36,121.82) --
	( 58.16,122.75) --
	( 55.95,123.55) --
	( 53.75,122.38) --
	( 51.54,120.86) --
	( 49.34,119.96) --
	( 47.14,118.12) --
	( 44.93,116.78) --
	( 42.73,116.48) --
	( 40.53,114.89) --
	( 38.32,112.57) --
	( 36.12,111.07) --
	( 33.92,108.78) --
	( 31.71,101.31) --
	cycle;
\definecolor{drawColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 7pt off 3pt ,line join=round] ( 31.71,118.22) --
	( 33.92,120.13) --
	( 36.12,122.00) --
	( 38.32,123.82) --
	( 40.53,125.55) --
	( 42.73,127.16) --
	( 44.93,128.63) --
	( 47.14,129.94) --
	( 49.34,131.06) --
	( 51.54,131.98) --
	( 53.75,132.68) --
	( 55.95,133.16) --
	( 58.16,133.40) --
	( 60.36,133.40) --
	( 62.56,133.16) --
	( 64.77,132.68) --
	( 66.97,131.98) --
	( 69.17,131.06) --
	( 71.38,129.94) --
	( 73.58,128.63) --
	( 75.78,127.16) --
	( 77.99,125.55) --
	( 80.19,123.82) --
	( 82.40,122.00) --
	( 84.60,120.13) --
	( 86.80,118.22) --
	( 89.01,116.31) --
	( 91.21,114.44) --
	( 93.41,112.62) --
	( 95.62,110.89) --
	( 97.82,109.28) --
	(100.02,107.81) --
	(102.23,106.50) --
	(104.43,105.38) --
	(106.64,104.46) --
	(108.84,103.76) --
	(111.04,103.28) --
	(113.25,103.04) --
	(115.45,103.04) --
	(117.65,103.28) --
	(119.86,103.76) --
	(122.06,104.46) --
	(124.26,105.38) --
	(126.47,106.50) --
	(128.67,107.81) --
	(130.88,109.28) --
	(133.08,110.89) --
	(135.28,112.62) --
	(137.49,114.44) --
	(139.69,116.31) --
	(141.89,118.22) --
	(144.10,120.13) --
	(146.30,122.00) --
	(148.50,123.82) --
	(150.71,125.55) --
	(152.91,127.16) --
	(155.12,128.63) --
	(157.32,129.94) --
	(159.52,131.06) --
	(161.73,131.98) --
	(163.93,132.68) --
	(166.13,133.16) --
	(168.34,133.40) --
	(170.54,133.40) --
	(172.74,133.16) --
	(174.95,132.68) --
	(177.15,131.98) --
	(179.36,131.06) --
	(181.56,129.94) --
	(183.76,128.63) --
	(185.97,127.16) --
	(188.17,125.55) --
	(190.37,123.82) --
	(192.58,122.00) --
	(194.78,120.13) --
	(196.98,118.22) --
	(199.19,116.31) --
	(201.39,114.44) --
	(203.60,112.62) --
	(205.80,110.89) --
	(208.00,109.28) --
	(210.21,107.81) --
	(212.41,106.50) --
	(214.61,105.38) --
	(216.82,104.46) --
	(219.02,103.76) --
	(221.22,103.28) --
	(223.43,103.04) --
	(225.63,103.04) --
	(227.83,103.28) --
	(230.04,103.76) --
	(232.24,104.46) --
	(234.45,105.38) --
	(236.65,106.50) --
	(238.85,107.81) --
	(241.06,109.28) --
	(243.26,110.89) --
	(245.46,112.62) --
	(247.67,114.44) --
	(249.87,116.31);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.71,122.15) --
	( 33.92,122.77) --
	( 36.12,123.71) --
	( 38.32,124.81) --
	( 40.53,125.93) --
	( 42.73,127.06) --
	( 44.93,128.14) --
	( 47.14,129.24) --
	( 49.34,130.29) --
	( 51.54,131.13) --
	( 53.75,131.76) --
	( 55.95,132.16) --
	( 58.16,132.31) --
	( 60.36,132.26) --
	( 62.56,132.03) --
	( 64.77,131.58) --
	( 66.97,130.99) --
	( 69.17,130.29) --
	( 71.38,129.35) --
	( 73.58,128.18) --
	( 75.78,126.79) --
	( 77.99,125.22) --
	( 80.19,123.57) --
	( 82.40,121.89) --
	( 84.60,120.19) --
	( 86.80,118.44) --
	( 89.01,116.53) --
	( 91.21,114.66) --
	( 93.41,113.00) --
	( 95.62,111.52) --
	( 97.82,110.22) --
	(100.02,109.08) --
	(102.23,108.13) --
	(104.43,107.32) --
	(106.64,106.53) --
	(108.84,105.88) --
	(111.04,105.53) --
	(113.25,105.47) --
	(115.45,105.60) --
	(117.65,105.72) --
	(119.86,105.94) --
	(122.06,106.36) --
	(124.26,106.96) --
	(126.47,107.79) --
	(128.67,108.87) --
	(130.88,110.14) --
	(133.08,111.59) --
	(135.28,113.04) --
	(137.49,114.34) --
	(139.69,115.51) --
	(141.89,116.70) --
	(144.10,117.91) --
	(146.30,118.91) --
	(148.50,119.79) --
	(150.71,120.61) --
	(152.91,121.34) --
	(155.12,122.06) --
	(157.32,122.77) --
	(159.52,123.43) --
	(161.73,124.15) --
	(163.93,124.84) --
	(166.13,125.39) --
	(168.34,125.93) --
	(170.54,126.36) --
	(172.74,126.75) --
	(174.95,127.22) --
	(177.15,127.55) --
	(179.36,127.55) --
	(181.56,127.11) --
	(183.76,126.25) --
	(185.97,124.87) --
	(188.17,123.03) --
	(190.37,121.55) --
	(192.58,120.49) --
	(194.78,119.32) --
	(196.98,117.90) --
	(199.19,116.19) --
	(201.39,114.43) --
	(203.60,112.80) --
	(205.80,111.30) --
	(208.00,110.01) --
	(210.21,108.95) --
	(212.41,108.08) --
	(214.61,107.29) --
	(216.82,106.51) --
	(219.02,105.83) --
	(221.22,105.42) --
	(223.43,105.30) --
	(225.63,105.40) --
	(227.83,105.60) --
	(230.04,105.91) --
	(232.24,106.32) --
	(234.45,106.82) --
	(236.65,107.54) --
	(238.85,108.44) --
	(241.06,109.45) --
	(243.26,110.56) --
	(245.46,111.59) --
	(247.67,112.44) --
	(249.87,113.08);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 31.71,122.25) --
	( 33.92,122.92) --
	( 36.12,123.86) --
	( 38.32,124.85) --
	( 40.53,125.84) --
	( 42.73,126.95) --
	( 44.93,128.18) --
	( 47.14,129.52) --
	( 49.34,130.81) --
	( 51.54,131.78) --
	( 53.75,132.42) --
	( 55.95,132.69) --
	( 58.16,132.68) --
	( 60.36,132.52) --
	( 62.56,132.19) --
	( 64.77,131.71) --
	( 66.97,131.19) --
	( 69.17,130.53) --
	( 71.38,129.57) --
	( 73.58,128.31) --
	( 75.78,126.80) --
	( 77.99,125.19) --
	( 80.19,123.52) --
	( 82.40,121.70) --
	( 84.60,119.75) --
	( 86.80,117.97) --
	( 89.01,116.36) --
	( 91.21,114.68) --
	( 93.41,112.91) --
	( 95.62,111.32) --
	( 97.82,110.02) --
	(100.02,108.85) --
	(102.23,107.70) --
	(104.43,106.65) --
	(106.64,105.69) --
	(108.84,104.94) --
	(111.04,104.60) --
	(113.25,104.66) --
	(115.45,104.84) --
	(117.65,105.14) --
	(119.86,105.67) --
	(122.06,106.26) --
	(124.26,106.79) --
	(126.47,107.50) --
	(128.67,108.74) --
	(130.88,110.43) --
	(133.08,112.10) --
	(135.28,113.39) --
	(137.49,114.32) --
	(139.69,115.19) --
	(141.89,116.41) --
	(144.10,117.94) --
	(146.30,119.28) --
	(148.50,120.30) --
	(150.71,120.94) --
	(152.91,121.01) --
	(155.12,121.51) --
	(157.32,123.03) --
	(159.52,124.37) --
	(161.73,124.66) --
	(163.93,125.39) --
	(166.13,126.44) --
	(168.34,126.43) --
	(170.54,126.54) --
	(172.74,127.34) --
	(174.95,128.20) --
	(177.15,128.40) --
	(179.36,128.14) --
	(181.56,127.48) --
	(183.76,126.45) --
	(185.97,125.19) --
	(188.17,123.75) --
	(190.37,122.58) --
	(192.58,121.78) --
	(194.78,120.90) --
	(196.98,119.34) --
	(199.19,117.07) --
	(201.39,114.92) --
	(203.60,113.17) --
	(205.80,111.58) --
	(208.00,110.14) --
	(210.21,108.89) --
	(212.41,107.84) --
	(214.61,107.03) --
	(216.82,106.39) --
	(219.02,105.90) --
	(221.22,105.49) --
	(223.43,105.18) --
	(225.63,104.99) --
	(227.83,104.91) --
	(230.04,104.95) --
	(232.24,105.12) --
	(234.45,105.28) --
	(236.65,105.59) --
	(238.85,106.39) --
	(241.06,107.72) --
	(243.26,109.13) --
	(245.46,110.31) --
	(247.67,111.19) --
	(249.87,111.73);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.71,101.72) --
	( 33.92,108.02) --
	( 36.12,111.10) --
	( 38.32,112.59) --
	( 40.53,115.14) --
	( 42.73,116.80) --
	( 44.93,116.91) --
	( 47.14,117.91) --
	( 49.34,119.14) --
	( 51.54,119.89) --
	( 53.75,121.16) --
	( 55.95,121.60) --
	( 58.16,121.79) --
	( 60.36,121.18) --
	( 62.56,121.08) --
	( 64.77,120.41) --
	( 66.97,119.86) --
	( 69.17,120.06) --
	( 71.38,118.70) --
	( 73.58,115.89) --
	( 75.78,114.07) --
	( 77.99,110.70) --
	( 80.19,108.62) --
	( 82.40,106.77) --
	( 84.60,105.55) --
	( 86.80,104.11) --
	( 89.01,101.34) --
	( 91.21, 98.87) --
	( 93.41, 98.18) --
	( 95.62, 97.63) --
	( 97.82, 97.06) --
	(100.02, 95.48) --
	(102.23, 93.01) --
	(104.43, 91.93) --
	(106.64, 91.86) --
	(108.84, 92.10) --
	(111.04, 90.85) --
	(113.25, 89.61) --
	(115.45, 87.94) --
	(117.65, 84.75) --
	(119.86, 89.27) --
	(122.06, 91.72) --
	(124.26, 93.24) --
	(126.47, 94.07) --
	(128.67, 95.01) --
	(130.88, 96.32) --
	(133.08, 97.07) --
	(135.28, 98.39) --
	(137.49,100.64) --
	(139.69,101.81) --
	(141.89,101.32) --
	(144.10,100.27) --
	(146.30,101.64) --
	(148.50,102.58) --
	(150.71,102.73) --
	(152.91,103.24) --
	(155.12,102.77) --
	(157.32,101.56) --
	(159.52,101.84) --
	(161.73,100.53) --
	(163.93,100.77) --
	(166.13,101.71) --
	(168.34,103.98) --
	(170.54,104.70) --
	(172.74,107.12) --
	(174.95,108.87) --
	(177.15,109.71) --
	(179.36,112.04) --
	(181.56,112.16) --
	(183.76,110.63) --
	(185.97,106.67) --
	(188.17, 99.44) --
	(190.37,102.31) --
	(192.58,103.34) --
	(194.78,103.62) --
	(196.98,103.11) --
	(199.19,100.65) --
	(201.39, 98.42) --
	(203.60, 97.53) --
	(205.80, 97.50) --
	(208.00, 97.00) --
	(210.21, 95.17) --
	(212.41, 93.40) --
	(214.61, 92.01) --
	(216.82, 91.93) --
	(219.02, 91.99) --
	(221.22, 91.08) --
	(223.43, 89.77) --
	(225.63, 88.42) --
	(227.83, 85.25) --
	(230.04, 88.05) --
	(232.24, 91.47) --
	(234.45, 92.92) --
	(236.65, 93.71) --
	(238.85, 94.65) --
	(241.06, 95.52) --
	(243.26, 95.53) --
	(245.46, 95.04) --
	(247.67, 95.10) --
	(249.87, 94.44);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 31.71,101.31) --
	( 33.92,108.78) --
	( 36.12,111.07) --
	( 38.32,112.57) --
	( 40.53,114.89) --
	( 42.73,116.48) --
	( 44.93,116.78) --
	( 47.14,118.12) --
	( 49.34,119.96) --
	( 51.54,120.86) --
	( 53.75,122.38) --
	( 55.95,123.55) --
	( 58.16,122.75) --
	( 60.36,121.82) --
	( 62.56,121.56) --
	( 64.77,120.55) --
	( 66.97,120.09) --
	( 69.17,120.35) --
	( 71.38,118.87) --
	( 73.58,116.01) --
	( 75.78,113.84) --
	( 77.99,110.41) --
	( 80.19,108.17) --
	( 82.40,106.01) --
	( 84.60,104.43) --
	( 86.80,102.54) --
	( 89.01,100.62) --
	( 91.21, 98.66) --
	( 93.41, 97.82) --
	( 95.62, 97.05) --
	( 97.82, 96.63) --
	(100.02, 95.08) --
	(102.23, 92.44) --
	(104.43, 90.66) --
	(106.64, 90.16) --
	(108.84, 89.28) --
	(111.04, 88.89) --
	(113.25, 88.25) --
	(115.45, 87.25) --
	(117.65, 85.26) --
	(119.86, 89.13) --
	(122.06, 91.60) --
	(124.26, 92.95) --
	(126.47, 93.46) --
	(128.67, 94.66) --
	(130.88, 96.24) --
	(133.08, 97.21) --
	(135.28, 98.44) --
	(137.49,100.37) --
	(139.69,101.03) --
	(141.89,100.32) --
	(144.10, 96.93) --
	(146.30, 98.40) --
	(148.50, 99.15) --
	(150.71, 98.15) --
	(152.91, 96.12) --
	(155.12, 93.79) --
	(157.32, 90.63) --
	(159.52, 89.82) --
	(161.73, 90.82) --
	(163.93, 92.94) --
	(166.13, 93.76) --
	(168.34, 94.83) --
	(170.54, 98.02) --
	(172.74,103.28) --
	(174.95,106.50) --
	(177.15,108.83) --
	(179.36,111.16) --
	(181.56,111.74) --
	(183.76,110.29) --
	(185.97,106.61) --
	(188.17,100.62) --
	(190.37,103.24) --
	(192.58,104.18) --
	(194.78,103.19) --
	(196.98,101.39) --
	(199.19, 99.63) --
	(201.39, 97.34) --
	(203.60, 96.22) --
	(205.80, 96.00) --
	(208.00, 96.39) --
	(210.21, 94.28) --
	(212.41, 92.38) --
	(214.61, 90.82) --
	(216.82, 91.21) --
	(219.02, 91.34) --
	(221.22, 90.81) --
	(223.43, 89.09) --
	(225.63, 87.69) --
	(227.83, 84.34) --
	(230.04, 87.54) --
	(232.24, 90.00) --
	(234.45, 90.84) --
	(236.65, 91.09) --
	(238.85, 91.41) --
	(241.06, 92.44) --
	(243.26, 93.08) --
	(245.46, 93.04) --
	(247.67, 93.21) --
	(249.87, 92.59);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.71,142.58) --
	( 33.92,137.51) --
	( 36.12,136.31) --
	( 38.32,137.03) --
	( 40.53,136.72) --
	( 42.73,137.31) --
	( 44.93,139.36) --
	( 47.14,140.57) --
	( 49.34,141.44) --
	( 51.54,142.36) --
	( 53.75,142.36) --
	( 55.95,142.72) --
	( 58.16,142.83) --
	( 60.36,143.34) --
	( 62.56,142.98) --
	( 64.77,142.75) --
	( 66.97,142.12) --
	( 69.17,140.51) --
	( 71.38,140.00) --
	( 73.58,140.47) --
	( 75.78,139.51) --
	( 77.99,139.74) --
	( 80.19,138.53) --
	( 82.40,137.00) --
	( 84.60,134.84) --
	( 86.80,132.77) --
	( 89.01,131.72) --
	( 91.21,130.45) --
	( 93.41,127.81) --
	( 95.62,125.41) --
	( 97.82,123.38) --
	(100.02,122.69) --
	(102.23,123.25) --
	(104.43,122.71) --
	(106.64,121.20) --
	(108.84,119.65) --
	(111.04,120.20) --
	(113.25,121.33) --
	(115.45,123.25) --
	(117.65,126.70) --
	(119.86,122.60) --
	(122.06,121.01) --
	(124.26,120.68) --
	(126.47,121.51) --
	(128.67,122.73) --
	(130.88,123.97) --
	(133.08,126.12) --
	(135.28,127.70) --
	(137.49,128.03) --
	(139.69,129.21) --
	(141.89,132.09) --
	(144.10,135.54) --
	(146.30,136.18) --
	(148.50,137.00) --
	(150.71,138.48) --
	(152.91,139.45) --
	(155.12,141.36) --
	(157.32,143.97) --
	(159.52,145.02) --
	(161.73,147.77) --
	(163.93,148.91) --
	(166.13,149.08) --
	(168.34,147.87) --
	(170.54,148.02) --
	(172.74,146.37) --
	(174.95,145.57) --
	(177.15,145.40) --
	(179.36,143.06) --
	(181.56,142.05) --
	(183.76,141.88) --
	(185.97,143.07) --
	(188.17,146.62) --
	(190.37,140.78) --
	(192.58,137.64) --
	(194.78,135.02) --
	(196.98,132.68) --
	(199.19,131.73) --
	(201.39,130.44) --
	(203.60,128.06) --
	(205.80,125.10) --
	(208.00,123.01) --
	(210.21,122.73) --
	(212.41,122.75) --
	(214.61,122.58) --
	(216.82,121.09) --
	(219.02,119.67) --
	(221.22,119.77) --
	(223.43,120.83) --
	(225.63,122.38) --
	(227.83,125.95) --
	(230.04,123.78) --
	(232.24,121.16) --
	(234.45,120.72) --
	(236.65,121.37) --
	(238.85,122.22) --
	(241.06,123.39) --
	(243.26,125.59) --
	(245.46,128.14) --
	(247.67,129.78) --
	(249.87,131.72);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 31.71,143.19) --
	( 33.92,137.06) --
	( 36.12,136.65) --
	( 38.32,137.12) --
	( 40.53,136.79) --
	( 42.73,137.42) --
	( 44.93,139.58) --
	( 47.14,140.93) --
	( 49.34,141.66) --
	( 51.54,142.70) --
	( 53.75,142.46) --
	( 55.95,141.83) --
	( 58.16,142.62) --
	( 60.36,143.21) --
	( 62.56,142.81) --
	( 64.77,142.87) --
	( 66.97,142.29) --
	( 69.17,140.72) --
	( 71.38,140.27) --
	( 73.58,140.61) --
	( 75.78,139.77) --
	( 77.99,139.98) --
	( 80.19,138.87) --
	( 82.40,137.39) --
	( 84.60,135.07) --
	( 86.80,133.40) --
	( 89.01,132.11) --
	( 91.21,130.70) --
	( 93.41,128.01) --
	( 95.62,125.58) --
	( 97.82,123.42) --
	(100.02,122.61) --
	(102.23,122.96) --
	(104.43,122.64) --
	(106.64,121.22) --
	(108.84,120.60) --
	(111.04,120.31) --
	(113.25,121.06) --
	(115.45,122.42) --
	(117.65,125.01) --
	(119.86,122.20) --
	(122.06,120.91) --
	(124.26,120.63) --
	(126.47,121.54) --
	(128.67,122.82) --
	(130.88,124.62) --
	(133.08,127.00) --
	(135.28,128.35) --
	(137.49,128.27) --
	(139.69,129.35) --
	(141.89,132.50) --
	(144.10,138.96) --
	(146.30,140.16) --
	(148.50,141.44) --
	(150.71,143.72) --
	(152.91,145.90) --
	(155.12,149.24) --
	(157.32,155.43) --
	(159.52,158.93) --
	(161.73,158.50) --
	(163.93,157.85) --
	(166.13,159.12) --
	(168.34,158.04) --
	(170.54,155.06) --
	(172.74,151.40) --
	(174.95,149.90) --
	(177.15,147.98) --
	(179.36,145.12) --
	(181.56,143.22) --
	(183.76,142.62) --
	(185.97,143.76) --
	(188.17,146.87) --
	(190.37,141.93) --
	(192.58,139.38) --
	(194.78,138.62) --
	(196.98,137.29) --
	(199.19,134.52) --
	(201.39,132.50) --
	(203.60,130.11) --
	(205.80,127.16) --
	(208.00,123.89) --
	(210.21,123.51) --
	(212.41,123.30) --
	(214.61,123.23) --
	(216.82,121.56) --
	(219.02,120.45) --
	(221.22,120.17) --
	(223.43,121.27) --
	(225.63,122.29) --
	(227.83,125.48) --
	(230.04,122.36) --
	(232.24,120.23) --
	(234.45,119.71) --
	(236.65,120.08) --
	(238.85,121.36) --
	(241.06,123.00) --
	(243.26,125.18) --
	(245.46,127.58) --
	(247.67,129.18) --
	(249.87,130.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.71, 80.18) rectangle (252.07,162.88);
\end{scope}
\begin{scope}
\path[clip] (263.46,256.58) rectangle (483.82,339.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (263.46,256.58) rectangle (483.82,339.28);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.46,264.20) --
	(483.82,264.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.46,284.48) --
	(483.82,284.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.46,304.76) --
	(483.82,304.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.46,325.03) --
	(483.82,325.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (291.00,256.58) --
	(291.00,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.09,256.58) --
	(346.09,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (401.18,256.58) --
	(401.18,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (456.27,256.58) --
	(456.27,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46,274.34) --
	(483.82,274.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46,294.62) --
	(483.82,294.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46,314.89) --
	(483.82,314.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46,335.17) --
	(483.82,335.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46,256.58) --
	(263.46,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.55,256.58) --
	(318.55,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.64,256.58) --
	(373.64,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.73,256.58) --
	(428.73,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.82,256.58) --
	(483.82,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (263.46,256.58) rectangle (265.66,339.28);

\path[fill=fillColor] (263.46,256.58) rectangle (265.66,339.28);

\path[fill=fillColor] (265.66,256.58) rectangle (267.86,339.28);

\path[fill=fillColor] (265.66,256.58) rectangle (267.86,339.28);

\path[fill=fillColor] (267.86,256.58) rectangle (270.07,339.28);

\path[fill=fillColor] (267.86,256.58) rectangle (270.07,339.28);

\path[fill=fillColor] (270.07,256.58) rectangle (272.27,339.28);

\path[fill=fillColor] (270.07,256.58) rectangle (272.27,339.28);

\path[fill=fillColor] (272.27,256.58) rectangle (274.47,339.28);

\path[fill=fillColor] (272.27,256.58) rectangle (274.47,339.28);

\path[fill=fillColor] (274.47,256.58) rectangle (276.68,339.28);

\path[fill=fillColor] (274.47,256.58) rectangle (276.68,339.28);

\path[fill=fillColor] (276.68,256.58) rectangle (278.88,339.28);

\path[fill=fillColor] (276.68,256.58) rectangle (278.88,339.28);

\path[fill=fillColor] (278.88,256.58) rectangle (281.08,339.28);

\path[fill=fillColor] (278.88,256.58) rectangle (281.08,339.28);

\path[fill=fillColor] (281.08,256.58) rectangle (283.29,339.28);

\path[fill=fillColor] (281.08,256.58) rectangle (283.29,339.28);

\path[fill=fillColor] (283.29,256.58) rectangle (285.49,339.28);

\path[fill=fillColor] (283.29,256.58) rectangle (285.49,339.28);

\path[fill=fillColor] (285.49,256.58) rectangle (287.70,339.28);

\path[fill=fillColor] (285.49,256.58) rectangle (287.70,339.28);

\path[fill=fillColor] (287.70,256.58) rectangle (289.90,339.28);

\path[fill=fillColor] (287.70,256.58) rectangle (289.90,339.28);

\path[fill=fillColor] (289.90,256.58) rectangle (292.10,339.28);

\path[fill=fillColor] (289.90,256.58) rectangle (292.10,339.28);

\path[fill=fillColor] (292.10,256.58) rectangle (294.31,339.28);

\path[fill=fillColor] (292.10,256.58) rectangle (294.31,339.28);

\path[fill=fillColor] (294.31,256.58) rectangle (296.51,339.28);

\path[fill=fillColor] (294.31,256.58) rectangle (296.51,339.28);

\path[fill=fillColor] (296.51,256.58) rectangle (298.71,339.28);

\path[fill=fillColor] (296.51,256.58) rectangle (298.71,339.28);

\path[fill=fillColor] (298.71,256.58) rectangle (300.92,339.28);

\path[fill=fillColor] (298.71,256.58) rectangle (300.92,339.28);

\path[fill=fillColor] (300.92,256.58) rectangle (303.12,339.28);

\path[fill=fillColor] (300.92,256.58) rectangle (303.12,339.28);

\path[fill=fillColor] (303.12,256.58) rectangle (305.32,339.28);

\path[fill=fillColor] (303.12,256.58) rectangle (305.32,339.28);

\path[fill=fillColor] (305.32,256.58) rectangle (307.53,339.28);

\path[fill=fillColor] (305.32,256.58) rectangle (307.53,339.28);

\path[fill=fillColor] (307.53,256.58) rectangle (309.73,339.28);

\path[fill=fillColor] (307.53,256.58) rectangle (309.73,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (309.73,256.58) rectangle (311.94,339.28);

\path[fill=fillColor] (309.73,256.58) rectangle (311.94,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (311.94,256.58) rectangle (314.14,339.28);

\path[fill=fillColor] (311.94,256.58) rectangle (314.14,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (314.14,256.58) rectangle (316.34,339.28);

\path[fill=fillColor] (314.14,256.58) rectangle (316.34,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (316.34,256.58) rectangle (318.55,339.28);

\path[fill=fillColor] (316.34,256.58) rectangle (318.55,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (318.55,256.58) rectangle (320.75,339.28);

\path[fill=fillColor] (318.55,256.58) rectangle (320.75,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (320.75,256.58) rectangle (322.95,339.28);

\path[fill=fillColor] (320.75,256.58) rectangle (322.95,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (322.95,256.58) rectangle (325.16,339.28);

\path[fill=fillColor] (322.95,256.58) rectangle (325.16,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (325.16,256.58) rectangle (327.36,339.28);

\path[fill=fillColor] (325.16,256.58) rectangle (327.36,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (327.36,256.58) rectangle (329.56,339.28);

\path[fill=fillColor] (327.36,256.58) rectangle (329.56,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (329.56,256.58) rectangle (331.77,339.28);

\path[fill=fillColor] (329.56,256.58) rectangle (331.77,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (331.77,256.58) rectangle (333.97,339.28);

\path[fill=fillColor] (331.77,256.58) rectangle (333.97,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (333.97,256.58) rectangle (336.18,339.28);

\path[fill=fillColor] (333.97,256.58) rectangle (336.18,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (336.18,256.58) rectangle (338.38,339.28);

\path[fill=fillColor] (336.18,256.58) rectangle (338.38,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (338.38,256.58) rectangle (340.58,339.28);

\path[fill=fillColor] (338.38,256.58) rectangle (340.58,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (340.58,256.58) rectangle (342.79,339.28);

\path[fill=fillColor] (340.58,256.58) rectangle (342.79,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (342.79,256.58) rectangle (344.99,339.28);

\path[fill=fillColor] (342.79,256.58) rectangle (344.99,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (344.99,256.58) rectangle (347.19,339.28);

\path[fill=fillColor] (344.99,256.58) rectangle (347.19,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (347.19,256.58) rectangle (349.40,339.28);

\path[fill=fillColor] (347.19,256.58) rectangle (349.40,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (349.40,256.58) rectangle (351.60,339.28);

\path[fill=fillColor] (349.40,256.58) rectangle (351.60,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (351.60,256.58) rectangle (353.80,339.28);

\path[fill=fillColor] (351.60,256.58) rectangle (353.80,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (353.80,256.58) rectangle (356.01,339.28);

\path[fill=fillColor] (353.80,256.58) rectangle (356.01,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (356.01,256.58) rectangle (358.21,339.28);

\path[fill=fillColor] (356.01,256.58) rectangle (358.21,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (358.21,256.58) rectangle (360.42,339.28);

\path[fill=fillColor] (358.21,256.58) rectangle (360.42,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (360.42,256.58) rectangle (362.62,339.28);

\path[fill=fillColor] (360.42,256.58) rectangle (362.62,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (362.62,256.58) rectangle (364.82,339.28);

\path[fill=fillColor] (362.62,256.58) rectangle (364.82,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (364.82,256.58) rectangle (367.03,339.28);

\path[fill=fillColor] (364.82,256.58) rectangle (367.03,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (367.03,256.58) rectangle (369.23,339.28);

\path[fill=fillColor] (367.03,256.58) rectangle (369.23,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (369.23,256.58) rectangle (371.43,339.28);

\path[fill=fillColor] (369.23,256.58) rectangle (371.43,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (371.43,256.58) rectangle (373.64,339.28);

\path[fill=fillColor] (371.43,256.58) rectangle (373.64,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (373.64,256.58) rectangle (375.84,339.28);

\path[fill=fillColor] (373.64,256.58) rectangle (375.84,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (375.84,256.58) rectangle (378.04,339.28);

\path[fill=fillColor] (375.84,256.58) rectangle (378.04,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (378.04,256.58) rectangle (380.25,339.28);

\path[fill=fillColor] (378.04,256.58) rectangle (380.25,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (380.25,256.58) rectangle (382.45,339.28);

\path[fill=fillColor] (380.25,256.58) rectangle (382.45,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (382.45,256.58) rectangle (384.66,339.28);

\path[fill=fillColor] (382.45,256.58) rectangle (384.66,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (384.66,256.58) rectangle (386.86,339.28);

\path[fill=fillColor] (384.66,256.58) rectangle (386.86,339.28);

\path[fill=fillColor] (386.86,256.58) rectangle (389.06,339.28);

\path[fill=fillColor] (386.86,256.58) rectangle (389.06,339.28);

\path[fill=fillColor] (389.06,256.58) rectangle (391.27,339.28);

\path[fill=fillColor] (389.06,256.58) rectangle (391.27,339.28);

\path[fill=fillColor] (391.27,256.58) rectangle (393.47,339.28);

\path[fill=fillColor] (391.27,256.58) rectangle (393.47,339.28);

\path[fill=fillColor] (393.47,256.58) rectangle (395.67,339.28);

\path[fill=fillColor] (393.47,256.58) rectangle (395.67,339.28);

\path[fill=fillColor] (395.67,256.58) rectangle (397.88,339.28);

\path[fill=fillColor] (395.67,256.58) rectangle (397.88,339.28);

\path[fill=fillColor] (397.88,256.58) rectangle (400.08,339.28);

\path[fill=fillColor] (397.88,256.58) rectangle (400.08,339.28);

\path[fill=fillColor] (400.08,256.58) rectangle (402.28,339.28);

\path[fill=fillColor] (400.08,256.58) rectangle (402.28,339.28);

\path[fill=fillColor] (402.28,256.58) rectangle (404.49,339.28);

\path[fill=fillColor] (402.28,256.58) rectangle (404.49,339.28);

\path[fill=fillColor] (404.49,256.58) rectangle (406.69,339.28);

\path[fill=fillColor] (404.49,256.58) rectangle (406.69,339.28);

\path[fill=fillColor] (406.69,256.58) rectangle (408.90,339.28);

\path[fill=fillColor] (406.69,256.58) rectangle (408.90,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (408.90,256.58) rectangle (411.10,339.28);

\path[fill=fillColor] (408.90,256.58) rectangle (411.10,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (411.10,256.58) rectangle (413.30,339.28);

\path[fill=fillColor] (411.10,256.58) rectangle (413.30,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (413.30,256.58) rectangle (415.51,339.28);

\path[fill=fillColor] (413.30,256.58) rectangle (415.51,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (415.51,256.58) rectangle (417.71,339.28);

\path[fill=fillColor] (415.51,256.58) rectangle (417.71,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (417.71,256.58) rectangle (419.91,339.28);

\path[fill=fillColor] (417.71,256.58) rectangle (419.91,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (419.91,256.58) rectangle (422.12,339.28);

\path[fill=fillColor] (419.91,256.58) rectangle (422.12,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (422.12,256.58) rectangle (424.32,339.28);

\path[fill=fillColor] (422.12,256.58) rectangle (424.32,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (424.32,256.58) rectangle (426.52,339.28);

\path[fill=fillColor] (424.32,256.58) rectangle (426.52,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (426.52,256.58) rectangle (428.73,339.28);

\path[fill=fillColor] (426.52,256.58) rectangle (428.73,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (428.73,256.58) rectangle (430.93,339.28);

\path[fill=fillColor] (428.73,256.58) rectangle (430.93,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (430.93,256.58) rectangle (433.14,339.28);

\path[fill=fillColor] (430.93,256.58) rectangle (433.14,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (433.14,256.58) rectangle (435.34,339.28);

\path[fill=fillColor] (433.14,256.58) rectangle (435.34,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (435.34,256.58) rectangle (437.54,339.28);

\path[fill=fillColor] (435.34,256.58) rectangle (437.54,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (437.54,256.58) rectangle (439.75,339.28);

\path[fill=fillColor] (437.54,256.58) rectangle (439.75,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (439.75,256.58) rectangle (441.95,339.28);

\path[fill=fillColor] (439.75,256.58) rectangle (441.95,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (441.95,256.58) rectangle (444.15,339.28);

\path[fill=fillColor] (441.95,256.58) rectangle (444.15,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (444.15,256.58) rectangle (446.36,339.28);

\path[fill=fillColor] (444.15,256.58) rectangle (446.36,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (446.36,256.58) rectangle (448.56,339.28);

\path[fill=fillColor] (446.36,256.58) rectangle (448.56,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (448.56,256.58) rectangle (450.76,339.28);

\path[fill=fillColor] (448.56,256.58) rectangle (450.76,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (450.76,256.58) rectangle (452.97,339.28);

\path[fill=fillColor] (450.76,256.58) rectangle (452.97,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (452.97,256.58) rectangle (455.17,339.28);

\path[fill=fillColor] (452.97,256.58) rectangle (455.17,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (455.17,256.58) rectangle (457.38,339.28);

\path[fill=fillColor] (455.17,256.58) rectangle (457.38,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (457.38,256.58) rectangle (459.58,339.28);

\path[fill=fillColor] (457.38,256.58) rectangle (459.58,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (459.58,256.58) rectangle (461.78,339.28);

\path[fill=fillColor] (459.58,256.58) rectangle (461.78,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (461.78,256.58) rectangle (463.99,339.28);

\path[fill=fillColor] (461.78,256.58) rectangle (463.99,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (463.99,256.58) rectangle (466.19,339.28);

\path[fill=fillColor] (463.99,256.58) rectangle (466.19,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (466.19,256.58) rectangle (468.39,339.28);

\path[fill=fillColor] (466.19,256.58) rectangle (468.39,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (468.39,256.58) rectangle (470.60,339.28);

\path[fill=fillColor] (468.39,256.58) rectangle (470.60,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (470.60,256.58) rectangle (472.80,339.28);

\path[fill=fillColor] (470.60,256.58) rectangle (472.80,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (472.80,256.58) rectangle (475.00,339.28);

\path[fill=fillColor] (472.80,256.58) rectangle (475.00,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (475.00,256.58) rectangle (477.21,339.28);

\path[fill=fillColor] (475.00,256.58) rectangle (477.21,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (477.21,256.58) rectangle (479.41,339.28);

\path[fill=fillColor] (477.21,256.58) rectangle (479.41,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (479.41,256.58) rectangle (481.61,339.28);

\path[fill=fillColor] (479.41,256.58) rectangle (481.61,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (481.61,256.58) rectangle (483.82,339.28);

\path[fill=fillColor] (481.61,256.58) rectangle (483.82,339.28);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] (263.46,313.79) --
	(265.66,306.22) --
	(267.86,305.20) --
	(270.07,305.02) --
	(272.27,303.49) --
	(274.47,302.43) --
	(276.68,303.46) --
	(278.88,303.82) --
	(281.08,303.17) --
	(283.29,303.73) --
	(285.49,302.45) --
	(287.70,299.78) --
	(289.90,302.33) --
	(292.10,302.28) --
	(294.31,302.42) --
	(296.51,303.94) --
	(298.71,304.17) --
	(300.92,303.22) --
	(303.12,303.77) --
	(305.32,305.08) --
	(307.53,305.93) --
	(309.73,307.30) --
	(311.94,306.84) --
	(314.14,306.20) --
	(316.34,305.62) --
	(318.55,304.18) --
	(320.75,304.42) --
	(322.95,304.86) --
	(325.16,304.64) --
	(327.36,303.75) --
	(329.56,303.57) --
	(331.77,304.62) --
	(333.97,306.68) --
	(336.18,306.69) --
	(338.38,306.18) --
	(340.58,305.71) --
	(342.79,307.58) --
	(344.99,309.44) --
	(347.19,312.49) --
	(349.40,326.08) --
	(351.60,317.44) --
	(353.80,308.73) --
	(356.01,306.93) --
	(358.21,305.80) --
	(360.42,304.54) --
	(362.62,302.80) --
	(364.82,302.91) --
	(367.03,304.62) --
	(369.23,306.29) --
	(371.43,307.06) --
	(373.64,310.55) --
	(375.84,313.77) --
	(378.04,310.31) --
	(380.25,308.67) --
	(382.45,308.22) --
	(384.66,307.39) --
	(386.86,306.89) --
	(389.06,306.26) --
	(391.27,305.97) --
	(393.47,305.61) --
	(395.67,304.45) --
	(397.88,304.30) --
	(400.08,306.36) --
	(402.28,306.79) --
	(404.49,307.51) --
	(406.69,308.77) --
	(408.90,309.64) --
	(411.10,309.46) --
	(413.30,309.73) --
	(415.51,311.04) --
	(417.71,318.68) --
	(419.91,322.64) --
	(422.12,314.36) --
	(424.32,309.66) --
	(426.52,307.85) --
	(428.73,305.86) --
	(430.93,306.24) --
	(433.14,306.79) --
	(435.34,306.69) --
	(437.54,304.68) --
	(439.75,303.75) --
	(441.95,304.20) --
	(444.15,305.60) --
	(446.36,306.10) --
	(448.56,305.64) --
	(450.76,305.38) --
	(452.97,307.22) --
	(455.17,309.22) --
	(457.38,311.45) --
	(459.58,321.20) --
	(461.78,326.86) --
	(463.99,310.27) --
	(466.19,308.02) --
	(468.39,307.26) --
	(470.60,305.90) --
	(472.80,304.47) --
	(475.00,304.61) --
	(477.21,304.96) --
	(479.41,305.89) --
	(481.61,308.13) --
	(481.61,281.10) --
	(479.41,283.34) --
	(477.21,284.27) --
	(475.00,284.62) --
	(472.80,284.76) --
	(470.60,283.33) --
	(468.39,281.98) --
	(466.19,281.21) --
	(463.99,278.97) --
	(461.78,262.37) --
	(459.58,268.04) --
	(457.38,277.78) --
	(455.17,280.01) --
	(452.97,282.02) --
	(450.76,283.86) --
	(448.56,283.60) --
	(446.36,283.13) --
	(444.15,283.64) --
	(441.95,285.03) --
	(439.75,285.48) --
	(437.54,284.55) --
	(435.34,282.54) --
	(433.14,282.44) --
	(430.93,282.99) --
	(428.73,283.37) --
	(426.52,281.38) --
	(424.32,279.57) --
	(422.12,274.87) --
	(419.91,266.60) --
	(417.71,270.55) --
	(415.51,278.19) --
	(413.30,279.50) --
	(411.10,279.77) --
	(408.90,279.59) --
	(406.69,280.47) --
	(404.49,281.72) --
	(402.28,282.44) --
	(400.08,282.87) --
	(397.88,284.93) --
	(395.67,284.78) --
	(393.47,283.63) --
	(391.27,283.26) --
	(389.06,282.97) --
	(386.86,282.35) --
	(384.66,281.84) --
	(382.45,281.01) --
	(380.25,280.57) --
	(378.04,278.93) --
	(375.84,275.46) --
	(373.64,278.68) --
	(371.43,282.18) --
	(369.23,282.94) --
	(367.03,284.61) --
	(364.82,286.32) --
	(362.62,286.43) --
	(360.42,284.69) --
	(358.21,283.43) --
	(356.01,282.31) --
	(353.80,280.51) --
	(351.60,271.79) --
	(349.40,263.15) --
	(347.19,276.74) --
	(344.99,279.79) --
	(342.79,281.65) --
	(340.58,283.53) --
	(338.38,283.05) --
	(336.18,282.54) --
	(333.97,282.55) --
	(331.77,284.61) --
	(329.56,285.66) --
	(327.36,285.48) --
	(325.16,284.59) --
	(322.95,284.37) --
	(320.75,284.81) --
	(318.55,285.06) --
	(316.34,283.62) --
	(314.14,283.03) --
	(311.94,282.39) --
	(309.73,281.93) --
	(307.53,283.30) --
	(305.32,284.15) --
	(303.12,285.47) --
	(300.92,286.01) --
	(298.71,285.07) --
	(296.51,285.30) --
	(294.31,286.82) --
	(292.10,286.96) --
	(289.90,286.91) --
	(287.70,289.45) --
	(285.49,286.79) --
	(283.29,285.50) --
	(281.08,286.06) --
	(278.88,285.42) --
	(276.68,285.77) --
	(274.47,286.81) --
	(272.27,285.74) --
	(270.07,284.21) --
	(267.86,284.03) --
	(265.66,283.01) --
	(263.46,275.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.20] (263.46,314.61) --
	(265.66,307.25) --
	(267.86,306.14) --
	(270.07,305.82) --
	(272.27,304.39) --
	(274.47,303.55) --
	(276.68,304.43) --
	(278.88,304.46) --
	(281.08,303.77) --
	(283.29,304.25) --
	(285.49,303.21) --
	(287.70,301.71) --
	(289.90,302.56) --
	(292.10,302.51) --
	(294.31,302.52) --
	(296.51,303.75) --
	(298.71,304.20) --
	(300.92,303.31) --
	(303.12,304.00) --
	(305.32,305.27) --
	(307.53,305.89) --
	(309.73,307.27) --
	(311.94,306.93) --
	(314.14,306.22) --
	(316.34,305.88) --
	(318.55,305.41) --
	(320.75,304.94) --
	(322.95,305.30) --
	(325.16,305.10) --
	(327.36,304.59) --
	(329.56,304.33) --
	(331.77,305.27) --
	(333.97,307.17) --
	(336.18,307.19) --
	(338.38,306.73) --
	(340.58,306.99) --
	(342.79,307.79) --
	(344.99,309.48) --
	(347.19,312.76) --
	(349.40,325.28) --
	(351.60,316.65) --
	(353.80,308.62) --
	(356.01,306.71) --
	(358.21,305.80) --
	(360.42,305.03) --
	(362.62,304.58) --
	(364.82,305.09) --
	(367.03,305.50) --
	(369.23,306.89) --
	(371.43,307.78) --
	(373.64,311.34) --
	(375.84,315.58) --
	(378.04,311.09) --
	(380.25,309.56) --
	(382.45,309.75) --
	(384.66,310.19) --
	(386.86,311.00) --
	(389.06,312.21) --
	(391.27,312.32) --
	(393.47,314.42) --
	(395.67,314.54) --
	(397.88,314.26) --
	(400.08,314.27) --
	(402.28,312.63) --
	(404.49,313.25) --
	(406.69,312.95) --
	(408.90,311.72) --
	(411.10,310.61) --
	(413.30,310.42) --
	(415.51,311.61) --
	(417.71,319.59) --
	(419.91,322.66) --
	(422.12,314.82) --
	(424.32,310.37) --
	(426.52,308.68) --
	(428.73,307.72) --
	(430.93,307.31) --
	(433.14,307.60) --
	(435.34,307.35) --
	(437.54,305.33) --
	(439.75,304.89) --
	(441.95,305.07) --
	(444.15,306.11) --
	(446.36,306.51) --
	(448.56,306.14) --
	(450.76,306.51) --
	(452.97,307.64) --
	(455.17,309.45) --
	(457.38,311.78) --
	(459.58,321.88) --
	(461.78,327.71) --
	(463.99,310.36) --
	(466.19,308.24) --
	(468.39,307.83) --
	(470.60,306.95) --
	(472.80,306.39) --
	(475.00,306.47) --
	(477.21,307.37) --
	(479.41,309.19) --
	(481.61,311.62) --
	(481.61,279.01) --
	(479.41,281.01) --
	(477.21,282.40) --
	(475.00,282.78) --
	(472.80,282.32) --
	(470.60,281.48) --
	(468.39,280.62) --
	(466.19,280.24) --
	(463.99,277.85) --
	(461.78,260.34) --
	(459.58,266.18) --
	(457.38,276.23) --
	(455.17,278.63) --
	(452.97,280.47) --
	(450.76,281.61) --
	(448.56,282.18) --
	(446.36,282.09) --
	(444.15,282.64) --
	(441.95,283.73) --
	(439.75,284.03) --
	(437.54,283.78) --
	(435.34,281.95) --
	(433.14,281.85) --
	(430.93,282.25) --
	(428.73,281.83) --
	(426.52,280.64) --
	(424.32,278.70) --
	(422.12,274.06) --
	(419.91,266.08) --
	(417.71,268.92) --
	(415.51,276.63) --
	(413.30,277.45) --
	(411.10,276.63) --
	(408.90,274.96) --
	(406.69,273.46) --
	(404.49,272.71) --
	(402.28,272.17) --
	(400.08,269.89) --
	(397.88,269.93) --
	(395.67,269.63) --
	(393.47,270.09) --
	(391.27,272.32) --
	(389.06,272.28) --
	(386.86,274.00) --
	(384.66,275.69) --
	(382.45,276.94) --
	(380.25,277.56) --
	(378.04,276.13) --
	(375.84,271.99) --
	(373.64,276.78) --
	(371.43,280.61) --
	(369.23,281.51) --
	(367.03,282.84) --
	(364.82,283.23) --
	(362.62,283.70) --
	(360.42,283.21) --
	(358.21,282.47) --
	(356.01,281.64) --
	(353.80,279.87) --
	(351.60,271.94) --
	(349.40,263.13) --
	(347.19,275.14) --
	(344.99,277.94) --
	(342.79,279.47) --
	(340.58,280.48) --
	(338.38,281.25) --
	(336.18,281.24) --
	(333.97,281.62) --
	(331.77,283.73) --
	(329.56,284.58) --
	(327.36,284.06) --
	(325.16,283.28) --
	(322.95,282.72) --
	(320.75,282.62) --
	(318.55,281.76) --
	(316.34,281.30) --
	(314.14,281.34) --
	(311.94,281.06) --
	(309.73,281.11) --
	(307.53,282.68) --
	(305.32,283.29) --
	(303.12,284.50) --
	(300.92,285.23) --
	(298.71,284.49) --
	(296.51,285.13) --
	(294.31,286.59) --
	(292.10,286.73) --
	(289.90,286.72) --
	(287.70,287.50) --
	(285.49,285.88) --
	(283.29,284.85) --
	(281.08,285.49) --
	(278.88,285.00) --
	(276.68,285.22) --
	(274.47,286.30) --
	(272.27,285.65) --
	(270.07,284.32) --
	(267.86,284.02) --
	(265.66,282.91) --
	(263.46,275.60) --
	cycle;
\definecolor{drawColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 7pt off 3pt ,line join=round] (263.46,294.62) --
	(265.66,294.62) --
	(267.86,294.62) --
	(270.07,294.62) --
	(272.27,294.62) --
	(274.47,294.62) --
	(276.68,294.62) --
	(278.88,294.62) --
	(281.08,294.62) --
	(283.29,294.62) --
	(285.49,294.62) --
	(287.70,294.62) --
	(289.90,294.62) --
	(292.10,294.62) --
	(294.31,294.62) --
	(296.51,294.62) --
	(298.71,294.62) --
	(300.92,294.62) --
	(303.12,294.62) --
	(305.32,294.62) --
	(307.53,294.62) --
	(309.73,294.62) --
	(311.94,294.62) --
	(314.14,294.62) --
	(316.34,294.62) --
	(318.55,294.62) --
	(320.75,294.62) --
	(322.95,294.62) --
	(325.16,294.62) --
	(327.36,294.62) --
	(329.56,294.62) --
	(331.77,294.62) --
	(333.97,294.62) --
	(336.18,294.62) --
	(338.38,294.62) --
	(340.58,294.62) --
	(342.79,294.62) --
	(344.99,294.62) --
	(347.19,294.62) --
	(349.40,294.62) --
	(351.60,294.62) --
	(353.80,294.62) --
	(356.01,294.62) --
	(358.21,294.62) --
	(360.42,294.62) --
	(362.62,294.62) --
	(364.82,294.62) --
	(367.03,294.62) --
	(369.23,294.62) --
	(371.43,294.62) --
	(373.64,294.62) --
	(375.84,294.62) --
	(378.04,294.62) --
	(380.25,294.62) --
	(382.45,294.62) --
	(384.66,294.62) --
	(386.86,294.62) --
	(389.06,294.62) --
	(391.27,294.62) --
	(393.47,294.62) --
	(395.67,294.62) --
	(397.88,294.62) --
	(400.08,294.62) --
	(402.28,294.62) --
	(404.49,294.62) --
	(406.69,294.62) --
	(408.90,294.62) --
	(411.10,294.62) --
	(413.30,294.62) --
	(415.51,294.62) --
	(417.71,294.62) --
	(419.91,294.62) --
	(422.12,294.62) --
	(424.32,294.62) --
	(426.52,294.62) --
	(428.73,294.62) --
	(430.93,294.62) --
	(433.14,294.62) --
	(435.34,294.62) --
	(437.54,294.62) --
	(439.75,294.62) --
	(441.95,294.62) --
	(444.15,294.62) --
	(446.36,294.62) --
	(448.56,294.62) --
	(450.76,294.62) --
	(452.97,294.62) --
	(455.17,294.62) --
	(457.38,294.62) --
	(459.58,294.62) --
	(461.78,294.62) --
	(463.99,294.62) --
	(466.19,294.62) --
	(468.39,294.62) --
	(470.60,294.62) --
	(472.80,294.62) --
	(475.00,294.62) --
	(477.21,294.62) --
	(479.41,294.62) --
	(481.61,294.62);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (263.46,294.62) --
	(265.66,294.62) --
	(267.86,294.62) --
	(270.07,294.62) --
	(272.27,294.62) --
	(274.47,294.62) --
	(276.68,294.62) --
	(278.88,294.62) --
	(281.08,294.62) --
	(283.29,294.62) --
	(285.49,294.62) --
	(287.70,294.62) --
	(289.90,294.62) --
	(292.10,294.62) --
	(294.31,294.62) --
	(296.51,294.62) --
	(298.71,294.62) --
	(300.92,294.62) --
	(303.12,294.62) --
	(305.32,294.62) --
	(307.53,294.62) --
	(309.73,294.62) --
	(311.94,294.62) --
	(314.14,294.62) --
	(316.34,294.62) --
	(318.55,294.62) --
	(320.75,294.62) --
	(322.95,294.62) --
	(325.16,294.62) --
	(327.36,294.62) --
	(329.56,294.62) --
	(331.77,294.62) --
	(333.97,294.62) --
	(336.18,294.62) --
	(338.38,294.62) --
	(340.58,294.62) --
	(342.79,294.62) --
	(344.99,294.62) --
	(347.19,294.62) --
	(349.40,294.62) --
	(351.60,294.62) --
	(353.80,294.62) --
	(356.01,294.62) --
	(358.21,294.62) --
	(360.42,294.62) --
	(362.62,294.62) --
	(364.82,294.62) --
	(367.03,294.62) --
	(369.23,294.62) --
	(371.43,294.62) --
	(373.64,294.62) --
	(375.84,294.62) --
	(378.04,294.62) --
	(380.25,294.62) --
	(382.45,294.62) --
	(384.66,294.62) --
	(386.86,294.62) --
	(389.06,294.62) --
	(391.27,294.62) --
	(393.47,294.62) --
	(395.67,294.62) --
	(397.88,294.62) --
	(400.08,294.62) --
	(402.28,294.62) --
	(404.49,294.62) --
	(406.69,294.62) --
	(408.90,294.62) --
	(411.10,294.62) --
	(413.30,294.62) --
	(415.51,294.62) --
	(417.71,294.62) --
	(419.91,294.62) --
	(422.12,294.62) --
	(424.32,294.62) --
	(426.52,294.62) --
	(428.73,294.62) --
	(430.93,294.62) --
	(433.14,294.62) --
	(435.34,294.62) --
	(437.54,294.62) --
	(439.75,294.62) --
	(441.95,294.62) --
	(444.15,294.62) --
	(446.36,294.62) --
	(448.56,294.62) --
	(450.76,294.62) --
	(452.97,294.62) --
	(455.17,294.62) --
	(457.38,294.62) --
	(459.58,294.62) --
	(461.78,294.62) --
	(463.99,294.62) --
	(466.19,294.62) --
	(468.39,294.62) --
	(470.60,294.62) --
	(472.80,294.62) --
	(475.00,294.62) --
	(477.21,294.62) --
	(479.41,294.62) --
	(481.61,294.62);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.46,295.11) --
	(265.66,295.08) --
	(267.86,295.08) --
	(270.07,295.07) --
	(272.27,295.02) --
	(274.47,294.92) --
	(276.68,294.82) --
	(278.88,294.73) --
	(281.08,294.63) --
	(283.29,294.55) --
	(285.49,294.55) --
	(287.70,294.60) --
	(289.90,294.64) --
	(292.10,294.62) --
	(294.31,294.56) --
	(296.51,294.44) --
	(298.71,294.34) --
	(300.92,294.27) --
	(303.12,294.25) --
	(305.32,294.28) --
	(307.53,294.29) --
	(309.73,294.19) --
	(311.94,294.00) --
	(314.14,293.78) --
	(316.34,293.59) --
	(318.55,293.59) --
	(320.75,293.78) --
	(322.95,294.01) --
	(325.16,294.19) --
	(327.36,294.33) --
	(329.56,294.45) --
	(331.77,294.50) --
	(333.97,294.39) --
	(336.18,294.22) --
	(338.38,293.99) --
	(340.58,293.74) --
	(342.79,293.63) --
	(344.99,293.71) --
	(347.19,293.95) --
	(349.40,294.21) --
	(351.60,294.30) --
	(353.80,294.25) --
	(356.01,294.18) --
	(358.21,294.13) --
	(360.42,294.12) --
	(362.62,294.14) --
	(364.82,294.16) --
	(367.03,294.17) --
	(369.23,294.20) --
	(371.43,294.20) --
	(373.64,294.06) --
	(375.84,293.78) --
	(378.04,293.61) --
	(380.25,293.56) --
	(382.45,293.35) --
	(384.66,292.94) --
	(386.86,292.50) --
	(389.06,292.24) --
	(391.27,292.32) --
	(393.47,292.25) --
	(395.67,292.08) --
	(397.88,292.10) --
	(400.08,292.08) --
	(402.28,292.40) --
	(404.49,292.98) --
	(406.69,293.21) --
	(408.90,293.34) --
	(411.10,293.62) --
	(413.30,293.93) --
	(415.51,294.12) --
	(417.71,294.26) --
	(419.91,294.37) --
	(422.12,294.44) --
	(424.32,294.54) --
	(426.52,294.66) --
	(428.73,294.77) --
	(430.93,294.78) --
	(433.14,294.72) --
	(435.34,294.65) --
	(437.54,294.56) --
	(439.75,294.46) --
	(441.95,294.40) --
	(444.15,294.38) --
	(446.36,294.30) --
	(448.56,294.16) --
	(450.76,294.06) --
	(452.97,294.05) --
	(455.17,294.04) --
	(457.38,294.00) --
	(459.58,294.03) --
	(461.78,294.02) --
	(463.99,294.10) --
	(466.19,294.24) --
	(468.39,294.23) --
	(470.60,294.22) --
	(472.80,294.35) --
	(475.00,294.62) --
	(477.21,294.89) --
	(479.41,295.10) --
	(481.61,295.32);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (263.46,275.44) --
	(265.66,283.01) --
	(267.86,284.03) --
	(270.07,284.21) --
	(272.27,285.74) --
	(274.47,286.81) --
	(276.68,285.77) --
	(278.88,285.42) --
	(281.08,286.06) --
	(283.29,285.50) --
	(285.49,286.79) --
	(287.70,289.45) --
	(289.90,286.91) --
	(292.10,286.96) --
	(294.31,286.82) --
	(296.51,285.30) --
	(298.71,285.07) --
	(300.92,286.01) --
	(303.12,285.47) --
	(305.32,284.15) --
	(307.53,283.30) --
	(309.73,281.93) --
	(311.94,282.39) --
	(314.14,283.03) --
	(316.34,283.62) --
	(318.55,285.06) --
	(320.75,284.81) --
	(322.95,284.37) --
	(325.16,284.59) --
	(327.36,285.48) --
	(329.56,285.66) --
	(331.77,284.61) --
	(333.97,282.55) --
	(336.18,282.54) --
	(338.38,283.05) --
	(340.58,283.53) --
	(342.79,281.65) --
	(344.99,279.79) --
	(347.19,276.74) --
	(349.40,263.15) --
	(351.60,271.79) --
	(353.80,280.51) --
	(356.01,282.31) --
	(358.21,283.43) --
	(360.42,284.69) --
	(362.62,286.43) --
	(364.82,286.32) --
	(367.03,284.61) --
	(369.23,282.94) --
	(371.43,282.18) --
	(373.64,278.68) --
	(375.84,275.46) --
	(378.04,278.93) --
	(380.25,280.57) --
	(382.45,281.01) --
	(384.66,281.84) --
	(386.86,282.35) --
	(389.06,282.97) --
	(391.27,283.26) --
	(393.47,283.63) --
	(395.67,284.78) --
	(397.88,284.93) --
	(400.08,282.87) --
	(402.28,282.44) --
	(404.49,281.72) --
	(406.69,280.47) --
	(408.90,279.59) --
	(411.10,279.77) --
	(413.30,279.50) --
	(415.51,278.19) --
	(417.71,270.55) --
	(419.91,266.60) --
	(422.12,274.87) --
	(424.32,279.57) --
	(426.52,281.38) --
	(428.73,283.37) --
	(430.93,282.99) --
	(433.14,282.44) --
	(435.34,282.54) --
	(437.54,284.55) --
	(439.75,285.48) --
	(441.95,285.03) --
	(444.15,283.64) --
	(446.36,283.13) --
	(448.56,283.60) --
	(450.76,283.86) --
	(452.97,282.02) --
	(455.17,280.01) --
	(457.38,277.78) --
	(459.58,268.04) --
	(461.78,262.37) --
	(463.99,278.97) --
	(466.19,281.21) --
	(468.39,281.98) --
	(470.60,283.33) --
	(472.80,284.76) --
	(475.00,284.62) --
	(477.21,284.27) --
	(479.41,283.34) --
	(481.61,281.10);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.46,275.60) --
	(265.66,282.91) --
	(267.86,284.02) --
	(270.07,284.32) --
	(272.27,285.65) --
	(274.47,286.30) --
	(276.68,285.22) --
	(278.88,285.00) --
	(281.08,285.49) --
	(283.29,284.85) --
	(285.49,285.88) --
	(287.70,287.50) --
	(289.90,286.72) --
	(292.10,286.73) --
	(294.31,286.59) --
	(296.51,285.13) --
	(298.71,284.49) --
	(300.92,285.23) --
	(303.12,284.50) --
	(305.32,283.29) --
	(307.53,282.68) --
	(309.73,281.11) --
	(311.94,281.06) --
	(314.14,281.34) --
	(316.34,281.30) --
	(318.55,281.76) --
	(320.75,282.62) --
	(322.95,282.72) --
	(325.16,283.28) --
	(327.36,284.06) --
	(329.56,284.58) --
	(331.77,283.73) --
	(333.97,281.62) --
	(336.18,281.24) --
	(338.38,281.25) --
	(340.58,280.48) --
	(342.79,279.47) --
	(344.99,277.94) --
	(347.19,275.14) --
	(349.40,263.13) --
	(351.60,271.94) --
	(353.80,279.87) --
	(356.01,281.64) --
	(358.21,282.47) --
	(360.42,283.21) --
	(362.62,283.70) --
	(364.82,283.23) --
	(367.03,282.84) --
	(369.23,281.51) --
	(371.43,280.61) --
	(373.64,276.78) --
	(375.84,271.99) --
	(378.04,276.13) --
	(380.25,277.56) --
	(382.45,276.94) --
	(384.66,275.69) --
	(386.86,274.00) --
	(389.06,272.28) --
	(391.27,272.32) --
	(393.47,270.09) --
	(395.67,269.63) --
	(397.88,269.93) --
	(400.08,269.89) --
	(402.28,272.17) --
	(404.49,272.71) --
	(406.69,273.46) --
	(408.90,274.96) --
	(411.10,276.63) --
	(413.30,277.45) --
	(415.51,276.63) --
	(417.71,268.92) --
	(419.91,266.08) --
	(422.12,274.06) --
	(424.32,278.70) --
	(426.52,280.64) --
	(428.73,281.83) --
	(430.93,282.25) --
	(433.14,281.85) --
	(435.34,281.95) --
	(437.54,283.78) --
	(439.75,284.03) --
	(441.95,283.73) --
	(444.15,282.64) --
	(446.36,282.09) --
	(448.56,282.18) --
	(450.76,281.61) --
	(452.97,280.47) --
	(455.17,278.63) --
	(457.38,276.23) --
	(459.58,266.18) --
	(461.78,260.34) --
	(463.99,277.85) --
	(466.19,280.24) --
	(468.39,280.62) --
	(470.60,281.48) --
	(472.80,282.32) --
	(475.00,282.78) --
	(477.21,282.40) --
	(479.41,281.01) --
	(481.61,279.01);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (263.46,313.79) --
	(265.66,306.22) --
	(267.86,305.20) --
	(270.07,305.02) --
	(272.27,303.49) --
	(274.47,302.43) --
	(276.68,303.46) --
	(278.88,303.82) --
	(281.08,303.17) --
	(283.29,303.73) --
	(285.49,302.45) --
	(287.70,299.78) --
	(289.90,302.33) --
	(292.10,302.28) --
	(294.31,302.42) --
	(296.51,303.94) --
	(298.71,304.17) --
	(300.92,303.22) --
	(303.12,303.77) --
	(305.32,305.08) --
	(307.53,305.93) --
	(309.73,307.30) --
	(311.94,306.84) --
	(314.14,306.20) --
	(316.34,305.62) --
	(318.55,304.18) --
	(320.75,304.42) --
	(322.95,304.86) --
	(325.16,304.64) --
	(327.36,303.75) --
	(329.56,303.57) --
	(331.77,304.62) --
	(333.97,306.68) --
	(336.18,306.69) --
	(338.38,306.18) --
	(340.58,305.71) --
	(342.79,307.58) --
	(344.99,309.44) --
	(347.19,312.49) --
	(349.40,326.08) --
	(351.60,317.44) --
	(353.80,308.73) --
	(356.01,306.93) --
	(358.21,305.80) --
	(360.42,304.54) --
	(362.62,302.80) --
	(364.82,302.91) --
	(367.03,304.62) --
	(369.23,306.29) --
	(371.43,307.06) --
	(373.64,310.55) --
	(375.84,313.77) --
	(378.04,310.31) --
	(380.25,308.67) --
	(382.45,308.22) --
	(384.66,307.39) --
	(386.86,306.89) --
	(389.06,306.26) --
	(391.27,305.97) --
	(393.47,305.61) --
	(395.67,304.45) --
	(397.88,304.30) --
	(400.08,306.36) --
	(402.28,306.79) --
	(404.49,307.51) --
	(406.69,308.77) --
	(408.90,309.64) --
	(411.10,309.46) --
	(413.30,309.73) --
	(415.51,311.04) --
	(417.71,318.68) --
	(419.91,322.64) --
	(422.12,314.36) --
	(424.32,309.66) --
	(426.52,307.85) --
	(428.73,305.86) --
	(430.93,306.24) --
	(433.14,306.79) --
	(435.34,306.69) --
	(437.54,304.68) --
	(439.75,303.75) --
	(441.95,304.20) --
	(444.15,305.60) --
	(446.36,306.10) --
	(448.56,305.64) --
	(450.76,305.38) --
	(452.97,307.22) --
	(455.17,309.22) --
	(457.38,311.45) --
	(459.58,321.20) --
	(461.78,326.86) --
	(463.99,310.27) --
	(466.19,308.02) --
	(468.39,307.26) --
	(470.60,305.90) --
	(472.80,304.47) --
	(475.00,304.61) --
	(477.21,304.96) --
	(479.41,305.89) --
	(481.61,308.13);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.46,314.61) --
	(265.66,307.25) --
	(267.86,306.14) --
	(270.07,305.82) --
	(272.27,304.39) --
	(274.47,303.55) --
	(276.68,304.43) --
	(278.88,304.46) --
	(281.08,303.77) --
	(283.29,304.25) --
	(285.49,303.21) --
	(287.70,301.71) --
	(289.90,302.56) --
	(292.10,302.51) --
	(294.31,302.52) --
	(296.51,303.75) --
	(298.71,304.20) --
	(300.92,303.31) --
	(303.12,304.00) --
	(305.32,305.27) --
	(307.53,305.89) --
	(309.73,307.27) --
	(311.94,306.93) --
	(314.14,306.22) --
	(316.34,305.88) --
	(318.55,305.41) --
	(320.75,304.94) --
	(322.95,305.30) --
	(325.16,305.10) --
	(327.36,304.59) --
	(329.56,304.33) --
	(331.77,305.27) --
	(333.97,307.17) --
	(336.18,307.19) --
	(338.38,306.73) --
	(340.58,306.99) --
	(342.79,307.79) --
	(344.99,309.48) --
	(347.19,312.76) --
	(349.40,325.28) --
	(351.60,316.65) --
	(353.80,308.62) --
	(356.01,306.71) --
	(358.21,305.80) --
	(360.42,305.03) --
	(362.62,304.58) --
	(364.82,305.09) --
	(367.03,305.50) --
	(369.23,306.89) --
	(371.43,307.78) --
	(373.64,311.34) --
	(375.84,315.58) --
	(378.04,311.09) --
	(380.25,309.56) --
	(382.45,309.75) --
	(384.66,310.19) --
	(386.86,311.00) --
	(389.06,312.21) --
	(391.27,312.32) --
	(393.47,314.42) --
	(395.67,314.54) --
	(397.88,314.26) --
	(400.08,314.27) --
	(402.28,312.63) --
	(404.49,313.25) --
	(406.69,312.95) --
	(408.90,311.72) --
	(411.10,310.61) --
	(413.30,310.42) --
	(415.51,311.61) --
	(417.71,319.59) --
	(419.91,322.66) --
	(422.12,314.82) --
	(424.32,310.37) --
	(426.52,308.68) --
	(428.73,307.72) --
	(430.93,307.31) --
	(433.14,307.60) --
	(435.34,307.35) --
	(437.54,305.33) --
	(439.75,304.89) --
	(441.95,305.07) --
	(444.15,306.11) --
	(446.36,306.51) --
	(448.56,306.14) --
	(450.76,306.51) --
	(452.97,307.64) --
	(455.17,309.45) --
	(457.38,311.78) --
	(459.58,321.88) --
	(461.78,327.71) --
	(463.99,310.36) --
	(466.19,308.24) --
	(468.39,307.83) --
	(470.60,306.95) --
	(472.80,306.39) --
	(475.00,306.47) --
	(477.21,307.37) --
	(479.41,309.19) --
	(481.61,311.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.46,256.58) rectangle (483.82,339.28);
\end{scope}
\begin{scope}
\path[clip] (263.46,168.38) rectangle (483.82,251.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (263.46,168.38) rectangle (483.82,251.08);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.46,176.00) --
	(483.82,176.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.46,196.28) --
	(483.82,196.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.46,216.56) --
	(483.82,216.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.46,236.84) --
	(483.82,236.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (291.00,168.38) --
	(291.00,251.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.09,168.38) --
	(346.09,251.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (401.18,168.38) --
	(401.18,251.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (456.27,168.38) --
	(456.27,251.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46,186.14) --
	(483.82,186.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46,206.42) --
	(483.82,206.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46,226.70) --
	(483.82,226.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46,246.97) --
	(483.82,246.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46,168.38) --
	(263.46,251.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.55,168.38) --
	(318.55,251.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.64,168.38) --
	(373.64,251.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.73,168.38) --
	(428.73,251.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.82,168.38) --
	(483.82,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (263.46,168.38) rectangle (265.66,251.08);

\path[fill=fillColor] (263.46,168.38) rectangle (265.66,251.08);

\path[fill=fillColor] (265.66,168.38) rectangle (267.86,251.08);

\path[fill=fillColor] (265.66,168.38) rectangle (267.86,251.08);

\path[fill=fillColor] (267.86,168.38) rectangle (270.07,251.08);

\path[fill=fillColor] (267.86,168.38) rectangle (270.07,251.08);

\path[fill=fillColor] (270.07,168.38) rectangle (272.27,251.08);

\path[fill=fillColor] (270.07,168.38) rectangle (272.27,251.08);

\path[fill=fillColor] (272.27,168.38) rectangle (274.47,251.08);

\path[fill=fillColor] (272.27,168.38) rectangle (274.47,251.08);

\path[fill=fillColor] (274.47,168.38) rectangle (276.68,251.08);

\path[fill=fillColor] (274.47,168.38) rectangle (276.68,251.08);

\path[fill=fillColor] (276.68,168.38) rectangle (278.88,251.08);

\path[fill=fillColor] (276.68,168.38) rectangle (278.88,251.08);

\path[fill=fillColor] (278.88,168.38) rectangle (281.08,251.08);

\path[fill=fillColor] (278.88,168.38) rectangle (281.08,251.08);

\path[fill=fillColor] (281.08,168.38) rectangle (283.29,251.08);

\path[fill=fillColor] (281.08,168.38) rectangle (283.29,251.08);

\path[fill=fillColor] (283.29,168.38) rectangle (285.49,251.08);

\path[fill=fillColor] (283.29,168.38) rectangle (285.49,251.08);

\path[fill=fillColor] (285.49,168.38) rectangle (287.70,251.08);

\path[fill=fillColor] (285.49,168.38) rectangle (287.70,251.08);

\path[fill=fillColor] (287.70,168.38) rectangle (289.90,251.08);

\path[fill=fillColor] (287.70,168.38) rectangle (289.90,251.08);

\path[fill=fillColor] (289.90,168.38) rectangle (292.10,251.08);

\path[fill=fillColor] (289.90,168.38) rectangle (292.10,251.08);

\path[fill=fillColor] (292.10,168.38) rectangle (294.31,251.08);

\path[fill=fillColor] (292.10,168.38) rectangle (294.31,251.08);

\path[fill=fillColor] (294.31,168.38) rectangle (296.51,251.08);

\path[fill=fillColor] (294.31,168.38) rectangle (296.51,251.08);

\path[fill=fillColor] (296.51,168.38) rectangle (298.71,251.08);

\path[fill=fillColor] (296.51,168.38) rectangle (298.71,251.08);

\path[fill=fillColor] (298.71,168.38) rectangle (300.92,251.08);

\path[fill=fillColor] (298.71,168.38) rectangle (300.92,251.08);

\path[fill=fillColor] (300.92,168.38) rectangle (303.12,251.08);

\path[fill=fillColor] (300.92,168.38) rectangle (303.12,251.08);

\path[fill=fillColor] (303.12,168.38) rectangle (305.32,251.08);

\path[fill=fillColor] (303.12,168.38) rectangle (305.32,251.08);

\path[fill=fillColor] (305.32,168.38) rectangle (307.53,251.08);

\path[fill=fillColor] (305.32,168.38) rectangle (307.53,251.08);

\path[fill=fillColor] (307.53,168.38) rectangle (309.73,251.08);

\path[fill=fillColor] (307.53,168.38) rectangle (309.73,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (309.73,168.38) rectangle (311.94,251.08);

\path[fill=fillColor] (309.73,168.38) rectangle (311.94,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (311.94,168.38) rectangle (314.14,251.08);

\path[fill=fillColor] (311.94,168.38) rectangle (314.14,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (314.14,168.38) rectangle (316.34,251.08);

\path[fill=fillColor] (314.14,168.38) rectangle (316.34,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (316.34,168.38) rectangle (318.55,251.08);

\path[fill=fillColor] (316.34,168.38) rectangle (318.55,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (318.55,168.38) rectangle (320.75,251.08);

\path[fill=fillColor] (318.55,168.38) rectangle (320.75,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (320.75,168.38) rectangle (322.95,251.08);

\path[fill=fillColor] (320.75,168.38) rectangle (322.95,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (322.95,168.38) rectangle (325.16,251.08);

\path[fill=fillColor] (322.95,168.38) rectangle (325.16,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (325.16,168.38) rectangle (327.36,251.08);

\path[fill=fillColor] (325.16,168.38) rectangle (327.36,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (327.36,168.38) rectangle (329.56,251.08);

\path[fill=fillColor] (327.36,168.38) rectangle (329.56,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (329.56,168.38) rectangle (331.77,251.08);

\path[fill=fillColor] (329.56,168.38) rectangle (331.77,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (331.77,168.38) rectangle (333.97,251.08);

\path[fill=fillColor] (331.77,168.38) rectangle (333.97,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (333.97,168.38) rectangle (336.18,251.08);

\path[fill=fillColor] (333.97,168.38) rectangle (336.18,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (336.18,168.38) rectangle (338.38,251.08);

\path[fill=fillColor] (336.18,168.38) rectangle (338.38,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (338.38,168.38) rectangle (340.58,251.08);

\path[fill=fillColor] (338.38,168.38) rectangle (340.58,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (340.58,168.38) rectangle (342.79,251.08);

\path[fill=fillColor] (340.58,168.38) rectangle (342.79,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (342.79,168.38) rectangle (344.99,251.08);

\path[fill=fillColor] (342.79,168.38) rectangle (344.99,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (344.99,168.38) rectangle (347.19,251.08);

\path[fill=fillColor] (344.99,168.38) rectangle (347.19,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (347.19,168.38) rectangle (349.40,251.08);

\path[fill=fillColor] (347.19,168.38) rectangle (349.40,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (349.40,168.38) rectangle (351.60,251.08);

\path[fill=fillColor] (349.40,168.38) rectangle (351.60,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (351.60,168.38) rectangle (353.80,251.08);

\path[fill=fillColor] (351.60,168.38) rectangle (353.80,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (353.80,168.38) rectangle (356.01,251.08);

\path[fill=fillColor] (353.80,168.38) rectangle (356.01,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (356.01,168.38) rectangle (358.21,251.08);

\path[fill=fillColor] (356.01,168.38) rectangle (358.21,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (358.21,168.38) rectangle (360.42,251.08);

\path[fill=fillColor] (358.21,168.38) rectangle (360.42,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (360.42,168.38) rectangle (362.62,251.08);

\path[fill=fillColor] (360.42,168.38) rectangle (362.62,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (362.62,168.38) rectangle (364.82,251.08);

\path[fill=fillColor] (362.62,168.38) rectangle (364.82,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (364.82,168.38) rectangle (367.03,251.08);

\path[fill=fillColor] (364.82,168.38) rectangle (367.03,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (367.03,168.38) rectangle (369.23,251.08);

\path[fill=fillColor] (367.03,168.38) rectangle (369.23,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (369.23,168.38) rectangle (371.43,251.08);

\path[fill=fillColor] (369.23,168.38) rectangle (371.43,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (371.43,168.38) rectangle (373.64,251.08);

\path[fill=fillColor] (371.43,168.38) rectangle (373.64,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (373.64,168.38) rectangle (375.84,251.08);

\path[fill=fillColor] (373.64,168.38) rectangle (375.84,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (375.84,168.38) rectangle (378.04,251.08);

\path[fill=fillColor] (375.84,168.38) rectangle (378.04,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (378.04,168.38) rectangle (380.25,251.08);

\path[fill=fillColor] (378.04,168.38) rectangle (380.25,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (380.25,168.38) rectangle (382.45,251.08);

\path[fill=fillColor] (380.25,168.38) rectangle (382.45,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (382.45,168.38) rectangle (384.66,251.08);

\path[fill=fillColor] (382.45,168.38) rectangle (384.66,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (384.66,168.38) rectangle (386.86,251.08);

\path[fill=fillColor] (384.66,168.38) rectangle (386.86,251.08);

\path[fill=fillColor] (386.86,168.38) rectangle (389.06,251.08);

\path[fill=fillColor] (386.86,168.38) rectangle (389.06,251.08);

\path[fill=fillColor] (389.06,168.38) rectangle (391.27,251.08);

\path[fill=fillColor] (389.06,168.38) rectangle (391.27,251.08);

\path[fill=fillColor] (391.27,168.38) rectangle (393.47,251.08);

\path[fill=fillColor] (391.27,168.38) rectangle (393.47,251.08);

\path[fill=fillColor] (393.47,168.38) rectangle (395.67,251.08);

\path[fill=fillColor] (393.47,168.38) rectangle (395.67,251.08);

\path[fill=fillColor] (395.67,168.38) rectangle (397.88,251.08);

\path[fill=fillColor] (395.67,168.38) rectangle (397.88,251.08);

\path[fill=fillColor] (397.88,168.38) rectangle (400.08,251.08);

\path[fill=fillColor] (397.88,168.38) rectangle (400.08,251.08);

\path[fill=fillColor] (400.08,168.38) rectangle (402.28,251.08);

\path[fill=fillColor] (400.08,168.38) rectangle (402.28,251.08);

\path[fill=fillColor] (402.28,168.38) rectangle (404.49,251.08);

\path[fill=fillColor] (402.28,168.38) rectangle (404.49,251.08);

\path[fill=fillColor] (404.49,168.38) rectangle (406.69,251.08);

\path[fill=fillColor] (404.49,168.38) rectangle (406.69,251.08);

\path[fill=fillColor] (406.69,168.38) rectangle (408.90,251.08);

\path[fill=fillColor] (406.69,168.38) rectangle (408.90,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (408.90,168.38) rectangle (411.10,251.08);

\path[fill=fillColor] (408.90,168.38) rectangle (411.10,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (411.10,168.38) rectangle (413.30,251.08);

\path[fill=fillColor] (411.10,168.38) rectangle (413.30,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (413.30,168.38) rectangle (415.51,251.08);

\path[fill=fillColor] (413.30,168.38) rectangle (415.51,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (415.51,168.38) rectangle (417.71,251.08);

\path[fill=fillColor] (415.51,168.38) rectangle (417.71,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (417.71,168.38) rectangle (419.91,251.08);

\path[fill=fillColor] (417.71,168.38) rectangle (419.91,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (419.91,168.38) rectangle (422.12,251.08);

\path[fill=fillColor] (419.91,168.38) rectangle (422.12,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (422.12,168.38) rectangle (424.32,251.08);

\path[fill=fillColor] (422.12,168.38) rectangle (424.32,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (424.32,168.38) rectangle (426.52,251.08);

\path[fill=fillColor] (424.32,168.38) rectangle (426.52,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (426.52,168.38) rectangle (428.73,251.08);

\path[fill=fillColor] (426.52,168.38) rectangle (428.73,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (428.73,168.38) rectangle (430.93,251.08);

\path[fill=fillColor] (428.73,168.38) rectangle (430.93,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (430.93,168.38) rectangle (433.14,251.08);

\path[fill=fillColor] (430.93,168.38) rectangle (433.14,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (433.14,168.38) rectangle (435.34,251.08);

\path[fill=fillColor] (433.14,168.38) rectangle (435.34,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (435.34,168.38) rectangle (437.54,251.08);

\path[fill=fillColor] (435.34,168.38) rectangle (437.54,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (437.54,168.38) rectangle (439.75,251.08);

\path[fill=fillColor] (437.54,168.38) rectangle (439.75,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (439.75,168.38) rectangle (441.95,251.08);

\path[fill=fillColor] (439.75,168.38) rectangle (441.95,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (441.95,168.38) rectangle (444.15,251.08);

\path[fill=fillColor] (441.95,168.38) rectangle (444.15,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (444.15,168.38) rectangle (446.36,251.08);

\path[fill=fillColor] (444.15,168.38) rectangle (446.36,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (446.36,168.38) rectangle (448.56,251.08);

\path[fill=fillColor] (446.36,168.38) rectangle (448.56,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (448.56,168.38) rectangle (450.76,251.08);

\path[fill=fillColor] (448.56,168.38) rectangle (450.76,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (450.76,168.38) rectangle (452.97,251.08);

\path[fill=fillColor] (450.76,168.38) rectangle (452.97,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (452.97,168.38) rectangle (455.17,251.08);

\path[fill=fillColor] (452.97,168.38) rectangle (455.17,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (455.17,168.38) rectangle (457.38,251.08);

\path[fill=fillColor] (455.17,168.38) rectangle (457.38,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (457.38,168.38) rectangle (459.58,251.08);

\path[fill=fillColor] (457.38,168.38) rectangle (459.58,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (459.58,168.38) rectangle (461.78,251.08);

\path[fill=fillColor] (459.58,168.38) rectangle (461.78,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (461.78,168.38) rectangle (463.99,251.08);

\path[fill=fillColor] (461.78,168.38) rectangle (463.99,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (463.99,168.38) rectangle (466.19,251.08);

\path[fill=fillColor] (463.99,168.38) rectangle (466.19,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (466.19,168.38) rectangle (468.39,251.08);

\path[fill=fillColor] (466.19,168.38) rectangle (468.39,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (468.39,168.38) rectangle (470.60,251.08);

\path[fill=fillColor] (468.39,168.38) rectangle (470.60,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (470.60,168.38) rectangle (472.80,251.08);

\path[fill=fillColor] (470.60,168.38) rectangle (472.80,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (472.80,168.38) rectangle (475.00,251.08);

\path[fill=fillColor] (472.80,168.38) rectangle (475.00,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (475.00,168.38) rectangle (477.21,251.08);

\path[fill=fillColor] (475.00,168.38) rectangle (477.21,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (477.21,168.38) rectangle (479.41,251.08);

\path[fill=fillColor] (477.21,168.38) rectangle (479.41,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (479.41,168.38) rectangle (481.61,251.08);

\path[fill=fillColor] (479.41,168.38) rectangle (481.61,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (481.61,168.38) rectangle (483.82,251.08);

\path[fill=fillColor] (481.61,168.38) rectangle (483.82,251.08);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] (263.46,209.51) --
	(265.66,203.63) --
	(267.86,202.45) --
	(270.07,202.11) --
	(272.27,200.49) --
	(274.47,199.52) --
	(276.68,200.96) --
	(278.88,200.89) --
	(281.08,199.84) --
	(283.29,200.76) --
	(285.49,199.91) --
	(287.70,197.02) --
	(289.90,199.91) --
	(292.10,200.73) --
	(294.31,199.78) --
	(296.51,200.87) --
	(298.71,200.99) --
	(300.92,199.64) --
	(303.12,200.16) --
	(305.32,201.57) --
	(307.53,202.40) --
	(309.73,205.02) --
	(311.94,206.01) --
	(314.14,206.95) --
	(316.34,207.62) --
	(318.55,208.45) --
	(320.75,212.34) --
	(322.95,215.86) --
	(325.16,218.44) --
	(327.36,221.03) --
	(329.56,226.82) --
	(331.77,230.47) --
	(333.97,233.15) --
	(336.18,233.57) --
	(338.38,233.39) --
	(340.58,232.34) --
	(342.79,234.33) --
	(344.99,235.75) --
	(347.19,237.65) --
	(349.40,241.00) --
	(351.60,236.57) --
	(353.80,235.14) --
	(356.01,234.20) --
	(358.21,233.95) --
	(360.42,233.72) --
	(362.62,232.53) --
	(364.82,234.08) --
	(367.03,234.53) --
	(369.23,233.84) --
	(371.43,233.93) --
	(373.64,235.25) --
	(375.84,236.55) --
	(378.04,237.22) --
	(380.25,236.98) --
	(382.45,237.20) --
	(384.66,236.84) --
	(386.86,237.13) --
	(389.06,238.28) --
	(391.27,238.59) --
	(393.47,239.72) --
	(395.67,240.63) --
	(397.88,239.93) --
	(400.08,239.04) --
	(402.28,238.82) --
	(404.49,237.32) --
	(406.69,237.10) --
	(408.90,237.38) --
	(411.10,235.54) --
	(413.30,235.30) --
	(415.51,235.98) --
	(417.71,237.62) --
	(419.91,241.01) --
	(422.12,237.94) --
	(424.32,236.13) --
	(426.52,234.75) --
	(428.73,232.85) --
	(430.93,234.47) --
	(433.14,235.17) --
	(435.34,234.56) --
	(437.54,233.08) --
	(439.75,232.37) --
	(441.95,233.20) --
	(444.15,234.22) --
	(446.36,235.05) --
	(448.56,234.29) --
	(450.76,232.74) --
	(452.97,234.41) --
	(455.17,235.77) --
	(457.38,237.35) --
	(459.58,240.49) --
	(461.78,237.16) --
	(463.99,235.48) --
	(466.19,234.55) --
	(468.39,234.25) --
	(470.60,233.85) --
	(472.80,232.96) --
	(475.00,234.66) --
	(477.21,236.34) --
	(479.41,236.57) --
	(481.61,238.02) --
	(481.61,205.23) --
	(479.41,206.68) --
	(477.21,206.93) --
	(475.00,208.59) --
	(472.80,210.28) --
	(470.60,209.39) --
	(468.39,208.99) --
	(466.19,208.67) --
	(463.99,207.72) --
	(461.78,206.00) --
	(459.58,202.67) --
	(457.38,205.85) --
	(455.17,207.45) --
	(452.97,208.81) --
	(450.76,210.50) --
	(448.56,208.95) --
	(446.36,208.20) --
	(444.15,209.04) --
	(441.95,210.07) --
	(439.75,210.89) --
	(437.54,210.17) --
	(435.34,208.69) --
	(433.14,208.06) --
	(430.93,208.75) --
	(428.73,210.36) --
	(426.52,208.46) --
	(424.32,207.06) --
	(422.12,205.23) --
	(419.91,202.16) --
	(417.71,205.58) --
	(415.51,207.25) --
	(413.30,207.93) --
	(411.10,207.70) --
	(408.90,205.88) --
	(406.69,206.18) --
	(404.49,205.98) --
	(402.28,204.48) --
	(400.08,204.24) --
	(397.88,203.31) --
	(395.67,202.58) --
	(393.47,203.49) --
	(391.27,204.63) --
	(389.06,204.94) --
	(386.86,206.09) --
	(384.66,206.39) --
	(382.45,206.06) --
	(380.25,206.34) --
	(378.04,206.16) --
	(375.84,206.80) --
	(373.64,208.02) --
	(371.43,209.31) --
	(369.23,209.38) --
	(367.03,208.68) --
	(364.82,209.12) --
	(362.62,210.63) --
	(360.42,209.39) --
	(358.21,209.09) --
	(356.01,208.72) --
	(353.80,207.58) --
	(351.60,205.78) --
	(349.40,200.78) --
	(347.19,203.61) --
	(344.99,205.02) --
	(342.79,205.71) --
	(340.58,206.42) --
	(338.38,203.26) --
	(336.18,200.62) --
	(333.97,198.83) --
	(331.77,197.50) --
	(329.56,192.44) --
	(327.36,187.09) --
	(325.16,181.97) --
	(322.95,180.45) --
	(320.75,180.37) --
	(318.55,180.99) --
	(316.34,179.60) --
	(314.14,178.79) --
	(311.94,178.64) --
	(309.73,178.79) --
	(307.53,180.82) --
	(305.32,181.30) --
	(303.12,182.49) --
	(300.92,182.90) --
	(298.71,181.50) --
	(296.51,181.60) --
	(294.31,182.67) --
	(292.10,181.72) --
	(289.90,182.53) --
	(287.70,185.41) --
	(285.49,182.52) --
	(283.29,181.68) --
	(281.08,182.61) --
	(278.88,181.55) --
	(276.68,181.47) --
	(274.47,182.90) --
	(272.27,181.94) --
	(270.07,180.33) --
	(267.86,180.04) --
	(265.66,179.00) --
	(263.46,173.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.20] (263.46,209.42) --
	(265.66,203.56) --
	(267.86,202.81) --
	(270.07,202.52) --
	(272.27,201.09) --
	(274.47,200.35) --
	(276.68,201.62) --
	(278.88,201.42) --
	(281.08,200.76) --
	(283.29,201.63) --
	(285.49,201.04) --
	(287.70,200.20) --
	(289.90,200.85) --
	(292.10,201.26) --
	(294.31,200.11) --
	(296.51,200.92) --
	(298.71,200.92) --
	(300.92,199.63) --
	(303.12,200.52) --
	(305.32,202.25) --
	(307.53,203.60) --
	(309.73,205.90) --
	(311.94,206.98) --
	(314.14,208.54) --
	(316.34,209.32) --
	(318.55,211.40) --
	(320.75,214.25) --
	(322.95,216.85) --
	(325.16,218.87) --
	(327.36,221.06) --
	(329.56,226.51) --
	(331.77,230.06) --
	(333.97,233.38) --
	(336.18,234.44) --
	(338.38,234.99) --
	(340.58,235.90) --
	(342.79,237.16) --
	(344.99,238.26) --
	(347.19,240.09) --
	(349.40,243.01) --
	(351.60,237.14) --
	(353.80,235.73) --
	(356.01,234.81) --
	(358.21,235.24) --
	(360.42,235.69) --
	(362.62,235.91) --
	(364.82,236.18) --
	(367.03,236.11) --
	(369.23,235.12) --
	(371.43,234.96) --
	(373.64,236.49) --
	(375.84,239.36) --
	(378.04,239.19) --
	(380.25,238.99) --
	(382.45,239.92) --
	(384.66,241.80) --
	(386.86,241.16) --
	(389.06,242.37) --
	(391.27,244.58) --
	(393.47,244.89) --
	(395.67,242.01) --
	(397.88,238.99) --
	(400.08,237.83) --
	(402.28,238.47) --
	(404.49,238.94) --
	(406.69,239.26) --
	(408.90,237.80) --
	(411.10,235.63) --
	(413.30,235.22) --
	(415.51,236.00) --
	(417.71,237.98) --
	(419.91,241.05) --
	(422.12,237.96) --
	(424.32,236.48) --
	(426.52,235.76) --
	(428.73,235.20) --
	(430.93,235.56) --
	(433.14,236.18) --
	(435.34,235.65) --
	(437.54,234.22) --
	(439.75,233.55) --
	(441.95,234.76) --
	(444.15,236.21) --
	(446.36,237.50) --
	(448.56,237.74) --
	(450.76,238.39) --
	(452.97,238.54) --
	(455.17,238.72) --
	(457.38,239.38) --
	(459.58,241.96) --
	(461.78,238.61) --
	(463.99,237.00) --
	(466.19,235.83) --
	(468.39,235.66) --
	(470.60,236.32) --
	(472.80,236.38) --
	(475.00,237.18) --
	(477.21,237.99) --
	(479.41,238.11) --
	(481.61,239.01) --
	(481.61,203.72) --
	(479.41,205.08) --
	(477.21,205.58) --
	(475.00,206.74) --
	(472.80,207.93) --
	(470.60,208.04) --
	(468.39,208.57) --
	(466.19,208.55) --
	(463.99,207.65) --
	(461.78,206.22) --
	(459.58,202.89) --
	(457.38,205.38) --
	(455.17,206.37) --
	(452.97,207.16) --
	(450.76,207.31) --
	(448.56,207.19) --
	(446.36,206.76) --
	(444.15,207.77) --
	(441.95,209.06) --
	(439.75,210.16) --
	(437.54,209.46) --
	(435.34,207.98) --
	(433.14,207.33) --
	(430.93,207.84) --
	(428.73,208.07) --
	(426.52,207.27) --
	(424.32,206.29) --
	(422.12,204.54) --
	(419.91,201.15) --
	(417.71,203.80) --
	(415.51,205.16) --
	(413.30,204.98) --
	(411.10,203.36) --
	(408.90,200.16) --
	(406.69,197.83) --
	(404.49,197.11) --
	(402.28,196.84) --
	(400.08,197.57) --
	(397.88,197.63) --
	(395.67,196.65) --
	(393.47,194.63) --
	(391.27,194.24) --
	(389.06,195.77) --
	(386.86,198.05) --
	(384.66,198.80) --
	(382.45,200.87) --
	(380.25,202.11) --
	(378.04,202.66) --
	(375.84,203.06) --
	(373.64,206.32) --
	(371.43,208.37) --
	(369.23,208.69) --
	(367.03,208.05) --
	(364.82,208.08) --
	(362.62,208.01) --
	(360.42,208.05) --
	(358.21,208.53) --
	(356.01,208.79) --
	(353.80,207.67) --
	(351.60,206.04) --
	(349.40,199.88) --
	(347.19,202.61) --
	(344.99,204.30) --
	(342.79,204.57) --
	(340.58,203.73) --
	(338.38,201.84) --
	(336.18,199.57) --
	(333.97,198.15) --
	(331.77,197.54) --
	(329.56,193.03) --
	(327.36,188.05) --
	(325.16,182.90) --
	(322.95,181.06) --
	(320.75,180.25) --
	(318.55,179.74) --
	(316.34,179.20) --
	(314.14,178.20) --
	(311.94,178.39) --
	(309.73,178.42) --
	(307.53,179.85) --
	(305.32,180.47) --
	(303.12,181.72) --
	(300.92,182.48) --
	(298.71,181.23) --
	(296.51,181.23) --
	(294.31,182.07) --
	(292.10,180.99) --
	(289.90,181.47) --
	(287.70,182.23) --
	(285.49,181.56) --
	(283.29,181.16) --
	(281.08,182.12) --
	(278.88,181.51) --
	(276.68,181.37) --
	(274.47,182.64) --
	(272.27,181.79) --
	(270.07,180.17) --
	(267.86,179.69) --
	(265.66,178.99) --
	(263.46,173.45) --
	cycle;
\definecolor{drawColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 7pt off 3pt ,line join=round] (263.46,191.21) --
	(265.66,191.21) --
	(267.86,191.21) --
	(270.07,191.21) --
	(272.27,191.21) --
	(274.47,191.21) --
	(276.68,191.21) --
	(278.88,191.21) --
	(281.08,191.21) --
	(283.29,191.21) --
	(285.49,191.21) --
	(287.70,191.21) --
	(289.90,191.21) --
	(292.10,191.21) --
	(294.31,191.21) --
	(296.51,191.21) --
	(298.71,191.21) --
	(300.92,191.21) --
	(303.12,191.21) --
	(305.32,191.21) --
	(307.53,191.21) --
	(309.73,191.21) --
	(311.94,191.21) --
	(314.14,191.21) --
	(316.34,191.21) --
	(318.55,191.21) --
	(320.75,191.21) --
	(322.95,191.21) --
	(325.16,191.21) --
	(327.36,191.21) --
	(329.56,221.63) --
	(331.77,221.63) --
	(333.97,221.63) --
	(336.18,221.63) --
	(338.38,221.63) --
	(340.58,221.63) --
	(342.79,221.63) --
	(344.99,221.63) --
	(347.19,221.63) --
	(349.40,221.63) --
	(351.60,221.63) --
	(353.80,221.63) --
	(356.01,221.63) --
	(358.21,221.63) --
	(360.42,221.63) --
	(362.62,221.63) --
	(364.82,221.63) --
	(367.03,221.63) --
	(369.23,221.63) --
	(371.43,221.63) --
	(373.64,221.63) --
	(375.84,221.63) --
	(378.04,221.63) --
	(380.25,221.63) --
	(382.45,221.63) --
	(384.66,221.63) --
	(386.86,221.63) --
	(389.06,221.63) --
	(391.27,221.63) --
	(393.47,221.63) --
	(395.67,221.63) --
	(397.88,221.63) --
	(400.08,221.63) --
	(402.28,221.63) --
	(404.49,221.63) --
	(406.69,221.63) --
	(408.90,221.63) --
	(411.10,221.63) --
	(413.30,221.63) --
	(415.51,221.63) --
	(417.71,221.63) --
	(419.91,221.63) --
	(422.12,221.63) --
	(424.32,221.63) --
	(426.52,221.63) --
	(428.73,221.63) --
	(430.93,221.63) --
	(433.14,221.63) --
	(435.34,221.63) --
	(437.54,221.63) --
	(439.75,221.63) --
	(441.95,221.63) --
	(444.15,221.63) --
	(446.36,221.63) --
	(448.56,221.63) --
	(450.76,221.63) --
	(452.97,221.63) --
	(455.17,221.63) --
	(457.38,221.63) --
	(459.58,221.63) --
	(461.78,221.63) --
	(463.99,221.63) --
	(466.19,221.63) --
	(468.39,221.63) --
	(470.60,221.63) --
	(472.80,221.63) --
	(475.00,221.63) --
	(477.21,221.63) --
	(479.41,221.63) --
	(481.61,221.63);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (263.46,191.39) --
	(265.66,191.32) --
	(267.86,191.24) --
	(270.07,191.22) --
	(272.27,191.21) --
	(274.47,191.21) --
	(276.68,191.21) --
	(278.88,191.22) --
	(281.08,191.22) --
	(283.29,191.22) --
	(285.49,191.21) --
	(287.70,191.21) --
	(289.90,191.22) --
	(292.10,191.22) --
	(294.31,191.23) --
	(296.51,191.23) --
	(298.71,191.24) --
	(300.92,191.27) --
	(303.12,191.33) --
	(305.32,191.43) --
	(307.53,191.61) --
	(309.73,191.91) --
	(311.94,192.32) --
	(314.14,192.87) --
	(316.34,193.61) --
	(318.55,194.72) --
	(320.75,196.36) --
	(322.95,198.15) --
	(325.16,200.20) --
	(327.36,204.06) --
	(329.56,209.63) --
	(331.77,213.98) --
	(333.97,215.99) --
	(336.18,217.09) --
	(338.38,218.33) --
	(340.58,219.38) --
	(342.79,220.02) --
	(344.99,220.38) --
	(347.19,220.63) --
	(349.40,220.89) --
	(351.60,221.18) --
	(353.80,221.36) --
	(356.01,221.46) --
	(358.21,221.52) --
	(360.42,221.56) --
	(362.62,221.58) --
	(364.82,221.60) --
	(367.03,221.61) --
	(369.23,221.61) --
	(371.43,221.62) --
	(373.64,221.64) --
	(375.84,221.68) --
	(378.04,221.69) --
	(380.25,221.66) --
	(382.45,221.63) --
	(384.66,221.62) --
	(386.86,221.61) --
	(389.06,221.61) --
	(391.27,221.61) --
	(393.47,221.60) --
	(395.67,221.61) --
	(397.88,221.62) --
	(400.08,221.64) --
	(402.28,221.65) --
	(404.49,221.65) --
	(406.69,221.64) --
	(408.90,221.63) --
	(411.10,221.62) --
	(413.30,221.62) --
	(415.51,221.62) --
	(417.71,221.60) --
	(419.91,221.59) --
	(422.12,221.59) --
	(424.32,221.60) --
	(426.52,221.60) --
	(428.73,221.61) --
	(430.93,221.61) --
	(433.14,221.62) --
	(435.34,221.63) --
	(437.54,221.63) --
	(439.75,221.63) --
	(441.95,221.63) --
	(444.15,221.63) --
	(446.36,221.62) --
	(448.56,221.62) --
	(450.76,221.62) --
	(452.97,221.61) --
	(455.17,221.61) --
	(457.38,221.60) --
	(459.58,221.58) --
	(461.78,221.58) --
	(463.99,221.60) --
	(466.19,221.61) --
	(468.39,221.62) --
	(470.60,221.62) --
	(472.80,221.62) --
	(475.00,221.63) --
	(477.21,221.63) --
	(479.41,221.63) --
	(481.61,221.62);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.46,191.43) --
	(265.66,191.28) --
	(267.86,191.25) --
	(270.07,191.35) --
	(272.27,191.44) --
	(274.47,191.49) --
	(276.68,191.49) --
	(278.88,191.46) --
	(281.08,191.44) --
	(283.29,191.40) --
	(285.49,191.30) --
	(287.70,191.21) --
	(289.90,191.16) --
	(292.10,191.12) --
	(294.31,191.09) --
	(296.51,191.08) --
	(298.71,191.07) --
	(300.92,191.05) --
	(303.12,191.12) --
	(305.32,191.36) --
	(307.53,191.73) --
	(309.73,192.16) --
	(311.94,192.68) --
	(314.14,193.37) --
	(316.34,194.26) --
	(318.55,195.57) --
	(320.75,197.25) --
	(322.95,198.95) --
	(325.16,200.88) --
	(327.36,204.55) --
	(329.56,209.77) --
	(331.77,213.80) --
	(333.97,215.77) --
	(336.18,217.00) --
	(338.38,218.41) --
	(340.58,219.82) --
	(342.79,220.86) --
	(344.99,221.28) --
	(347.19,221.35) --
	(349.40,221.44) --
	(351.60,221.59) --
	(353.80,221.70) --
	(356.01,221.80) --
	(358.21,221.89) --
	(360.42,221.87) --
	(362.62,221.96) --
	(364.82,222.13) --
	(367.03,222.08) --
	(369.23,221.91) --
	(371.43,221.66) --
	(373.64,221.40) --
	(375.84,221.21) --
	(378.04,220.93) --
	(380.25,220.55) --
	(382.45,220.39) --
	(384.66,220.30) --
	(386.86,219.60) --
	(389.06,219.07) --
	(391.27,219.41) --
	(393.47,219.76) --
	(395.67,219.33) --
	(397.88,218.31) --
	(400.08,217.70) --
	(402.28,217.65) --
	(404.49,218.03) --
	(406.69,218.54) --
	(408.90,218.98) --
	(411.10,219.49) --
	(413.30,220.10) --
	(415.51,220.58) --
	(417.71,220.89) --
	(419.91,221.10) --
	(422.12,221.25) --
	(424.32,221.38) --
	(426.52,221.52) --
	(428.73,221.64) --
	(430.93,221.70) --
	(433.14,221.75) --
	(435.34,221.81) --
	(437.54,221.84) --
	(439.75,221.85) --
	(441.95,221.91) --
	(444.15,221.99) --
	(446.36,222.13) --
	(448.56,222.46) --
	(450.76,222.85) --
	(452.97,222.85) --
	(455.17,222.54) --
	(457.38,222.38) --
	(459.58,222.42) --
	(461.78,222.41) --
	(463.99,222.32) --
	(466.19,222.19) --
	(468.39,222.11) --
	(470.60,222.18) --
	(472.80,222.15) --
	(475.00,221.96) --
	(477.21,221.79) --
	(479.41,221.59) --
	(481.61,221.36);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (263.46,173.28) --
	(265.66,179.00) --
	(267.86,180.04) --
	(270.07,180.33) --
	(272.27,181.94) --
	(274.47,182.90) --
	(276.68,181.47) --
	(278.88,181.55) --
	(281.08,182.61) --
	(283.29,181.68) --
	(285.49,182.52) --
	(287.70,185.41) --
	(289.90,182.53) --
	(292.10,181.72) --
	(294.31,182.67) --
	(296.51,181.60) --
	(298.71,181.50) --
	(300.92,182.90) --
	(303.12,182.49) --
	(305.32,181.30) --
	(307.53,180.82) --
	(309.73,178.79) --
	(311.94,178.64) --
	(314.14,178.79) --
	(316.34,179.60) --
	(318.55,180.99) --
	(320.75,180.37) --
	(322.95,180.45) --
	(325.16,181.97) --
	(327.36,187.09) --
	(329.56,192.44) --
	(331.77,197.50) --
	(333.97,198.83) --
	(336.18,200.62) --
	(338.38,203.26) --
	(340.58,206.42) --
	(342.79,205.71) --
	(344.99,205.02) --
	(347.19,203.61) --
	(349.40,200.78) --
	(351.60,205.78) --
	(353.80,207.58) --
	(356.01,208.72) --
	(358.21,209.09) --
	(360.42,209.39) --
	(362.62,210.63) --
	(364.82,209.12) --
	(367.03,208.68) --
	(369.23,209.38) --
	(371.43,209.31) --
	(373.64,208.02) --
	(375.84,206.80) --
	(378.04,206.16) --
	(380.25,206.34) --
	(382.45,206.06) --
	(384.66,206.39) --
	(386.86,206.09) --
	(389.06,204.94) --
	(391.27,204.63) --
	(393.47,203.49) --
	(395.67,202.58) --
	(397.88,203.31) --
	(400.08,204.24) --
	(402.28,204.48) --
	(404.49,205.98) --
	(406.69,206.18) --
	(408.90,205.88) --
	(411.10,207.70) --
	(413.30,207.93) --
	(415.51,207.25) --
	(417.71,205.58) --
	(419.91,202.16) --
	(422.12,205.23) --
	(424.32,207.06) --
	(426.52,208.46) --
	(428.73,210.36) --
	(430.93,208.75) --
	(433.14,208.06) --
	(435.34,208.69) --
	(437.54,210.17) --
	(439.75,210.89) --
	(441.95,210.07) --
	(444.15,209.04) --
	(446.36,208.20) --
	(448.56,208.95) --
	(450.76,210.50) --
	(452.97,208.81) --
	(455.17,207.45) --
	(457.38,205.85) --
	(459.58,202.67) --
	(461.78,206.00) --
	(463.99,207.72) --
	(466.19,208.67) --
	(468.39,208.99) --
	(470.60,209.39) --
	(472.80,210.28) --
	(475.00,208.59) --
	(477.21,206.93) --
	(479.41,206.68) --
	(481.61,205.23);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.46,173.45) --
	(265.66,178.99) --
	(267.86,179.69) --
	(270.07,180.17) --
	(272.27,181.79) --
	(274.47,182.64) --
	(276.68,181.37) --
	(278.88,181.51) --
	(281.08,182.12) --
	(283.29,181.16) --
	(285.49,181.56) --
	(287.70,182.23) --
	(289.90,181.47) --
	(292.10,180.99) --
	(294.31,182.07) --
	(296.51,181.23) --
	(298.71,181.23) --
	(300.92,182.48) --
	(303.12,181.72) --
	(305.32,180.47) --
	(307.53,179.85) --
	(309.73,178.42) --
	(311.94,178.39) --
	(314.14,178.20) --
	(316.34,179.20) --
	(318.55,179.74) --
	(320.75,180.25) --
	(322.95,181.06) --
	(325.16,182.90) --
	(327.36,188.05) --
	(329.56,193.03) --
	(331.77,197.54) --
	(333.97,198.15) --
	(336.18,199.57) --
	(338.38,201.84) --
	(340.58,203.73) --
	(342.79,204.57) --
	(344.99,204.30) --
	(347.19,202.61) --
	(349.40,199.88) --
	(351.60,206.04) --
	(353.80,207.67) --
	(356.01,208.79) --
	(358.21,208.53) --
	(360.42,208.05) --
	(362.62,208.01) --
	(364.82,208.08) --
	(367.03,208.05) --
	(369.23,208.69) --
	(371.43,208.37) --
	(373.64,206.32) --
	(375.84,203.06) --
	(378.04,202.66) --
	(380.25,202.11) --
	(382.45,200.87) --
	(384.66,198.80) --
	(386.86,198.05) --
	(389.06,195.77) --
	(391.27,194.24) --
	(393.47,194.63) --
	(395.67,196.65) --
	(397.88,197.63) --
	(400.08,197.57) --
	(402.28,196.84) --
	(404.49,197.11) --
	(406.69,197.83) --
	(408.90,200.16) --
	(411.10,203.36) --
	(413.30,204.98) --
	(415.51,205.16) --
	(417.71,203.80) --
	(419.91,201.15) --
	(422.12,204.54) --
	(424.32,206.29) --
	(426.52,207.27) --
	(428.73,208.07) --
	(430.93,207.84) --
	(433.14,207.33) --
	(435.34,207.98) --
	(437.54,209.46) --
	(439.75,210.16) --
	(441.95,209.06) --
	(444.15,207.77) --
	(446.36,206.76) --
	(448.56,207.19) --
	(450.76,207.31) --
	(452.97,207.16) --
	(455.17,206.37) --
	(457.38,205.38) --
	(459.58,202.89) --
	(461.78,206.22) --
	(463.99,207.65) --
	(466.19,208.55) --
	(468.39,208.57) --
	(470.60,208.04) --
	(472.80,207.93) --
	(475.00,206.74) --
	(477.21,205.58) --
	(479.41,205.08) --
	(481.61,203.72);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (263.46,209.51) --
	(265.66,203.63) --
	(267.86,202.45) --
	(270.07,202.11) --
	(272.27,200.49) --
	(274.47,199.52) --
	(276.68,200.96) --
	(278.88,200.89) --
	(281.08,199.84) --
	(283.29,200.76) --
	(285.49,199.91) --
	(287.70,197.02) --
	(289.90,199.91) --
	(292.10,200.73) --
	(294.31,199.78) --
	(296.51,200.87) --
	(298.71,200.99) --
	(300.92,199.64) --
	(303.12,200.16) --
	(305.32,201.57) --
	(307.53,202.40) --
	(309.73,205.02) --
	(311.94,206.01) --
	(314.14,206.95) --
	(316.34,207.62) --
	(318.55,208.45) --
	(320.75,212.34) --
	(322.95,215.86) --
	(325.16,218.44) --
	(327.36,221.03) --
	(329.56,226.82) --
	(331.77,230.47) --
	(333.97,233.15) --
	(336.18,233.57) --
	(338.38,233.39) --
	(340.58,232.34) --
	(342.79,234.33) --
	(344.99,235.75) --
	(347.19,237.65) --
	(349.40,241.00) --
	(351.60,236.57) --
	(353.80,235.14) --
	(356.01,234.20) --
	(358.21,233.95) --
	(360.42,233.72) --
	(362.62,232.53) --
	(364.82,234.08) --
	(367.03,234.53) --
	(369.23,233.84) --
	(371.43,233.93) --
	(373.64,235.25) --
	(375.84,236.55) --
	(378.04,237.22) --
	(380.25,236.98) --
	(382.45,237.20) --
	(384.66,236.84) --
	(386.86,237.13) --
	(389.06,238.28) --
	(391.27,238.59) --
	(393.47,239.72) --
	(395.67,240.63) --
	(397.88,239.93) --
	(400.08,239.04) --
	(402.28,238.82) --
	(404.49,237.32) --
	(406.69,237.10) --
	(408.90,237.38) --
	(411.10,235.54) --
	(413.30,235.30) --
	(415.51,235.98) --
	(417.71,237.62) --
	(419.91,241.01) --
	(422.12,237.94) --
	(424.32,236.13) --
	(426.52,234.75) --
	(428.73,232.85) --
	(430.93,234.47) --
	(433.14,235.17) --
	(435.34,234.56) --
	(437.54,233.08) --
	(439.75,232.37) --
	(441.95,233.20) --
	(444.15,234.22) --
	(446.36,235.05) --
	(448.56,234.29) --
	(450.76,232.74) --
	(452.97,234.41) --
	(455.17,235.77) --
	(457.38,237.35) --
	(459.58,240.49) --
	(461.78,237.16) --
	(463.99,235.48) --
	(466.19,234.55) --
	(468.39,234.25) --
	(470.60,233.85) --
	(472.80,232.96) --
	(475.00,234.66) --
	(477.21,236.34) --
	(479.41,236.57) --
	(481.61,238.02);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.46,209.42) --
	(265.66,203.56) --
	(267.86,202.81) --
	(270.07,202.52) --
	(272.27,201.09) --
	(274.47,200.35) --
	(276.68,201.62) --
	(278.88,201.42) --
	(281.08,200.76) --
	(283.29,201.63) --
	(285.49,201.04) --
	(287.70,200.20) --
	(289.90,200.85) --
	(292.10,201.26) --
	(294.31,200.11) --
	(296.51,200.92) --
	(298.71,200.92) --
	(300.92,199.63) --
	(303.12,200.52) --
	(305.32,202.25) --
	(307.53,203.60) --
	(309.73,205.90) --
	(311.94,206.98) --
	(314.14,208.54) --
	(316.34,209.32) --
	(318.55,211.40) --
	(320.75,214.25) --
	(322.95,216.85) --
	(325.16,218.87) --
	(327.36,221.06) --
	(329.56,226.51) --
	(331.77,230.06) --
	(333.97,233.38) --
	(336.18,234.44) --
	(338.38,234.99) --
	(340.58,235.90) --
	(342.79,237.16) --
	(344.99,238.26) --
	(347.19,240.09) --
	(349.40,243.01) --
	(351.60,237.14) --
	(353.80,235.73) --
	(356.01,234.81) --
	(358.21,235.24) --
	(360.42,235.69) --
	(362.62,235.91) --
	(364.82,236.18) --
	(367.03,236.11) --
	(369.23,235.12) --
	(371.43,234.96) --
	(373.64,236.49) --
	(375.84,239.36) --
	(378.04,239.19) --
	(380.25,238.99) --
	(382.45,239.92) --
	(384.66,241.80) --
	(386.86,241.16) --
	(389.06,242.37) --
	(391.27,244.58) --
	(393.47,244.89) --
	(395.67,242.01) --
	(397.88,238.99) --
	(400.08,237.83) --
	(402.28,238.47) --
	(404.49,238.94) --
	(406.69,239.26) --
	(408.90,237.80) --
	(411.10,235.63) --
	(413.30,235.22) --
	(415.51,236.00) --
	(417.71,237.98) --
	(419.91,241.05) --
	(422.12,237.96) --
	(424.32,236.48) --
	(426.52,235.76) --
	(428.73,235.20) --
	(430.93,235.56) --
	(433.14,236.18) --
	(435.34,235.65) --
	(437.54,234.22) --
	(439.75,233.55) --
	(441.95,234.76) --
	(444.15,236.21) --
	(446.36,237.50) --
	(448.56,237.74) --
	(450.76,238.39) --
	(452.97,238.54) --
	(455.17,238.72) --
	(457.38,239.38) --
	(459.58,241.96) --
	(461.78,238.61) --
	(463.99,237.00) --
	(466.19,235.83) --
	(468.39,235.66) --
	(470.60,236.32) --
	(472.80,236.38) --
	(475.00,237.18) --
	(477.21,237.99) --
	(479.41,238.11) --
	(481.61,239.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.46,168.38) rectangle (483.82,251.08);
\end{scope}
\begin{scope}
\path[clip] (263.46, 80.18) rectangle (483.82,162.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (263.46, 80.18) rectangle (483.82,162.88);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.46, 87.80) --
	(483.82, 87.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.46,108.08) --
	(483.82,108.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.46,128.36) --
	(483.82,128.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.46,148.64) --
	(483.82,148.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (291.00, 80.18) --
	(291.00,162.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.09, 80.18) --
	(346.09,162.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (401.18, 80.18) --
	(401.18,162.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (456.27, 80.18) --
	(456.27,162.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46, 97.94) --
	(483.82, 97.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46,118.22) --
	(483.82,118.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46,138.50) --
	(483.82,138.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46,158.78) --
	(483.82,158.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46, 80.18) --
	(263.46,162.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.55, 80.18) --
	(318.55,162.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.64, 80.18) --
	(373.64,162.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.73, 80.18) --
	(428.73,162.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.82, 80.18) --
	(483.82,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (263.46, 80.18) rectangle (265.66,162.88);

\path[fill=fillColor] (263.46, 80.18) rectangle (265.66,162.88);

\path[fill=fillColor] (265.66, 80.18) rectangle (267.86,162.88);

\path[fill=fillColor] (265.66, 80.18) rectangle (267.86,162.88);

\path[fill=fillColor] (267.86, 80.18) rectangle (270.07,162.88);

\path[fill=fillColor] (267.86, 80.18) rectangle (270.07,162.88);

\path[fill=fillColor] (270.07, 80.18) rectangle (272.27,162.88);

\path[fill=fillColor] (270.07, 80.18) rectangle (272.27,162.88);

\path[fill=fillColor] (272.27, 80.18) rectangle (274.47,162.88);

\path[fill=fillColor] (272.27, 80.18) rectangle (274.47,162.88);

\path[fill=fillColor] (274.47, 80.18) rectangle (276.68,162.88);

\path[fill=fillColor] (274.47, 80.18) rectangle (276.68,162.88);

\path[fill=fillColor] (276.68, 80.18) rectangle (278.88,162.88);

\path[fill=fillColor] (276.68, 80.18) rectangle (278.88,162.88);

\path[fill=fillColor] (278.88, 80.18) rectangle (281.08,162.88);

\path[fill=fillColor] (278.88, 80.18) rectangle (281.08,162.88);

\path[fill=fillColor] (281.08, 80.18) rectangle (283.29,162.88);

\path[fill=fillColor] (281.08, 80.18) rectangle (283.29,162.88);

\path[fill=fillColor] (283.29, 80.18) rectangle (285.49,162.88);

\path[fill=fillColor] (283.29, 80.18) rectangle (285.49,162.88);

\path[fill=fillColor] (285.49, 80.18) rectangle (287.70,162.88);

\path[fill=fillColor] (285.49, 80.18) rectangle (287.70,162.88);

\path[fill=fillColor] (287.70, 80.18) rectangle (289.90,162.88);

\path[fill=fillColor] (287.70, 80.18) rectangle (289.90,162.88);

\path[fill=fillColor] (289.90, 80.18) rectangle (292.10,162.88);

\path[fill=fillColor] (289.90, 80.18) rectangle (292.10,162.88);

\path[fill=fillColor] (292.10, 80.18) rectangle (294.31,162.88);

\path[fill=fillColor] (292.10, 80.18) rectangle (294.31,162.88);

\path[fill=fillColor] (294.31, 80.18) rectangle (296.51,162.88);

\path[fill=fillColor] (294.31, 80.18) rectangle (296.51,162.88);

\path[fill=fillColor] (296.51, 80.18) rectangle (298.71,162.88);

\path[fill=fillColor] (296.51, 80.18) rectangle (298.71,162.88);

\path[fill=fillColor] (298.71, 80.18) rectangle (300.92,162.88);

\path[fill=fillColor] (298.71, 80.18) rectangle (300.92,162.88);

\path[fill=fillColor] (300.92, 80.18) rectangle (303.12,162.88);

\path[fill=fillColor] (300.92, 80.18) rectangle (303.12,162.88);

\path[fill=fillColor] (303.12, 80.18) rectangle (305.32,162.88);

\path[fill=fillColor] (303.12, 80.18) rectangle (305.32,162.88);

\path[fill=fillColor] (305.32, 80.18) rectangle (307.53,162.88);

\path[fill=fillColor] (305.32, 80.18) rectangle (307.53,162.88);

\path[fill=fillColor] (307.53, 80.18) rectangle (309.73,162.88);

\path[fill=fillColor] (307.53, 80.18) rectangle (309.73,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (309.73, 80.18) rectangle (311.94,162.88);

\path[fill=fillColor] (309.73, 80.18) rectangle (311.94,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (311.94, 80.18) rectangle (314.14,162.88);

\path[fill=fillColor] (311.94, 80.18) rectangle (314.14,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (314.14, 80.18) rectangle (316.34,162.88);

\path[fill=fillColor] (314.14, 80.18) rectangle (316.34,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (316.34, 80.18) rectangle (318.55,162.88);

\path[fill=fillColor] (316.34, 80.18) rectangle (318.55,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (318.55, 80.18) rectangle (320.75,162.88);

\path[fill=fillColor] (318.55, 80.18) rectangle (320.75,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (320.75, 80.18) rectangle (322.95,162.88);

\path[fill=fillColor] (320.75, 80.18) rectangle (322.95,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (322.95, 80.18) rectangle (325.16,162.88);

\path[fill=fillColor] (322.95, 80.18) rectangle (325.16,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (325.16, 80.18) rectangle (327.36,162.88);

\path[fill=fillColor] (325.16, 80.18) rectangle (327.36,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (327.36, 80.18) rectangle (329.56,162.88);

\path[fill=fillColor] (327.36, 80.18) rectangle (329.56,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (329.56, 80.18) rectangle (331.77,162.88);

\path[fill=fillColor] (329.56, 80.18) rectangle (331.77,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (331.77, 80.18) rectangle (333.97,162.88);

\path[fill=fillColor] (331.77, 80.18) rectangle (333.97,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (333.97, 80.18) rectangle (336.18,162.88);

\path[fill=fillColor] (333.97, 80.18) rectangle (336.18,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (336.18, 80.18) rectangle (338.38,162.88);

\path[fill=fillColor] (336.18, 80.18) rectangle (338.38,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (338.38, 80.18) rectangle (340.58,162.88);

\path[fill=fillColor] (338.38, 80.18) rectangle (340.58,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (340.58, 80.18) rectangle (342.79,162.88);

\path[fill=fillColor] (340.58, 80.18) rectangle (342.79,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (342.79, 80.18) rectangle (344.99,162.88);

\path[fill=fillColor] (342.79, 80.18) rectangle (344.99,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (344.99, 80.18) rectangle (347.19,162.88);

\path[fill=fillColor] (344.99, 80.18) rectangle (347.19,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (347.19, 80.18) rectangle (349.40,162.88);

\path[fill=fillColor] (347.19, 80.18) rectangle (349.40,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (349.40, 80.18) rectangle (351.60,162.88);

\path[fill=fillColor] (349.40, 80.18) rectangle (351.60,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (351.60, 80.18) rectangle (353.80,162.88);

\path[fill=fillColor] (351.60, 80.18) rectangle (353.80,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (353.80, 80.18) rectangle (356.01,162.88);

\path[fill=fillColor] (353.80, 80.18) rectangle (356.01,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (356.01, 80.18) rectangle (358.21,162.88);

\path[fill=fillColor] (356.01, 80.18) rectangle (358.21,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (358.21, 80.18) rectangle (360.42,162.88);

\path[fill=fillColor] (358.21, 80.18) rectangle (360.42,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (360.42, 80.18) rectangle (362.62,162.88);

\path[fill=fillColor] (360.42, 80.18) rectangle (362.62,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (362.62, 80.18) rectangle (364.82,162.88);

\path[fill=fillColor] (362.62, 80.18) rectangle (364.82,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (364.82, 80.18) rectangle (367.03,162.88);

\path[fill=fillColor] (364.82, 80.18) rectangle (367.03,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (367.03, 80.18) rectangle (369.23,162.88);

\path[fill=fillColor] (367.03, 80.18) rectangle (369.23,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (369.23, 80.18) rectangle (371.43,162.88);

\path[fill=fillColor] (369.23, 80.18) rectangle (371.43,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (371.43, 80.18) rectangle (373.64,162.88);

\path[fill=fillColor] (371.43, 80.18) rectangle (373.64,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (373.64, 80.18) rectangle (375.84,162.88);

\path[fill=fillColor] (373.64, 80.18) rectangle (375.84,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (375.84, 80.18) rectangle (378.04,162.88);

\path[fill=fillColor] (375.84, 80.18) rectangle (378.04,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (378.04, 80.18) rectangle (380.25,162.88);

\path[fill=fillColor] (378.04, 80.18) rectangle (380.25,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (380.25, 80.18) rectangle (382.45,162.88);

\path[fill=fillColor] (380.25, 80.18) rectangle (382.45,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (382.45, 80.18) rectangle (384.66,162.88);

\path[fill=fillColor] (382.45, 80.18) rectangle (384.66,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (384.66, 80.18) rectangle (386.86,162.88);

\path[fill=fillColor] (384.66, 80.18) rectangle (386.86,162.88);

\path[fill=fillColor] (386.86, 80.18) rectangle (389.06,162.88);

\path[fill=fillColor] (386.86, 80.18) rectangle (389.06,162.88);

\path[fill=fillColor] (389.06, 80.18) rectangle (391.27,162.88);

\path[fill=fillColor] (389.06, 80.18) rectangle (391.27,162.88);

\path[fill=fillColor] (391.27, 80.18) rectangle (393.47,162.88);

\path[fill=fillColor] (391.27, 80.18) rectangle (393.47,162.88);

\path[fill=fillColor] (393.47, 80.18) rectangle (395.67,162.88);

\path[fill=fillColor] (393.47, 80.18) rectangle (395.67,162.88);

\path[fill=fillColor] (395.67, 80.18) rectangle (397.88,162.88);

\path[fill=fillColor] (395.67, 80.18) rectangle (397.88,162.88);

\path[fill=fillColor] (397.88, 80.18) rectangle (400.08,162.88);

\path[fill=fillColor] (397.88, 80.18) rectangle (400.08,162.88);

\path[fill=fillColor] (400.08, 80.18) rectangle (402.28,162.88);

\path[fill=fillColor] (400.08, 80.18) rectangle (402.28,162.88);

\path[fill=fillColor] (402.28, 80.18) rectangle (404.49,162.88);

\path[fill=fillColor] (402.28, 80.18) rectangle (404.49,162.88);

\path[fill=fillColor] (404.49, 80.18) rectangle (406.69,162.88);

\path[fill=fillColor] (404.49, 80.18) rectangle (406.69,162.88);

\path[fill=fillColor] (406.69, 80.18) rectangle (408.90,162.88);

\path[fill=fillColor] (406.69, 80.18) rectangle (408.90,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (408.90, 80.18) rectangle (411.10,162.88);

\path[fill=fillColor] (408.90, 80.18) rectangle (411.10,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (411.10, 80.18) rectangle (413.30,162.88);

\path[fill=fillColor] (411.10, 80.18) rectangle (413.30,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (413.30, 80.18) rectangle (415.51,162.88);

\path[fill=fillColor] (413.30, 80.18) rectangle (415.51,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (415.51, 80.18) rectangle (417.71,162.88);

\path[fill=fillColor] (415.51, 80.18) rectangle (417.71,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (417.71, 80.18) rectangle (419.91,162.88);

\path[fill=fillColor] (417.71, 80.18) rectangle (419.91,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (419.91, 80.18) rectangle (422.12,162.88);

\path[fill=fillColor] (419.91, 80.18) rectangle (422.12,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (422.12, 80.18) rectangle (424.32,162.88);

\path[fill=fillColor] (422.12, 80.18) rectangle (424.32,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (424.32, 80.18) rectangle (426.52,162.88);

\path[fill=fillColor] (424.32, 80.18) rectangle (426.52,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (426.52, 80.18) rectangle (428.73,162.88);

\path[fill=fillColor] (426.52, 80.18) rectangle (428.73,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (428.73, 80.18) rectangle (430.93,162.88);

\path[fill=fillColor] (428.73, 80.18) rectangle (430.93,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (430.93, 80.18) rectangle (433.14,162.88);

\path[fill=fillColor] (430.93, 80.18) rectangle (433.14,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (433.14, 80.18) rectangle (435.34,162.88);

\path[fill=fillColor] (433.14, 80.18) rectangle (435.34,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (435.34, 80.18) rectangle (437.54,162.88);

\path[fill=fillColor] (435.34, 80.18) rectangle (437.54,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (437.54, 80.18) rectangle (439.75,162.88);

\path[fill=fillColor] (437.54, 80.18) rectangle (439.75,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (439.75, 80.18) rectangle (441.95,162.88);

\path[fill=fillColor] (439.75, 80.18) rectangle (441.95,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (441.95, 80.18) rectangle (444.15,162.88);

\path[fill=fillColor] (441.95, 80.18) rectangle (444.15,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (444.15, 80.18) rectangle (446.36,162.88);

\path[fill=fillColor] (444.15, 80.18) rectangle (446.36,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (446.36, 80.18) rectangle (448.56,162.88);

\path[fill=fillColor] (446.36, 80.18) rectangle (448.56,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (448.56, 80.18) rectangle (450.76,162.88);

\path[fill=fillColor] (448.56, 80.18) rectangle (450.76,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (450.76, 80.18) rectangle (452.97,162.88);

\path[fill=fillColor] (450.76, 80.18) rectangle (452.97,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (452.97, 80.18) rectangle (455.17,162.88);

\path[fill=fillColor] (452.97, 80.18) rectangle (455.17,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (455.17, 80.18) rectangle (457.38,162.88);

\path[fill=fillColor] (455.17, 80.18) rectangle (457.38,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (457.38, 80.18) rectangle (459.58,162.88);

\path[fill=fillColor] (457.38, 80.18) rectangle (459.58,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (459.58, 80.18) rectangle (461.78,162.88);

\path[fill=fillColor] (459.58, 80.18) rectangle (461.78,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (461.78, 80.18) rectangle (463.99,162.88);

\path[fill=fillColor] (461.78, 80.18) rectangle (463.99,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (463.99, 80.18) rectangle (466.19,162.88);

\path[fill=fillColor] (463.99, 80.18) rectangle (466.19,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (466.19, 80.18) rectangle (468.39,162.88);

\path[fill=fillColor] (466.19, 80.18) rectangle (468.39,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (468.39, 80.18) rectangle (470.60,162.88);

\path[fill=fillColor] (468.39, 80.18) rectangle (470.60,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (470.60, 80.18) rectangle (472.80,162.88);

\path[fill=fillColor] (470.60, 80.18) rectangle (472.80,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (472.80, 80.18) rectangle (475.00,162.88);

\path[fill=fillColor] (472.80, 80.18) rectangle (475.00,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (475.00, 80.18) rectangle (477.21,162.88);

\path[fill=fillColor] (475.00, 80.18) rectangle (477.21,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (477.21, 80.18) rectangle (479.41,162.88);

\path[fill=fillColor] (477.21, 80.18) rectangle (479.41,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (479.41, 80.18) rectangle (481.61,162.88);

\path[fill=fillColor] (479.41, 80.18) rectangle (481.61,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (481.61, 80.18) rectangle (483.82,162.88);

\path[fill=fillColor] (481.61, 80.18) rectangle (483.82,162.88);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] (263.46,141.74) --
	(265.66,136.31) --
	(267.86,135.03) --
	(270.07,135.48) --
	(272.27,134.88) --
	(274.47,135.14) --
	(276.68,136.77) --
	(278.88,137.49) --
	(281.08,137.87) --
	(283.29,138.27) --
	(285.49,137.78) --
	(287.70,137.71) --
	(289.90,137.44) --
	(292.10,137.53) --
	(294.31,136.73) --
	(296.51,135.92) --
	(298.71,134.82) --
	(300.92,132.79) --
	(303.12,132.06) --
	(305.32,132.44) --
	(307.53,131.40) --
	(309.73,131.83) --
	(311.94,130.86) --
	(314.14,129.68) --
	(316.34,128.01) --
	(318.55,126.57) --
	(320.75,126.47) --
	(322.95,126.26) --
	(325.16,124.74) --
	(327.36,123.46) --
	(329.56,122.55) --
	(331.77,123.22) --
	(333.97,125.20) --
	(336.18,126.24) --
	(338.38,126.38) --
	(340.58,126.37) --
	(342.79,128.29) --
	(344.99,130.46) --
	(347.19,133.36) --
	(349.40,138.15) --
	(351.60,135.03) --
	(353.80,134.47) --
	(356.01,134.65) --
	(358.21,135.67) --
	(360.42,136.75) --
	(362.62,137.54) --
	(364.82,139.16) --
	(367.03,140.14) --
	(369.23,139.82) --
	(371.43,140.17) --
	(373.64,141.89) --
	(375.84,143.99) --
	(378.04,143.34) --
	(380.25,143.05) --
	(382.45,143.25) --
	(384.66,142.81) --
	(386.86,143.12) --
	(389.06,143.97) --
	(391.27,143.08) --
	(393.47,143.73) --
	(395.67,142.87) --
	(397.88,140.99) --
	(400.08,137.75) --
	(402.28,136.17) --
	(404.49,132.73) --
	(406.69,130.25) --
	(408.90,128.89) --
	(411.10,125.81) --
	(413.30,124.87) --
	(415.51,125.45) --
	(417.71,128.25) --
	(419.91,133.46) --
	(422.12,129.74) --
	(424.32,128.04) --
	(426.52,127.17) --
	(428.73,127.10) --
	(430.93,128.97) --
	(433.14,130.68) --
	(435.34,131.16) --
	(437.54,130.88) --
	(439.75,131.27) --
	(441.95,133.22) --
	(444.15,135.24) --
	(446.36,136.99) --
	(448.56,137.44) --
	(450.76,137.78) --
	(452.97,139.06) --
	(455.17,140.79) --
	(457.38,142.65) --
	(459.58,146.78) --
	(461.78,144.01) --
	(463.99,141.02) --
	(466.19,139.99) --
	(468.39,139.59) --
	(470.60,139.01) --
	(472.80,138.48) --
	(475.00,138.81) --
	(477.21,139.64) --
	(479.41,139.81) --
	(481.61,140.61) --
	(481.61,103.74) --
	(479.41,105.47) --
	(477.21,106.85) --
	(475.00,109.10) --
	(472.80,110.94) --
	(470.60,111.71) --
	(468.39,112.12) --
	(466.19,112.31) --
	(463.99,111.39) --
	(461.78,108.10) --
	(459.58,104.65) --
	(457.38,108.11) --
	(455.17,109.35) --
	(452.97,110.10) --
	(450.76,109.84) --
	(448.56,108.05) --
	(446.36,106.22) --
	(444.15,105.81) --
	(441.95,105.66) --
	(439.75,105.40) --
	(437.54,103.52) --
	(435.34,100.98) --
	(433.14, 99.24) --
	(430.93, 98.62) --
	(428.73, 98.34) --
	(426.52, 96.72) --
	(424.32, 94.89) --
	(422.12, 92.60) --
	(419.91, 88.05) --
	(417.71, 92.28) --
	(415.51, 94.61) --
	(413.30, 95.30) --
	(411.10, 95.03) --
	(408.90, 93.20) --
	(406.69, 93.49) --
	(404.49, 93.08) --
	(402.28, 91.91) --
	(400.08, 92.84) --
	(397.88, 92.42) --
	(395.67, 93.46) --
	(393.47, 95.36) --
	(391.27, 98.86) --
	(389.06,100.66) --
	(386.86,103.83) --
	(384.66,106.22) --
	(382.45,107.40) --
	(380.25,108.79) --
	(378.04,109.32) --
	(375.84,109.29) --
	(373.64,111.68) --
	(371.43,113.20) --
	(369.23,112.91) --
	(367.03,111.39) --
	(364.82,110.66) --
	(362.62,110.37) --
	(360.42,109.22) --
	(358.21,108.24) --
	(356.01,107.09) --
	(353.80,104.94) --
	(351.60,101.52) --
	(349.40, 95.20) --
	(347.19, 97.37) --
	(344.99, 98.27) --
	(342.79, 98.62) --
	(340.58, 98.81) --
	(338.38, 97.12) --
	(336.18, 95.72) --
	(333.97, 95.39) --
	(331.77, 96.37) --
	(329.56, 96.70) --
	(327.36, 96.10) --
	(325.16, 95.73) --
	(322.95, 95.59) --
	(320.75, 97.06) --
	(318.55, 98.85) --
	(316.34, 99.41) --
	(314.14,100.01) --
	(311.94,101.31) --
	(309.73,102.95) --
	(307.53,106.08) --
	(305.32,107.74) --
	(303.12,110.66) --
	(300.92,112.24) --
	(298.71,112.32) --
	(296.51,113.31) --
	(294.31,114.46) --
	(292.10,115.15) --
	(289.90,116.29) --
	(287.70,116.63) --
	(285.49,116.72) --
	(283.29,116.01) --
	(281.08,115.79) --
	(278.88,115.12) --
	(276.68,114.57) --
	(274.47,114.83) --
	(272.27,113.54) --
	(270.07,111.28) --
	(267.86,110.05) --
	(265.66,107.29) --
	(263.46,100.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.20] (263.46,141.82) --
	(265.66,136.34) --
	(267.86,135.52) --
	(270.07,136.06) --
	(272.27,135.51) --
	(274.47,135.75) --
	(276.68,137.22) --
	(278.88,137.79) --
	(281.08,137.89) --
	(283.29,138.21) --
	(285.49,137.46) --
	(287.70,136.54) --
	(289.90,137.15) --
	(292.10,137.40) --
	(294.31,136.53) --
	(296.51,135.84) --
	(298.71,134.60) --
	(300.92,132.54) --
	(303.12,131.69) --
	(305.32,131.85) --
	(307.53,130.98) --
	(309.73,131.59) --
	(311.94,130.68) --
	(314.14,129.60) --
	(316.34,127.71) --
	(318.55,126.80) --
	(320.75,126.65) --
	(322.95,126.60) --
	(325.16,125.11) --
	(327.36,123.98) --
	(329.56,123.22) --
	(331.77,124.22) --
	(333.97,126.36) --
	(336.18,127.87) --
	(338.38,128.46) --
	(340.58,129.71) --
	(342.79,131.17) --
	(344.99,131.79) --
	(347.19,133.66) --
	(349.40,137.25) --
	(351.60,135.30) --
	(353.80,134.50) --
	(356.01,134.58) --
	(358.21,135.65) --
	(360.42,136.27) --
	(362.62,137.73) --
	(364.82,138.80) --
	(367.03,139.92) --
	(369.23,139.67) --
	(371.43,140.15) --
	(373.64,141.74) --
	(375.84,146.31) --
	(378.04,145.38) --
	(380.25,144.31) --
	(382.45,144.71) --
	(384.66,145.33) --
	(386.86,145.88) --
	(389.06,148.11) --
	(391.27,148.33) --
	(393.47,145.49) --
	(395.67,144.52) --
	(397.88,142.95) --
	(400.08,139.43) --
	(402.28,136.48) --
	(404.49,136.90) --
	(406.69,134.06) --
	(408.90,130.05) --
	(411.10,127.31) --
	(413.30,126.21) --
	(415.51,126.85) --
	(417.71,129.37) --
	(419.91,133.78) --
	(422.12,130.65) --
	(424.32,129.37) --
	(426.52,129.84) --
	(428.73,130.25) --
	(430.93,131.29) --
	(433.14,132.22) --
	(435.34,132.04) --
	(437.54,131.41) --
	(439.75,131.44) --
	(441.95,133.37) --
	(444.15,135.39) --
	(446.36,136.85) --
	(448.56,136.95) --
	(450.76,137.70) --
	(452.97,139.17) --
	(455.17,140.86) --
	(457.38,142.73) --
	(459.58,146.72) --
	(461.78,143.09) --
	(463.99,141.07) --
	(466.19,140.17) --
	(468.39,139.93) --
	(470.60,139.51) --
	(472.80,138.37) --
	(475.00,138.72) --
	(477.21,139.40) --
	(479.41,139.55) --
	(481.61,140.00) --
	(481.61,103.00) --
	(479.41,104.54) --
	(477.21,105.96) --
	(475.00,108.28) --
	(472.80,110.55) --
	(470.60,110.92) --
	(468.39,111.43) --
	(466.19,111.60) --
	(463.99,110.71) --
	(461.78,108.43) --
	(459.58,104.01) --
	(457.38,107.06) --
	(455.17,107.79) --
	(452.97,107.67) --
	(450.76,107.27) --
	(448.56,106.58) --
	(446.36,105.19) --
	(444.15,104.87) --
	(441.95,104.78) --
	(439.75,104.65) --
	(437.54,103.03) --
	(435.34,101.06) --
	(433.14, 99.47) --
	(430.93, 98.84) --
	(428.73, 98.18) --
	(426.52, 96.81) --
	(424.32, 95.90) --
	(422.12, 93.73) --
	(419.91, 89.60) --
	(417.71, 93.05) --
	(415.51, 95.39) --
	(413.30, 96.14) --
	(411.10, 95.11) --
	(408.90, 93.34) --
	(406.69, 91.81) --
	(404.49, 91.59) --
	(402.28, 94.37) --
	(400.08, 93.72) --
	(397.88, 92.36) --
	(395.67, 92.60) --
	(393.47, 94.34) --
	(391.27, 93.93) --
	(389.06, 94.37) --
	(386.86, 96.49) --
	(384.66, 98.17) --
	(382.45,101.09) --
	(380.25,103.69) --
	(378.04,104.09) --
	(375.84,104.44) --
	(373.64,110.14) --
	(371.43,112.11) --
	(369.23,111.99) --
	(367.03,110.11) --
	(364.82,108.81) --
	(362.62,107.55) --
	(360.42,107.67) --
	(358.21,107.13) --
	(356.01,106.54) --
	(353.80,104.47) --
	(351.60,101.04) --
	(349.40, 96.42) --
	(347.19, 97.93) --
	(344.99, 98.09) --
	(342.79, 97.43) --
	(340.58, 97.66) --
	(338.38, 96.88) --
	(336.18, 95.26) --
	(333.97, 95.04) --
	(331.77, 96.12) --
	(329.56, 96.73) --
	(327.36, 96.02) --
	(325.16, 95.50) --
	(322.95, 95.06) --
	(320.75, 95.96) --
	(318.55, 96.95) --
	(316.34, 98.18) --
	(314.14, 99.02) --
	(311.94,100.59) --
	(309.73,102.22) --
	(307.53,105.42) --
	(305.32,107.17) --
	(303.12,109.91) --
	(300.92,111.65) --
	(298.71,111.99) --
	(296.51,113.07) --
	(294.31,114.58) --
	(292.10,115.42) --
	(289.90,116.83) --
	(287.70,118.04) --
	(285.49,117.15) --
	(283.29,116.19) --
	(281.08,116.03) --
	(278.88,115.26) --
	(276.68,114.71) --
	(274.47,114.90) --
	(272.27,113.57) --
	(270.07,111.30) --
	(267.86,110.22) --
	(265.66,108.16) --
	(263.46,101.84) --
	cycle;
\definecolor{drawColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 7pt off 3pt ,line join=round] (263.46,118.22) --
	(265.66,119.81) --
	(267.86,121.35) --
	(270.07,122.82) --
	(272.27,124.18) --
	(274.47,125.39) --
	(276.68,126.42) --
	(278.88,127.25) --
	(281.08,127.86) --
	(283.29,128.23) --
	(285.49,128.36) --
	(287.70,128.23) --
	(289.90,127.86) --
	(292.10,127.25) --
	(294.31,126.42) --
	(296.51,125.39) --
	(298.71,124.18) --
	(300.92,122.82) --
	(303.12,121.35) --
	(305.32,119.81) --
	(307.53,118.22) --
	(309.73,116.63) --
	(311.94,115.09) --
	(314.14,113.62) --
	(316.34,112.26) --
	(318.55,111.05) --
	(320.75,110.02) --
	(322.95,109.19) --
	(325.16,108.58) --
	(327.36,108.21) --
	(329.56,108.08) --
	(331.77,108.21) --
	(333.97,108.58) --
	(336.18,109.19) --
	(338.38,110.02) --
	(340.58,111.05) --
	(342.79,112.26) --
	(344.99,113.62) --
	(347.19,115.09) --
	(349.40,116.63) --
	(351.60,118.22) --
	(353.80,119.81) --
	(356.01,121.35) --
	(358.21,122.82) --
	(360.42,124.18) --
	(362.62,125.39) --
	(364.82,126.42) --
	(367.03,127.25) --
	(369.23,127.86) --
	(371.43,128.23) --
	(373.64,128.36) --
	(375.84,128.23) --
	(378.04,127.86) --
	(380.25,127.25) --
	(382.45,126.42) --
	(384.66,125.39) --
	(386.86,124.18) --
	(389.06,122.82) --
	(391.27,121.35) --
	(393.47,119.81) --
	(395.67,118.22) --
	(397.88,116.63) --
	(400.08,115.09) --
	(402.28,113.62) --
	(404.49,112.26) --
	(406.69,111.05) --
	(408.90,110.02) --
	(411.10,109.19) --
	(413.30,108.58) --
	(415.51,108.21) --
	(417.71,108.08) --
	(419.91,108.21) --
	(422.12,108.58) --
	(424.32,109.19) --
	(426.52,110.02) --
	(428.73,111.05) --
	(430.93,112.26) --
	(433.14,113.62) --
	(435.34,115.09) --
	(437.54,116.63) --
	(439.75,118.22) --
	(441.95,119.81) --
	(444.15,121.35) --
	(446.36,122.82) --
	(448.56,124.18) --
	(450.76,125.39) --
	(452.97,126.42) --
	(455.17,127.25) --
	(457.38,127.86) --
	(459.58,128.23) --
	(461.78,128.36) --
	(463.99,128.23) --
	(466.19,127.86) --
	(468.39,127.25) --
	(470.60,126.42) --
	(472.80,125.39) --
	(475.00,124.18) --
	(477.21,122.82) --
	(479.41,121.35) --
	(481.61,119.81);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (263.46,121.30) --
	(265.66,121.80) --
	(267.86,122.54) --
	(270.07,123.38) --
	(272.27,124.21) --
	(274.47,124.99) --
	(276.68,125.67) --
	(278.88,126.31) --
	(281.08,126.83) --
	(283.29,127.14) --
	(285.49,127.25) --
	(287.70,127.17) --
	(289.90,126.86) --
	(292.10,126.34) --
	(294.31,125.60) --
	(296.51,124.62) --
	(298.71,123.57) --
	(300.92,122.52) --
	(303.12,121.36) --
	(305.32,120.09) --
	(307.53,118.74) --
	(309.73,117.39) --
	(311.94,116.09) --
	(314.14,114.84) --
	(316.34,113.71) --
	(318.55,112.71) --
	(320.75,111.77) --
	(322.95,110.92) --
	(325.16,110.24) --
	(327.36,109.78) --
	(329.56,109.63) --
	(331.77,109.79) --
	(333.97,110.30) --
	(336.18,110.98) --
	(338.38,111.75) --
	(340.58,112.59) --
	(342.79,113.45) --
	(344.99,114.37) --
	(347.19,115.37) --
	(349.40,116.67) --
	(351.60,118.28) --
	(353.80,119.71) --
	(356.01,120.87) --
	(358.21,121.96) --
	(360.42,122.99) --
	(362.62,123.95) --
	(364.82,124.91) --
	(367.03,125.76) --
	(369.23,126.37) --
	(371.43,126.69) --
	(373.64,126.78) --
	(375.84,126.64) --
	(378.04,126.33) --
	(380.25,125.92) --
	(382.45,125.32) --
	(384.66,124.52) --
	(386.86,123.48) --
	(389.06,122.32) --
	(391.27,120.97) --
	(393.47,119.55) --
	(395.67,118.16) --
	(397.88,116.71) --
	(400.08,115.29) --
	(402.28,114.04) --
	(404.49,112.91) --
	(406.69,111.87) --
	(408.90,111.05) --
	(411.10,110.42) --
	(413.30,110.08) --
	(415.51,110.03) --
	(417.71,110.26) --
	(419.91,110.75) --
	(422.12,111.17) --
	(424.32,111.47) --
	(426.52,111.94) --
	(428.73,112.72) --
	(430.93,113.79) --
	(433.14,114.96) --
	(435.34,116.07) --
	(437.54,117.20) --
	(439.75,118.34) --
	(441.95,119.44) --
	(444.15,120.52) --
	(446.36,121.61) --
	(448.56,122.75) --
	(450.76,123.81) --
	(452.97,124.58) --
	(455.17,125.07) --
	(457.38,125.38) --
	(459.58,125.71) --
	(461.78,126.06) --
	(463.99,126.21) --
	(466.19,126.15) --
	(468.39,125.85) --
	(470.60,125.36) --
	(472.80,124.71) --
	(475.00,123.96) --
	(477.21,123.24) --
	(479.41,122.64) --
	(481.61,122.17);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.46,121.83) --
	(265.66,122.25) --
	(267.86,122.87) --
	(270.07,123.68) --
	(272.27,124.54) --
	(274.47,125.33) --
	(276.68,125.97) --
	(278.88,126.52) --
	(281.08,126.96) --
	(283.29,127.20) --
	(285.49,127.31) --
	(287.70,127.29) --
	(289.90,126.99) --
	(292.10,126.41) --
	(294.31,125.56) --
	(296.51,124.46) --
	(298.71,123.29) --
	(300.92,122.10) --
	(303.12,120.80) --
	(305.32,119.51) --
	(307.53,118.20) --
	(309.73,116.90) --
	(311.94,115.63) --
	(314.14,114.31) --
	(316.34,112.95) --
	(318.55,111.88) --
	(320.75,111.30) --
	(322.95,110.83) --
	(325.16,110.31) --
	(327.36,110.00) --
	(329.56,109.98) --
	(331.77,110.17) --
	(333.97,110.70) --
	(336.18,111.56) --
	(338.38,112.67) --
	(340.58,113.68) --
	(342.79,114.30) --
	(344.99,114.94) --
	(347.19,115.79) --
	(349.40,116.84) --
	(351.60,118.17) --
	(353.80,119.49) --
	(356.01,120.56) --
	(358.21,121.39) --
	(360.42,121.97) --
	(362.62,122.64) --
	(364.82,123.80) --
	(367.03,125.02) --
	(369.23,125.83) --
	(371.43,126.13) --
	(373.64,125.94) --
	(375.84,125.38) --
	(378.04,124.73) --
	(380.25,124.00) --
	(382.45,122.90) --
	(384.66,121.75) --
	(386.86,121.19) --
	(389.06,121.24) --
	(391.27,121.13) --
	(393.47,119.91) --
	(395.67,118.56) --
	(397.88,117.66) --
	(400.08,116.57) --
	(402.28,115.42) --
	(404.49,114.25) --
	(406.69,112.93) --
	(408.90,111.70) --
	(411.10,111.21) --
	(413.30,111.17) --
	(415.51,111.12) --
	(417.71,111.21) --
	(419.91,111.69) --
	(422.12,112.19) --
	(424.32,112.63) --
	(426.52,113.33) --
	(428.73,114.21) --
	(430.93,115.06) --
	(433.14,115.84) --
	(435.34,116.55) --
	(437.54,117.22) --
	(439.75,118.04) --
	(441.95,119.08) --
	(444.15,120.13) --
	(446.36,121.02) --
	(448.56,121.76) --
	(450.76,122.48) --
	(452.97,123.42) --
	(455.17,124.32) --
	(457.38,124.90) --
	(459.58,125.37) --
	(461.78,125.76) --
	(463.99,125.89) --
	(466.19,125.88) --
	(468.39,125.68) --
	(470.60,125.22) --
	(472.80,124.46) --
	(475.00,123.50) --
	(477.21,122.68) --
	(479.41,122.05) --
	(481.61,121.50);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (263.46,100.86) --
	(265.66,107.29) --
	(267.86,110.05) --
	(270.07,111.28) --
	(272.27,113.54) --
	(274.47,114.83) --
	(276.68,114.57) --
	(278.88,115.12) --
	(281.08,115.79) --
	(283.29,116.01) --
	(285.49,116.72) --
	(287.70,116.63) --
	(289.90,116.29) --
	(292.10,115.15) --
	(294.31,114.46) --
	(296.51,113.31) --
	(298.71,112.32) --
	(300.92,112.24) --
	(303.12,110.66) --
	(305.32,107.74) --
	(307.53,106.08) --
	(309.73,102.95) --
	(311.94,101.31) --
	(314.14,100.01) --
	(316.34, 99.41) --
	(318.55, 98.85) --
	(320.75, 97.06) --
	(322.95, 95.59) --
	(325.16, 95.73) --
	(327.36, 96.10) --
	(329.56, 96.70) --
	(331.77, 96.37) --
	(333.97, 95.39) --
	(336.18, 95.72) --
	(338.38, 97.12) --
	(340.58, 98.81) --
	(342.79, 98.62) --
	(344.99, 98.27) --
	(347.19, 97.37) --
	(349.40, 95.20) --
	(351.60,101.52) --
	(353.80,104.94) --
	(356.01,107.09) --
	(358.21,108.24) --
	(360.42,109.22) --
	(362.62,110.37) --
	(364.82,110.66) --
	(367.03,111.39) --
	(369.23,112.91) --
	(371.43,113.20) --
	(373.64,111.68) --
	(375.84,109.29) --
	(378.04,109.32) --
	(380.25,108.79) --
	(382.45,107.40) --
	(384.66,106.22) --
	(386.86,103.83) --
	(389.06,100.66) --
	(391.27, 98.86) --
	(393.47, 95.36) --
	(395.67, 93.46) --
	(397.88, 92.42) --
	(400.08, 92.84) --
	(402.28, 91.91) --
	(404.49, 93.08) --
	(406.69, 93.49) --
	(408.90, 93.20) --
	(411.10, 95.03) --
	(413.30, 95.30) --
	(415.51, 94.61) --
	(417.71, 92.28) --
	(419.91, 88.05) --
	(422.12, 92.60) --
	(424.32, 94.89) --
	(426.52, 96.72) --
	(428.73, 98.34) --
	(430.93, 98.62) --
	(433.14, 99.24) --
	(435.34,100.98) --
	(437.54,103.52) --
	(439.75,105.40) --
	(441.95,105.66) --
	(444.15,105.81) --
	(446.36,106.22) --
	(448.56,108.05) --
	(450.76,109.84) --
	(452.97,110.10) --
	(455.17,109.35) --
	(457.38,108.11) --
	(459.58,104.65) --
	(461.78,108.10) --
	(463.99,111.39) --
	(466.19,112.31) --
	(468.39,112.12) --
	(470.60,111.71) --
	(472.80,110.94) --
	(475.00,109.10) --
	(477.21,106.85) --
	(479.41,105.47) --
	(481.61,103.74);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.46,101.84) --
	(265.66,108.16) --
	(267.86,110.22) --
	(270.07,111.30) --
	(272.27,113.57) --
	(274.47,114.90) --
	(276.68,114.71) --
	(278.88,115.26) --
	(281.08,116.03) --
	(283.29,116.19) --
	(285.49,117.15) --
	(287.70,118.04) --
	(289.90,116.83) --
	(292.10,115.42) --
	(294.31,114.58) --
	(296.51,113.07) --
	(298.71,111.99) --
	(300.92,111.65) --
	(303.12,109.91) --
	(305.32,107.17) --
	(307.53,105.42) --
	(309.73,102.22) --
	(311.94,100.59) --
	(314.14, 99.02) --
	(316.34, 98.18) --
	(318.55, 96.95) --
	(320.75, 95.96) --
	(322.95, 95.06) --
	(325.16, 95.50) --
	(327.36, 96.02) --
	(329.56, 96.73) --
	(331.77, 96.12) --
	(333.97, 95.04) --
	(336.18, 95.26) --
	(338.38, 96.88) --
	(340.58, 97.66) --
	(342.79, 97.43) --
	(344.99, 98.09) --
	(347.19, 97.93) --
	(349.40, 96.42) --
	(351.60,101.04) --
	(353.80,104.47) --
	(356.01,106.54) --
	(358.21,107.13) --
	(360.42,107.67) --
	(362.62,107.55) --
	(364.82,108.81) --
	(367.03,110.11) --
	(369.23,111.99) --
	(371.43,112.11) --
	(373.64,110.14) --
	(375.84,104.44) --
	(378.04,104.09) --
	(380.25,103.69) --
	(382.45,101.09) --
	(384.66, 98.17) --
	(386.86, 96.49) --
	(389.06, 94.37) --
	(391.27, 93.93) --
	(393.47, 94.34) --
	(395.67, 92.60) --
	(397.88, 92.36) --
	(400.08, 93.72) --
	(402.28, 94.37) --
	(404.49, 91.59) --
	(406.69, 91.81) --
	(408.90, 93.34) --
	(411.10, 95.11) --
	(413.30, 96.14) --
	(415.51, 95.39) --
	(417.71, 93.05) --
	(419.91, 89.60) --
	(422.12, 93.73) --
	(424.32, 95.90) --
	(426.52, 96.81) --
	(428.73, 98.18) --
	(430.93, 98.84) --
	(433.14, 99.47) --
	(435.34,101.06) --
	(437.54,103.03) --
	(439.75,104.65) --
	(441.95,104.78) --
	(444.15,104.87) --
	(446.36,105.19) --
	(448.56,106.58) --
	(450.76,107.27) --
	(452.97,107.67) --
	(455.17,107.79) --
	(457.38,107.06) --
	(459.58,104.01) --
	(461.78,108.43) --
	(463.99,110.71) --
	(466.19,111.60) --
	(468.39,111.43) --
	(470.60,110.92) --
	(472.80,110.55) --
	(475.00,108.28) --
	(477.21,105.96) --
	(479.41,104.54) --
	(481.61,103.00);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (263.46,141.74) --
	(265.66,136.31) --
	(267.86,135.03) --
	(270.07,135.48) --
	(272.27,134.88) --
	(274.47,135.14) --
	(276.68,136.77) --
	(278.88,137.49) --
	(281.08,137.87) --
	(283.29,138.27) --
	(285.49,137.78) --
	(287.70,137.71) --
	(289.90,137.44) --
	(292.10,137.53) --
	(294.31,136.73) --
	(296.51,135.92) --
	(298.71,134.82) --
	(300.92,132.79) --
	(303.12,132.06) --
	(305.32,132.44) --
	(307.53,131.40) --
	(309.73,131.83) --
	(311.94,130.86) --
	(314.14,129.68) --
	(316.34,128.01) --
	(318.55,126.57) --
	(320.75,126.47) --
	(322.95,126.26) --
	(325.16,124.74) --
	(327.36,123.46) --
	(329.56,122.55) --
	(331.77,123.22) --
	(333.97,125.20) --
	(336.18,126.24) --
	(338.38,126.38) --
	(340.58,126.37) --
	(342.79,128.29) --
	(344.99,130.46) --
	(347.19,133.36) --
	(349.40,138.15) --
	(351.60,135.03) --
	(353.80,134.47) --
	(356.01,134.65) --
	(358.21,135.67) --
	(360.42,136.75) --
	(362.62,137.54) --
	(364.82,139.16) --
	(367.03,140.14) --
	(369.23,139.82) --
	(371.43,140.17) --
	(373.64,141.89) --
	(375.84,143.99) --
	(378.04,143.34) --
	(380.25,143.05) --
	(382.45,143.25) --
	(384.66,142.81) --
	(386.86,143.12) --
	(389.06,143.97) --
	(391.27,143.08) --
	(393.47,143.73) --
	(395.67,142.87) --
	(397.88,140.99) --
	(400.08,137.75) --
	(402.28,136.17) --
	(404.49,132.73) --
	(406.69,130.25) --
	(408.90,128.89) --
	(411.10,125.81) --
	(413.30,124.87) --
	(415.51,125.45) --
	(417.71,128.25) --
	(419.91,133.46) --
	(422.12,129.74) --
	(424.32,128.04) --
	(426.52,127.17) --
	(428.73,127.10) --
	(430.93,128.97) --
	(433.14,130.68) --
	(435.34,131.16) --
	(437.54,130.88) --
	(439.75,131.27) --
	(441.95,133.22) --
	(444.15,135.24) --
	(446.36,136.99) --
	(448.56,137.44) --
	(450.76,137.78) --
	(452.97,139.06) --
	(455.17,140.79) --
	(457.38,142.65) --
	(459.58,146.78) --
	(461.78,144.01) --
	(463.99,141.02) --
	(466.19,139.99) --
	(468.39,139.59) --
	(470.60,139.01) --
	(472.80,138.48) --
	(475.00,138.81) --
	(477.21,139.64) --
	(479.41,139.81) --
	(481.61,140.61);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.46,141.82) --
	(265.66,136.34) --
	(267.86,135.52) --
	(270.07,136.06) --
	(272.27,135.51) --
	(274.47,135.75) --
	(276.68,137.22) --
	(278.88,137.79) --
	(281.08,137.89) --
	(283.29,138.21) --
	(285.49,137.46) --
	(287.70,136.54) --
	(289.90,137.15) --
	(292.10,137.40) --
	(294.31,136.53) --
	(296.51,135.84) --
	(298.71,134.60) --
	(300.92,132.54) --
	(303.12,131.69) --
	(305.32,131.85) --
	(307.53,130.98) --
	(309.73,131.59) --
	(311.94,130.68) --
	(314.14,129.60) --
	(316.34,127.71) --
	(318.55,126.80) --
	(320.75,126.65) --
	(322.95,126.60) --
	(325.16,125.11) --
	(327.36,123.98) --
	(329.56,123.22) --
	(331.77,124.22) --
	(333.97,126.36) --
	(336.18,127.87) --
	(338.38,128.46) --
	(340.58,129.71) --
	(342.79,131.17) --
	(344.99,131.79) --
	(347.19,133.66) --
	(349.40,137.25) --
	(351.60,135.30) --
	(353.80,134.50) --
	(356.01,134.58) --
	(358.21,135.65) --
	(360.42,136.27) --
	(362.62,137.73) --
	(364.82,138.80) --
	(367.03,139.92) --
	(369.23,139.67) --
	(371.43,140.15) --
	(373.64,141.74) --
	(375.84,146.31) --
	(378.04,145.38) --
	(380.25,144.31) --
	(382.45,144.71) --
	(384.66,145.33) --
	(386.86,145.88) --
	(389.06,148.11) --
	(391.27,148.33) --
	(393.47,145.49) --
	(395.67,144.52) --
	(397.88,142.95) --
	(400.08,139.43) --
	(402.28,136.48) --
	(404.49,136.90) --
	(406.69,134.06) --
	(408.90,130.05) --
	(411.10,127.31) --
	(413.30,126.21) --
	(415.51,126.85) --
	(417.71,129.37) --
	(419.91,133.78) --
	(422.12,130.65) --
	(424.32,129.37) --
	(426.52,129.84) --
	(428.73,130.25) --
	(430.93,131.29) --
	(433.14,132.22) --
	(435.34,132.04) --
	(437.54,131.41) --
	(439.75,131.44) --
	(441.95,133.37) --
	(444.15,135.39) --
	(446.36,136.85) --
	(448.56,136.95) --
	(450.76,137.70) --
	(452.97,139.17) --
	(455.17,140.86) --
	(457.38,142.73) --
	(459.58,146.72) --
	(461.78,143.09) --
	(463.99,141.07) --
	(466.19,140.17) --
	(468.39,139.93) --
	(470.60,139.51) --
	(472.80,138.37) --
	(475.00,138.72) --
	(477.21,139.40) --
	(479.41,139.55) --
	(481.61,140.00);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.46, 80.18) rectangle (483.82,162.88);
\end{scope}
\begin{scope}
\path[clip] ( 31.71,339.28) rectangle (252.07,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.71,339.28) rectangle (252.07,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.89,344.53) {$u(\tau)$};
\end{scope}
\begin{scope}
\path[clip] (263.46,339.28) rectangle (483.82,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (263.46,339.28) rectangle (483.82,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (373.64,344.53) {$w(\tau)$};
\end{scope}
\begin{scope}
\path[clip] (483.82,256.58) rectangle (500.39,339.28);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (483.82,256.58) rectangle (500.39,339.28);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (489.07,297.93) {$\gamma_1$};
\end{scope}
\begin{scope}
\path[clip] (483.82,168.38) rectangle (500.39,251.08);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (483.82,168.38) rectangle (500.39,251.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (489.07,209.73) {$\gamma_2$};
\end{scope}
\begin{scope}
\path[clip] (483.82, 80.18) rectangle (500.39,162.88);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (483.82, 80.18) rectangle (500.39,162.88);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (489.07,121.53) {$\gamma_3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 77.43) --
	( 31.71, 80.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.80, 77.43) --
	( 86.80, 80.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.89, 77.43) --
	(141.89, 80.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.98, 77.43) --
	(196.98, 80.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.07, 77.43) --
	(252.07, 80.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.71, 69.17) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.80, 69.17) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.89, 69.17) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.98, 69.17) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.07, 69.17) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46, 77.43) --
	(263.46, 80.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.55, 77.43) --
	(318.55, 80.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.64, 77.43) --
	(373.64, 80.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.73, 77.43) --
	(428.73, 80.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.82, 77.43) --
	(483.82, 80.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (263.46, 69.17) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.55, 69.17) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (373.64, 69.17) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (428.73, 69.17) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (483.82, 69.17) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,271.31) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,291.59) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,311.86) {24};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,332.14) {28};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,274.34) --
	( 31.71,274.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,294.62) --
	( 31.71,294.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,314.89) --
	( 31.71,314.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,335.17) --
	( 31.71,335.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,183.11) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,203.39) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,223.67) {24};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,243.94) {28};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,186.14) --
	( 31.71,186.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,206.42) --
	( 31.71,206.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,226.70) --
	( 31.71,226.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,246.97) --
	( 31.71,246.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 94.91) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,115.19) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,135.47) {24};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,155.75) {28};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 97.94) --
	( 31.71, 97.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,118.22) --
	( 31.71,118.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,138.50) --
	( 31.71,138.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,158.78) --
	( 31.71,158.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (257.77, 57.14) {Frame $\tau$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,209.73) {Curve (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.77,  5.50) rectangle (253.27, 44.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (105.51,  24.27) {
	\pgfimage[width=142.26pt,height= 14.23pt,interpolate=true]{imgs/simu_example_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (105.75, 12.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.38, 12.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.01, 12.71) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.64, 12.71) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (200.27, 12.71) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.90, 12.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.54, 12.71) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 40.27, 20.96) {Amplitude};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (105.75, 24.27) -- (105.75, 27.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (129.38, 24.27) -- (129.38, 27.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (153.01, 24.27) -- (153.01, 27.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.64, 24.27) -- (176.64, 27.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.27, 24.27) -- (200.27, 27.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (223.90, 24.27) -- (223.90, 27.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (247.54, 24.27) -- (247.54, 27.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (105.75, 35.65) -- (105.75, 38.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (129.38, 35.65) -- (129.38, 38.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (153.01, 35.65) -- (153.01, 38.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.64, 35.65) -- (176.64, 38.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.27, 35.65) -- (200.27, 38.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (223.90, 35.65) -- (223.90, 38.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (247.54, 35.65) -- (247.54, 38.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (258.96,  5.50) rectangle (480.76, 44.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (264.46, 20.96) {Curve Type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (335.85, 24.27) rectangle (378.52, 38.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 7pt off 3pt ,line join=round] (340.11, 31.38) -- (374.26, 31.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 7pt off 3pt ,line join=round] (340.11, 31.38) -- (374.26, 31.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 7pt off 3pt ,line join=round] (340.11, 31.38) -- (374.26, 31.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 7pt off 3pt ,line join=round] (340.11, 31.38) -- (374.26, 31.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (384.22, 24.27) rectangle (426.89, 38.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 4pt off 4pt ,line join=round] (388.48, 31.38) -- (422.63, 31.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 4pt off 4pt ,line join=round] (388.48, 31.38) -- (422.63, 31.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 4pt off 4pt ,line join=round] (388.48, 31.38) -- (422.63, 31.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 4pt off 4pt ,line join=round] (388.48, 31.38) -- (422.63, 31.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (432.58, 24.27) rectangle (475.26, 38.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (436.85, 31.38) -- (471.00, 31.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (436.85, 31.38) -- (471.00, 31.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (436.85, 31.38) -- (471.00, 31.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (436.85, 31.38) -- (471.00, 31.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (357.18, 12.71) {Exact};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (405.55, 12.71) {Clean};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (453.92, 12.71) {Noisy};
\end{scope}
\end{tikzpicture}


==> imgs/app_dynamic.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-12-07 15:03:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.75,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 46.04, 80.41) rectangle (464.25,175.17);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 46.04, 80.41) rectangle (464.25,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.04, 80.41) rectangle ( 48.13,175.18);

\path[fill=fillColor] ( 48.13, 80.41) rectangle ( 50.22,175.18);

\path[fill=fillColor] ( 50.22, 80.41) rectangle ( 52.31,175.18);

\path[fill=fillColor] ( 52.31, 80.41) rectangle ( 54.40,175.18);

\path[fill=fillColor] ( 54.40, 80.41) rectangle ( 56.49,175.18);

\path[fill=fillColor] ( 56.49, 80.41) rectangle ( 58.58,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 58.58, 80.41) rectangle ( 60.67,175.18);

\path[fill=fillColor] ( 60.67, 80.41) rectangle ( 62.76,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 62.76, 80.41) rectangle ( 64.86,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 64.86, 80.41) rectangle ( 66.95,175.18);

\path[fill=fillColor] ( 66.95, 80.41) rectangle ( 69.04,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 69.04, 80.41) rectangle ( 71.13,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 71.13, 80.41) rectangle ( 73.22,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 73.22, 80.41) rectangle ( 75.31,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.31, 80.41) rectangle ( 77.40,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 77.40, 80.41) rectangle ( 79.49,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 79.49, 80.41) rectangle ( 81.58,175.18);

\path[fill=fillColor] ( 81.58, 80.41) rectangle ( 83.68,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.68, 80.41) rectangle ( 85.77,175.18);

\path[fill=fillColor] ( 85.77, 80.41) rectangle ( 87.86,175.18);

\path[fill=fillColor] ( 87.86, 80.41) rectangle ( 89.95,175.18);

\path[fill=fillColor] ( 89.95, 80.41) rectangle ( 92.04,175.18);

\path[fill=fillColor] ( 92.04, 80.41) rectangle ( 94.13,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 94.13, 80.41) rectangle ( 96.22,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 96.22, 80.41) rectangle ( 98.31,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 98.31, 80.41) rectangle (100.40,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (100.40, 80.41) rectangle (102.50,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (102.50, 80.41) rectangle (104.59,175.18);

\path[fill=fillColor] (104.59, 80.41) rectangle (106.68,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (106.68, 80.41) rectangle (108.77,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (108.77, 80.41) rectangle (110.86,175.18);

\path[fill=fillColor] (110.86, 80.41) rectangle (112.95,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (112.95, 80.41) rectangle (115.04,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (115.04, 80.41) rectangle (117.13,175.18);

\path[fill=fillColor] (117.13, 80.41) rectangle (119.22,175.18);

\path[fill=fillColor] (119.22, 80.41) rectangle (121.32,175.18);

\path[fill=fillColor] (121.32, 80.41) rectangle (123.41,175.18);

\path[fill=fillColor] (123.41, 80.41) rectangle (125.50,175.18);

\path[fill=fillColor] (125.50, 80.41) rectangle (127.59,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (127.59, 80.41) rectangle (129.68,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (129.68, 80.41) rectangle (131.77,175.18);

\path[fill=fillColor] (131.77, 80.41) rectangle (133.86,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (133.86, 80.41) rectangle (135.95,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (135.95, 80.41) rectangle (138.04,175.18);

\path[fill=fillColor] (138.04, 80.41) rectangle (140.14,175.18);

\path[fill=fillColor] (140.14, 80.41) rectangle (142.23,175.18);

\path[fill=fillColor] (142.23, 80.41) rectangle (144.32,175.18);

\path[fill=fillColor] (144.32, 80.41) rectangle (146.41,175.18);

\path[fill=fillColor] (146.41, 80.41) rectangle (148.50,175.18);

\path[fill=fillColor] (148.50, 80.41) rectangle (150.59,175.18);

\path[fill=fillColor] (150.59, 80.41) rectangle (152.68,175.18);

\path[fill=fillColor] (152.68, 80.41) rectangle (154.77,175.18);

\path[fill=fillColor] (154.77, 80.41) rectangle (156.86,175.18);

\path[fill=fillColor] (156.86, 80.41) rectangle (158.96,175.18);

\path[fill=fillColor] (158.96, 80.41) rectangle (161.05,175.18);

\path[fill=fillColor] (161.05, 80.41) rectangle (163.14,175.18);

\path[fill=fillColor] (163.14, 80.41) rectangle (165.23,175.18);

\path[fill=fillColor] (165.23, 80.41) rectangle (167.32,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (167.32, 80.41) rectangle (169.41,175.18);

\path[fill=fillColor] (169.41, 80.41) rectangle (171.50,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (171.50, 80.41) rectangle (173.59,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (173.59, 80.41) rectangle (175.68,175.18);

\path[fill=fillColor] (175.68, 80.41) rectangle (177.78,175.18);

\path[fill=fillColor] (177.78, 80.41) rectangle (179.87,175.18);

\path[fill=fillColor] (179.87, 80.41) rectangle (181.96,175.18);

\path[fill=fillColor] (181.96, 80.41) rectangle (184.05,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (184.05, 80.41) rectangle (186.14,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.14, 80.41) rectangle (188.23,175.18);

\path[fill=fillColor] (188.23, 80.41) rectangle (190.32,175.18);

\path[fill=fillColor] (190.32, 80.41) rectangle (192.41,175.18);

\path[fill=fillColor] (192.41, 80.41) rectangle (194.50,175.18);

\path[fill=fillColor] (194.50, 80.41) rectangle (196.59,175.18);

\path[fill=fillColor] (196.59, 80.41) rectangle (198.69,175.18);

\path[fill=fillColor] (198.69, 80.41) rectangle (200.78,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (200.78, 80.41) rectangle (202.87,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (202.87, 80.41) rectangle (204.96,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.96, 80.41) rectangle (207.05,175.18);

\path[fill=fillColor] (207.05, 80.41) rectangle (209.14,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (209.14, 80.41) rectangle (211.23,175.18);

\path[fill=fillColor] (211.23, 80.41) rectangle (213.32,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (213.32, 80.41) rectangle (215.41,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (215.41, 80.41) rectangle (217.51,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (217.51, 80.41) rectangle (219.60,175.18);

\path[fill=fillColor] (219.60, 80.41) rectangle (221.69,175.18);

\path[fill=fillColor] (221.69, 80.41) rectangle (223.78,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (223.78, 80.41) rectangle (225.87,175.18);

\path[fill=fillColor] (225.87, 80.41) rectangle (227.96,175.18);

\path[fill=fillColor] (227.96, 80.41) rectangle (230.05,175.18);

\path[fill=fillColor] (230.05, 80.41) rectangle (232.14,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (232.14, 80.41) rectangle (234.23,175.18);

\path[fill=fillColor] (234.23, 80.41) rectangle (236.33,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (236.33, 80.41) rectangle (238.42,175.18);

\path[fill=fillColor] (238.42, 80.41) rectangle (240.51,175.18);

\path[fill=fillColor] (240.51, 80.41) rectangle (242.60,175.18);

\path[fill=fillColor] (242.60, 80.41) rectangle (244.69,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (244.69, 80.41) rectangle (246.78,175.18);

\path[fill=fillColor] (246.78, 80.41) rectangle (248.87,175.18);

\path[fill=fillColor] (248.87, 80.41) rectangle (250.96,175.18);

\path[fill=fillColor] (250.96, 80.41) rectangle (253.05,175.18);

\path[fill=fillColor] (253.05, 80.41) rectangle (255.15,175.18);

\path[fill=fillColor] (255.15, 80.41) rectangle (257.24,175.18);

\path[fill=fillColor] (257.24, 80.41) rectangle (259.33,175.18);

\path[fill=fillColor] (259.33, 80.41) rectangle (261.42,175.18);

\path[fill=fillColor] (261.42, 80.41) rectangle (263.51,175.18);

\path[fill=fillColor] (263.51, 80.41) rectangle (265.60,175.18);

\path[fill=fillColor] (265.60, 80.41) rectangle (267.69,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (267.69, 80.41) rectangle (269.78,175.18);

\path[fill=fillColor] (269.78, 80.41) rectangle (271.87,175.18);

\path[fill=fillColor] (271.87, 80.41) rectangle (273.97,175.18);

\path[fill=fillColor] (273.97, 80.41) rectangle (276.06,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (276.06, 80.41) rectangle (278.15,175.18);

\path[fill=fillColor] (278.15, 80.41) rectangle (280.24,175.18);

\path[fill=fillColor] (280.24, 80.41) rectangle (282.33,175.18);

\path[fill=fillColor] (282.33, 80.41) rectangle (284.42,175.18);

\path[fill=fillColor] (284.42, 80.41) rectangle (286.51,175.18);

\path[fill=fillColor] (286.51, 80.41) rectangle (288.60,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (288.60, 80.41) rectangle (290.69,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (290.69, 80.41) rectangle (292.79,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (292.79, 80.41) rectangle (294.88,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (294.88, 80.41) rectangle (296.97,175.18);

\path[fill=fillColor] (296.97, 80.41) rectangle (299.06,175.18);

\path[fill=fillColor] (299.06, 80.41) rectangle (301.15,175.18);

\path[fill=fillColor] (301.15, 80.41) rectangle (303.24,175.18);

\path[fill=fillColor] (303.24, 80.41) rectangle (305.33,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (305.33, 80.41) rectangle (307.42,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (307.42, 80.41) rectangle (309.51,175.18);

\path[fill=fillColor] (309.51, 80.41) rectangle (311.61,175.18);

\path[fill=fillColor] (311.61, 80.41) rectangle (313.70,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.70, 80.41) rectangle (315.79,175.18);

\path[fill=fillColor] (315.79, 80.41) rectangle (317.88,175.18);

\path[fill=fillColor] (317.88, 80.41) rectangle (319.97,175.18);

\path[fill=fillColor] (319.97, 80.41) rectangle (322.06,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (322.06, 80.41) rectangle (324.15,175.18);

\path[fill=fillColor] (324.15, 80.41) rectangle (326.24,175.18);

\path[fill=fillColor] (326.24, 80.41) rectangle (328.33,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (328.33, 80.41) rectangle (330.42,175.18);

\path[fill=fillColor] (330.42, 80.41) rectangle (332.52,175.18);

\path[fill=fillColor] (332.52, 80.41) rectangle (334.61,175.18);

\path[fill=fillColor] (334.61, 80.41) rectangle (336.70,175.18);

\path[fill=fillColor] (336.70, 80.41) rectangle (338.79,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (338.79, 80.41) rectangle (340.88,175.18);

\path[fill=fillColor] (340.88, 80.41) rectangle (342.97,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (342.97, 80.41) rectangle (345.06,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (345.06, 80.41) rectangle (347.15,175.18);

\path[fill=fillColor] (347.15, 80.41) rectangle (349.24,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.24, 80.41) rectangle (351.34,175.18);

\path[fill=fillColor] (351.34, 80.41) rectangle (353.43,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (353.43, 80.41) rectangle (355.52,175.18);

\path[fill=fillColor] (355.52, 80.41) rectangle (357.61,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (357.61, 80.41) rectangle (359.70,175.18);

\path[fill=fillColor] (359.70, 80.41) rectangle (361.79,175.18);

\path[fill=fillColor] (361.79, 80.41) rectangle (363.88,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (363.88, 80.41) rectangle (365.97,175.18);

\path[fill=fillColor] (365.97, 80.41) rectangle (368.06,175.18);

\path[fill=fillColor] (368.06, 80.41) rectangle (370.16,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (370.16, 80.41) rectangle (372.25,175.18);

\path[fill=fillColor] (372.25, 80.41) rectangle (374.34,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (374.34, 80.41) rectangle (376.43,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (376.43, 80.41) rectangle (378.52,175.18);

\path[fill=fillColor] (378.52, 80.41) rectangle (380.61,175.18);

\path[fill=fillColor] (380.61, 80.41) rectangle (382.70,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (382.70, 80.41) rectangle (384.79,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (384.79, 80.41) rectangle (386.88,175.18);

\path[fill=fillColor] (386.88, 80.41) rectangle (388.98,175.18);

\path[fill=fillColor] (388.98, 80.41) rectangle (391.07,175.18);

\path[fill=fillColor] (391.07, 80.41) rectangle (393.16,175.18);

\path[fill=fillColor] (393.16, 80.41) rectangle (395.25,175.18);

\path[fill=fillColor] (395.25, 80.41) rectangle (397.34,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (397.34, 80.41) rectangle (399.43,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (399.43, 80.41) rectangle (401.52,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (401.52, 80.41) rectangle (403.61,175.18);

\path[fill=fillColor] (403.61, 80.41) rectangle (405.70,175.18);

\path[fill=fillColor] (405.70, 80.41) rectangle (407.80,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.80, 80.41) rectangle (409.89,175.18);

\path[fill=fillColor] (409.89, 80.41) rectangle (411.98,175.18);

\path[fill=fillColor] (411.98, 80.41) rectangle (414.07,175.18);

\path[fill=fillColor] (414.07, 80.41) rectangle (416.16,175.18);

\path[fill=fillColor] (416.16, 80.41) rectangle (418.25,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (418.25, 80.41) rectangle (420.34,175.18);

\path[fill=fillColor] (420.34, 80.41) rectangle (422.43,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (422.43, 80.41) rectangle (424.52,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (424.52, 80.41) rectangle (426.62,175.18);

\path[fill=fillColor] (426.62, 80.41) rectangle (428.71,175.18);

\path[fill=fillColor] (428.71, 80.41) rectangle (430.80,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (430.80, 80.41) rectangle (432.89,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (432.89, 80.41) rectangle (434.98,175.18);

\path[fill=fillColor] (434.98, 80.41) rectangle (437.07,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (437.07, 80.41) rectangle (439.16,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (439.16, 80.41) rectangle (441.25,175.18);

\path[fill=fillColor] (441.25, 80.41) rectangle (443.34,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (443.34, 80.41) rectangle (445.44,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (445.44, 80.41) rectangle (447.53,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (447.53, 80.41) rectangle (449.62,175.18);

\path[fill=fillColor] (449.62, 80.41) rectangle (451.71,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (451.71, 80.41) rectangle (453.80,175.18);

\path[fill=fillColor] (453.80, 80.41) rectangle (455.89,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (455.89, 80.41) rectangle (457.98,175.18);

\path[fill=fillColor] (457.98, 80.41) rectangle (460.07,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (460.07, 80.41) rectangle (462.16,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (462.16, 80.41) rectangle (464.25,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.04, 80.41) rectangle ( 48.13,175.18);

\path[fill=fillColor] ( 48.13, 80.41) rectangle ( 50.22,175.18);

\path[fill=fillColor] ( 50.22, 80.41) rectangle ( 52.31,175.18);

\path[fill=fillColor] ( 52.31, 80.41) rectangle ( 54.40,175.18);

\path[fill=fillColor] ( 54.40, 80.41) rectangle ( 56.49,175.18);

\path[fill=fillColor] ( 56.49, 80.41) rectangle ( 58.58,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 58.58, 80.41) rectangle ( 60.67,175.18);

\path[fill=fillColor] ( 60.67, 80.41) rectangle ( 62.76,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 62.76, 80.41) rectangle ( 64.86,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 64.86, 80.41) rectangle ( 66.95,175.18);

\path[fill=fillColor] ( 66.95, 80.41) rectangle ( 69.04,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 69.04, 80.41) rectangle ( 71.13,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 71.13, 80.41) rectangle ( 73.22,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 73.22, 80.41) rectangle ( 75.31,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.31, 80.41) rectangle ( 77.40,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 77.40, 80.41) rectangle ( 79.49,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 79.49, 80.41) rectangle ( 81.58,175.18);

\path[fill=fillColor] ( 81.58, 80.41) rectangle ( 83.68,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.68, 80.41) rectangle ( 85.77,175.18);

\path[fill=fillColor] ( 85.77, 80.41) rectangle ( 87.86,175.18);

\path[fill=fillColor] ( 87.86, 80.41) rectangle ( 89.95,175.18);

\path[fill=fillColor] ( 89.95, 80.41) rectangle ( 92.04,175.18);

\path[fill=fillColor] ( 92.04, 80.41) rectangle ( 94.13,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 94.13, 80.41) rectangle ( 96.22,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 96.22, 80.41) rectangle ( 98.31,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 98.31, 80.41) rectangle (100.40,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (100.40, 80.41) rectangle (102.50,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (102.50, 80.41) rectangle (104.59,175.18);

\path[fill=fillColor] (104.59, 80.41) rectangle (106.68,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (106.68, 80.41) rectangle (108.77,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (108.77, 80.41) rectangle (110.86,175.18);

\path[fill=fillColor] (110.86, 80.41) rectangle (112.95,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (112.95, 80.41) rectangle (115.04,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (115.04, 80.41) rectangle (117.13,175.18);

\path[fill=fillColor] (117.13, 80.41) rectangle (119.22,175.18);

\path[fill=fillColor] (119.22, 80.41) rectangle (121.32,175.18);

\path[fill=fillColor] (121.32, 80.41) rectangle (123.41,175.18);

\path[fill=fillColor] (123.41, 80.41) rectangle (125.50,175.18);

\path[fill=fillColor] (125.50, 80.41) rectangle (127.59,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (127.59, 80.41) rectangle (129.68,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (129.68, 80.41) rectangle (131.77,175.18);

\path[fill=fillColor] (131.77, 80.41) rectangle (133.86,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (133.86, 80.41) rectangle (135.95,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (135.95, 80.41) rectangle (138.04,175.18);

\path[fill=fillColor] (138.04, 80.41) rectangle (140.14,175.18);

\path[fill=fillColor] (140.14, 80.41) rectangle (142.23,175.18);

\path[fill=fillColor] (142.23, 80.41) rectangle (144.32,175.18);

\path[fill=fillColor] (144.32, 80.41) rectangle (146.41,175.18);

\path[fill=fillColor] (146.41, 80.41) rectangle (148.50,175.18);

\path[fill=fillColor] (148.50, 80.41) rectangle (150.59,175.18);

\path[fill=fillColor] (150.59, 80.41) rectangle (152.68,175.18);

\path[fill=fillColor] (152.68, 80.41) rectangle (154.77,175.18);

\path[fill=fillColor] (154.77, 80.41) rectangle (156.86,175.18);

\path[fill=fillColor] (156.86, 80.41) rectangle (158.96,175.18);

\path[fill=fillColor] (158.96, 80.41) rectangle (161.05,175.18);

\path[fill=fillColor] (161.05, 80.41) rectangle (163.14,175.18);

\path[fill=fillColor] (163.14, 80.41) rectangle (165.23,175.18);

\path[fill=fillColor] (165.23, 80.41) rectangle (167.32,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (167.32, 80.41) rectangle (169.41,175.18);

\path[fill=fillColor] (169.41, 80.41) rectangle (171.50,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (171.50, 80.41) rectangle (173.59,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (173.59, 80.41) rectangle (175.68,175.18);

\path[fill=fillColor] (175.68, 80.41) rectangle (177.78,175.18);

\path[fill=fillColor] (177.78, 80.41) rectangle (179.87,175.18);

\path[fill=fillColor] (179.87, 80.41) rectangle (181.96,175.18);

\path[fill=fillColor] (181.96, 80.41) rectangle (184.05,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (184.05, 80.41) rectangle (186.14,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.14, 80.41) rectangle (188.23,175.18);

\path[fill=fillColor] (188.23, 80.41) rectangle (190.32,175.18);

\path[fill=fillColor] (190.32, 80.41) rectangle (192.41,175.18);

\path[fill=fillColor] (192.41, 80.41) rectangle (194.50,175.18);

\path[fill=fillColor] (194.50, 80.41) rectangle (196.59,175.18);

\path[fill=fillColor] (196.59, 80.41) rectangle (198.69,175.18);

\path[fill=fillColor] (198.69, 80.41) rectangle (200.78,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (200.78, 80.41) rectangle (202.87,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (202.87, 80.41) rectangle (204.96,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.96, 80.41) rectangle (207.05,175.18);

\path[fill=fillColor] (207.05, 80.41) rectangle (209.14,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (209.14, 80.41) rectangle (211.23,175.18);

\path[fill=fillColor] (211.23, 80.41) rectangle (213.32,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (213.32, 80.41) rectangle (215.41,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (215.41, 80.41) rectangle (217.51,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (217.51, 80.41) rectangle (219.60,175.18);

\path[fill=fillColor] (219.60, 80.41) rectangle (221.69,175.18);

\path[fill=fillColor] (221.69, 80.41) rectangle (223.78,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (223.78, 80.41) rectangle (225.87,175.18);

\path[fill=fillColor] (225.87, 80.41) rectangle (227.96,175.18);

\path[fill=fillColor] (227.96, 80.41) rectangle (230.05,175.18);

\path[fill=fillColor] (230.05, 80.41) rectangle (232.14,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (232.14, 80.41) rectangle (234.23,175.18);

\path[fill=fillColor] (234.23, 80.41) rectangle (236.33,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (236.33, 80.41) rectangle (238.42,175.18);

\path[fill=fillColor] (238.42, 80.41) rectangle (240.51,175.18);

\path[fill=fillColor] (240.51, 80.41) rectangle (242.60,175.18);

\path[fill=fillColor] (242.60, 80.41) rectangle (244.69,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (244.69, 80.41) rectangle (246.78,175.18);

\path[fill=fillColor] (246.78, 80.41) rectangle (248.87,175.18);

\path[fill=fillColor] (248.87, 80.41) rectangle (250.96,175.18);

\path[fill=fillColor] (250.96, 80.41) rectangle (253.05,175.18);

\path[fill=fillColor] (253.05, 80.41) rectangle (255.15,175.18);

\path[fill=fillColor] (255.15, 80.41) rectangle (257.24,175.18);

\path[fill=fillColor] (257.24, 80.41) rectangle (259.33,175.18);

\path[fill=fillColor] (259.33, 80.41) rectangle (261.42,175.18);

\path[fill=fillColor] (261.42, 80.41) rectangle (263.51,175.18);

\path[fill=fillColor] (263.51, 80.41) rectangle (265.60,175.18);

\path[fill=fillColor] (265.60, 80.41) rectangle (267.69,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (267.69, 80.41) rectangle (269.78,175.18);

\path[fill=fillColor] (269.78, 80.41) rectangle (271.87,175.18);

\path[fill=fillColor] (271.87, 80.41) rectangle (273.97,175.18);

\path[fill=fillColor] (273.97, 80.41) rectangle (276.06,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (276.06, 80.41) rectangle (278.15,175.18);

\path[fill=fillColor] (278.15, 80.41) rectangle (280.24,175.18);

\path[fill=fillColor] (280.24, 80.41) rectangle (282.33,175.18);

\path[fill=fillColor] (282.33, 80.41) rectangle (284.42,175.18);

\path[fill=fillColor] (284.42, 80.41) rectangle (286.51,175.18);

\path[fill=fillColor] (286.51, 80.41) rectangle (288.60,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (288.60, 80.41) rectangle (290.69,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (290.69, 80.41) rectangle (292.79,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (292.79, 80.41) rectangle (294.88,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (294.88, 80.41) rectangle (296.97,175.18);

\path[fill=fillColor] (296.97, 80.41) rectangle (299.06,175.18);

\path[fill=fillColor] (299.06, 80.41) rectangle (301.15,175.18);

\path[fill=fillColor] (301.15, 80.41) rectangle (303.24,175.18);

\path[fill=fillColor] (303.24, 80.41) rectangle (305.33,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (305.33, 80.41) rectangle (307.42,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (307.42, 80.41) rectangle (309.51,175.18);

\path[fill=fillColor] (309.51, 80.41) rectangle (311.61,175.18);

\path[fill=fillColor] (311.61, 80.41) rectangle (313.70,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.70, 80.41) rectangle (315.79,175.18);

\path[fill=fillColor] (315.79, 80.41) rectangle (317.88,175.18);

\path[fill=fillColor] (317.88, 80.41) rectangle (319.97,175.18);

\path[fill=fillColor] (319.97, 80.41) rectangle (322.06,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (322.06, 80.41) rectangle (324.15,175.18);

\path[fill=fillColor] (324.15, 80.41) rectangle (326.24,175.18);

\path[fill=fillColor] (326.24, 80.41) rectangle (328.33,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (328.33, 80.41) rectangle (330.42,175.18);

\path[fill=fillColor] (330.42, 80.41) rectangle (332.52,175.18);

\path[fill=fillColor] (332.52, 80.41) rectangle (334.61,175.18);

\path[fill=fillColor] (334.61, 80.41) rectangle (336.70,175.18);

\path[fill=fillColor] (336.70, 80.41) rectangle (338.79,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (338.79, 80.41) rectangle (340.88,175.18);

\path[fill=fillColor] (340.88, 80.41) rectangle (342.97,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (342.97, 80.41) rectangle (345.06,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (345.06, 80.41) rectangle (347.15,175.18);

\path[fill=fillColor] (347.15, 80.41) rectangle (349.24,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.24, 80.41) rectangle (351.34,175.18);

\path[fill=fillColor] (351.34, 80.41) rectangle (353.43,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (353.43, 80.41) rectangle (355.52,175.18);

\path[fill=fillColor] (355.52, 80.41) rectangle (357.61,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (357.61, 80.41) rectangle (359.70,175.18);

\path[fill=fillColor] (359.70, 80.41) rectangle (361.79,175.18);

\path[fill=fillColor] (361.79, 80.41) rectangle (363.88,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (363.88, 80.41) rectangle (365.97,175.18);

\path[fill=fillColor] (365.97, 80.41) rectangle (368.06,175.18);

\path[fill=fillColor] (368.06, 80.41) rectangle (370.16,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (370.16, 80.41) rectangle (372.25,175.18);

\path[fill=fillColor] (372.25, 80.41) rectangle (374.34,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (374.34, 80.41) rectangle (376.43,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (376.43, 80.41) rectangle (378.52,175.18);

\path[fill=fillColor] (378.52, 80.41) rectangle (380.61,175.18);

\path[fill=fillColor] (380.61, 80.41) rectangle (382.70,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (382.70, 80.41) rectangle (384.79,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (384.79, 80.41) rectangle (386.88,175.18);

\path[fill=fillColor] (386.88, 80.41) rectangle (388.98,175.18);

\path[fill=fillColor] (388.98, 80.41) rectangle (391.07,175.18);

\path[fill=fillColor] (391.07, 80.41) rectangle (393.16,175.18);

\path[fill=fillColor] (393.16, 80.41) rectangle (395.25,175.18);

\path[fill=fillColor] (395.25, 80.41) rectangle (397.34,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (397.34, 80.41) rectangle (399.43,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (399.43, 80.41) rectangle (401.52,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (401.52, 80.41) rectangle (403.61,175.18);

\path[fill=fillColor] (403.61, 80.41) rectangle (405.70,175.18);

\path[fill=fillColor] (405.70, 80.41) rectangle (407.80,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.80, 80.41) rectangle (409.89,175.18);

\path[fill=fillColor] (409.89, 80.41) rectangle (411.98,175.18);

\path[fill=fillColor] (411.98, 80.41) rectangle (414.07,175.18);

\path[fill=fillColor] (414.07, 80.41) rectangle (416.16,175.18);

\path[fill=fillColor] (416.16, 80.41) rectangle (418.25,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (418.25, 80.41) rectangle (420.34,175.18);

\path[fill=fillColor] (420.34, 80.41) rectangle (422.43,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (422.43, 80.41) rectangle (424.52,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (424.52, 80.41) rectangle (426.62,175.18);

\path[fill=fillColor] (426.62, 80.41) rectangle (428.71,175.18);

\path[fill=fillColor] (428.71, 80.41) rectangle (430.80,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (430.80, 80.41) rectangle (432.89,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (432.89, 80.41) rectangle (434.98,175.18);

\path[fill=fillColor] (434.98, 80.41) rectangle (437.07,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (437.07, 80.41) rectangle (439.16,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (439.16, 80.41) rectangle (441.25,175.18);

\path[fill=fillColor] (441.25, 80.41) rectangle (443.34,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (443.34, 80.41) rectangle (445.44,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (445.44, 80.41) rectangle (447.53,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (447.53, 80.41) rectangle (449.62,175.18);

\path[fill=fillColor] (449.62, 80.41) rectangle (451.71,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (451.71, 80.41) rectangle (453.80,175.18);

\path[fill=fillColor] (453.80, 80.41) rectangle (455.89,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (455.89, 80.41) rectangle (457.98,175.18);

\path[fill=fillColor] (457.98, 80.41) rectangle (460.07,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (460.07, 80.41) rectangle (462.16,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (462.16, 80.41) rectangle (464.25,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.04, 80.41) rectangle ( 48.13,175.18);

\path[fill=fillColor] ( 48.13, 80.41) rectangle ( 50.22,175.18);

\path[fill=fillColor] ( 50.22, 80.41) rectangle ( 52.31,175.18);

\path[fill=fillColor] ( 52.31, 80.41) rectangle ( 54.40,175.18);

\path[fill=fillColor] ( 54.40, 80.41) rectangle ( 56.49,175.18);

\path[fill=fillColor] ( 56.49, 80.41) rectangle ( 58.58,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 58.58, 80.41) rectangle ( 60.67,175.18);

\path[fill=fillColor] ( 60.67, 80.41) rectangle ( 62.76,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 62.76, 80.41) rectangle ( 64.86,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 64.86, 80.41) rectangle ( 66.95,175.18);

\path[fill=fillColor] ( 66.95, 80.41) rectangle ( 69.04,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 69.04, 80.41) rectangle ( 71.13,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 71.13, 80.41) rectangle ( 73.22,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 73.22, 80.41) rectangle ( 75.31,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.31, 80.41) rectangle ( 77.40,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 77.40, 80.41) rectangle ( 79.49,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 79.49, 80.41) rectangle ( 81.58,175.18);

\path[fill=fillColor] ( 81.58, 80.41) rectangle ( 83.68,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.68, 80.41) rectangle ( 85.77,175.18);

\path[fill=fillColor] ( 85.77, 80.41) rectangle ( 87.86,175.18);

\path[fill=fillColor] ( 87.86, 80.41) rectangle ( 89.95,175.18);

\path[fill=fillColor] ( 89.95, 80.41) rectangle ( 92.04,175.18);

\path[fill=fillColor] ( 92.04, 80.41) rectangle ( 94.13,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 94.13, 80.41) rectangle ( 96.22,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 96.22, 80.41) rectangle ( 98.31,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 98.31, 80.41) rectangle (100.40,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (100.40, 80.41) rectangle (102.50,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (102.50, 80.41) rectangle (104.59,175.18);

\path[fill=fillColor] (104.59, 80.41) rectangle (106.68,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (106.68, 80.41) rectangle (108.77,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (108.77, 80.41) rectangle (110.86,175.18);

\path[fill=fillColor] (110.86, 80.41) rectangle (112.95,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (112.95, 80.41) rectangle (115.04,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (115.04, 80.41) rectangle (117.13,175.18);

\path[fill=fillColor] (117.13, 80.41) rectangle (119.22,175.18);

\path[fill=fillColor] (119.22, 80.41) rectangle (121.32,175.18);

\path[fill=fillColor] (121.32, 80.41) rectangle (123.41,175.18);

\path[fill=fillColor] (123.41, 80.41) rectangle (125.50,175.18);

\path[fill=fillColor] (125.50, 80.41) rectangle (127.59,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (127.59, 80.41) rectangle (129.68,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (129.68, 80.41) rectangle (131.77,175.18);

\path[fill=fillColor] (131.77, 80.41) rectangle (133.86,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (133.86, 80.41) rectangle (135.95,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (135.95, 80.41) rectangle (138.04,175.18);

\path[fill=fillColor] (138.04, 80.41) rectangle (140.14,175.18);

\path[fill=fillColor] (140.14, 80.41) rectangle (142.23,175.18);

\path[fill=fillColor] (142.23, 80.41) rectangle (144.32,175.18);

\path[fill=fillColor] (144.32, 80.41) rectangle (146.41,175.18);

\path[fill=fillColor] (146.41, 80.41) rectangle (148.50,175.18);

\path[fill=fillColor] (148.50, 80.41) rectangle (150.59,175.18);

\path[fill=fillColor] (150.59, 80.41) rectangle (152.68,175.18);

\path[fill=fillColor] (152.68, 80.41) rectangle (154.77,175.18);

\path[fill=fillColor] (154.77, 80.41) rectangle (156.86,175.18);

\path[fill=fillColor] (156.86, 80.41) rectangle (158.96,175.18);

\path[fill=fillColor] (158.96, 80.41) rectangle (161.05,175.18);

\path[fill=fillColor] (161.05, 80.41) rectangle (163.14,175.18);

\path[fill=fillColor] (163.14, 80.41) rectangle (165.23,175.18);

\path[fill=fillColor] (165.23, 80.41) rectangle (167.32,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (167.32, 80.41) rectangle (169.41,175.18);

\path[fill=fillColor] (169.41, 80.41) rectangle (171.50,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (171.50, 80.41) rectangle (173.59,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (173.59, 80.41) rectangle (175.68,175.18);

\path[fill=fillColor] (175.68, 80.41) rectangle (177.78,175.18);

\path[fill=fillColor] (177.78, 80.41) rectangle (179.87,175.18);

\path[fill=fillColor] (179.87, 80.41) rectangle (181.96,175.18);

\path[fill=fillColor] (181.96, 80.41) rectangle (184.05,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (184.05, 80.41) rectangle (186.14,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.14, 80.41) rectangle (188.23,175.18);

\path[fill=fillColor] (188.23, 80.41) rectangle (190.32,175.18);

\path[fill=fillColor] (190.32, 80.41) rectangle (192.41,175.18);

\path[fill=fillColor] (192.41, 80.41) rectangle (194.50,175.18);

\path[fill=fillColor] (194.50, 80.41) rectangle (196.59,175.18);

\path[fill=fillColor] (196.59, 80.41) rectangle (198.69,175.18);

\path[fill=fillColor] (198.69, 80.41) rectangle (200.78,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (200.78, 80.41) rectangle (202.87,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (202.87, 80.41) rectangle (204.96,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.96, 80.41) rectangle (207.05,175.18);

\path[fill=fillColor] (207.05, 80.41) rectangle (209.14,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (209.14, 80.41) rectangle (211.23,175.18);

\path[fill=fillColor] (211.23, 80.41) rectangle (213.32,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (213.32, 80.41) rectangle (215.41,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (215.41, 80.41) rectangle (217.51,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (217.51, 80.41) rectangle (219.60,175.18);

\path[fill=fillColor] (219.60, 80.41) rectangle (221.69,175.18);

\path[fill=fillColor] (221.69, 80.41) rectangle (223.78,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (223.78, 80.41) rectangle (225.87,175.18);

\path[fill=fillColor] (225.87, 80.41) rectangle (227.96,175.18);

\path[fill=fillColor] (227.96, 80.41) rectangle (230.05,175.18);

\path[fill=fillColor] (230.05, 80.41) rectangle (232.14,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (232.14, 80.41) rectangle (234.23,175.18);

\path[fill=fillColor] (234.23, 80.41) rectangle (236.33,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (236.33, 80.41) rectangle (238.42,175.18);

\path[fill=fillColor] (238.42, 80.41) rectangle (240.51,175.18);

\path[fill=fillColor] (240.51, 80.41) rectangle (242.60,175.18);

\path[fill=fillColor] (242.60, 80.41) rectangle (244.69,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (244.69, 80.41) rectangle (246.78,175.18);

\path[fill=fillColor] (246.78, 80.41) rectangle (248.87,175.18);

\path[fill=fillColor] (248.87, 80.41) rectangle (250.96,175.18);

\path[fill=fillColor] (250.96, 80.41) rectangle (253.05,175.18);

\path[fill=fillColor] (253.05, 80.41) rectangle (255.15,175.18);

\path[fill=fillColor] (255.15, 80.41) rectangle (257.24,175.18);

\path[fill=fillColor] (257.24, 80.41) rectangle (259.33,175.18);

\path[fill=fillColor] (259.33, 80.41) rectangle (261.42,175.18);

\path[fill=fillColor] (261.42, 80.41) rectangle (263.51,175.18);

\path[fill=fillColor] (263.51, 80.41) rectangle (265.60,175.18);

\path[fill=fillColor] (265.60, 80.41) rectangle (267.69,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (267.69, 80.41) rectangle (269.78,175.18);

\path[fill=fillColor] (269.78, 80.41) rectangle (271.87,175.18);

\path[fill=fillColor] (271.87, 80.41) rectangle (273.97,175.18);

\path[fill=fillColor] (273.97, 80.41) rectangle (276.06,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (276.06, 80.41) rectangle (278.15,175.18);

\path[fill=fillColor] (278.15, 80.41) rectangle (280.24,175.18);

\path[fill=fillColor] (280.24, 80.41) rectangle (282.33,175.18);

\path[fill=fillColor] (282.33, 80.41) rectangle (284.42,175.18);

\path[fill=fillColor] (284.42, 80.41) rectangle (286.51,175.18);

\path[fill=fillColor] (286.51, 80.41) rectangle (288.60,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (288.60, 80.41) rectangle (290.69,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (290.69, 80.41) rectangle (292.79,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (292.79, 80.41) rectangle (294.88,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (294.88, 80.41) rectangle (296.97,175.18);

\path[fill=fillColor] (296.97, 80.41) rectangle (299.06,175.18);

\path[fill=fillColor] (299.06, 80.41) rectangle (301.15,175.18);

\path[fill=fillColor] (301.15, 80.41) rectangle (303.24,175.18);

\path[fill=fillColor] (303.24, 80.41) rectangle (305.33,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (305.33, 80.41) rectangle (307.42,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (307.42, 80.41) rectangle (309.51,175.18);

\path[fill=fillColor] (309.51, 80.41) rectangle (311.61,175.18);

\path[fill=fillColor] (311.61, 80.41) rectangle (313.70,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.70, 80.41) rectangle (315.79,175.18);

\path[fill=fillColor] (315.79, 80.41) rectangle (317.88,175.18);

\path[fill=fillColor] (317.88, 80.41) rectangle (319.97,175.18);

\path[fill=fillColor] (319.97, 80.41) rectangle (322.06,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (322.06, 80.41) rectangle (324.15,175.18);

\path[fill=fillColor] (324.15, 80.41) rectangle (326.24,175.18);

\path[fill=fillColor] (326.24, 80.41) rectangle (328.33,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (328.33, 80.41) rectangle (330.42,175.18);

\path[fill=fillColor] (330.42, 80.41) rectangle (332.52,175.18);

\path[fill=fillColor] (332.52, 80.41) rectangle (334.61,175.18);

\path[fill=fillColor] (334.61, 80.41) rectangle (336.70,175.18);

\path[fill=fillColor] (336.70, 80.41) rectangle (338.79,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (338.79, 80.41) rectangle (340.88,175.18);

\path[fill=fillColor] (340.88, 80.41) rectangle (342.97,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (342.97, 80.41) rectangle (345.06,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (345.06, 80.41) rectangle (347.15,175.18);

\path[fill=fillColor] (347.15, 80.41) rectangle (349.24,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.24, 80.41) rectangle (351.34,175.18);

\path[fill=fillColor] (351.34, 80.41) rectangle (353.43,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (353.43, 80.41) rectangle (355.52,175.18);

\path[fill=fillColor] (355.52, 80.41) rectangle (357.61,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (357.61, 80.41) rectangle (359.70,175.18);

\path[fill=fillColor] (359.70, 80.41) rectangle (361.79,175.18);

\path[fill=fillColor] (361.79, 80.41) rectangle (363.88,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (363.88, 80.41) rectangle (365.97,175.18);

\path[fill=fillColor] (365.97, 80.41) rectangle (368.06,175.18);

\path[fill=fillColor] (368.06, 80.41) rectangle (370.16,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (370.16, 80.41) rectangle (372.25,175.18);

\path[fill=fillColor] (372.25, 80.41) rectangle (374.34,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (374.34, 80.41) rectangle (376.43,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (376.43, 80.41) rectangle (378.52,175.18);

\path[fill=fillColor] (378.52, 80.41) rectangle (380.61,175.18);

\path[fill=fillColor] (380.61, 80.41) rectangle (382.70,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (382.70, 80.41) rectangle (384.79,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (384.79, 80.41) rectangle (386.88,175.18);

\path[fill=fillColor] (386.88, 80.41) rectangle (388.98,175.18);

\path[fill=fillColor] (388.98, 80.41) rectangle (391.07,175.18);

\path[fill=fillColor] (391.07, 80.41) rectangle (393.16,175.18);

\path[fill=fillColor] (393.16, 80.41) rectangle (395.25,175.18);

\path[fill=fillColor] (395.25, 80.41) rectangle (397.34,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (397.34, 80.41) rectangle (399.43,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (399.43, 80.41) rectangle (401.52,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (401.52, 80.41) rectangle (403.61,175.18);

\path[fill=fillColor] (403.61, 80.41) rectangle (405.70,175.18);

\path[fill=fillColor] (405.70, 80.41) rectangle (407.80,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.80, 80.41) rectangle (409.89,175.18);

\path[fill=fillColor] (409.89, 80.41) rectangle (411.98,175.18);

\path[fill=fillColor] (411.98, 80.41) rectangle (414.07,175.18);

\path[fill=fillColor] (414.07, 80.41) rectangle (416.16,175.18);

\path[fill=fillColor] (416.16, 80.41) rectangle (418.25,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (418.25, 80.41) rectangle (420.34,175.18);

\path[fill=fillColor] (420.34, 80.41) rectangle (422.43,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (422.43, 80.41) rectangle (424.52,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (424.52, 80.41) rectangle (426.62,175.18);

\path[fill=fillColor] (426.62, 80.41) rectangle (428.71,175.18);

\path[fill=fillColor] (428.71, 80.41) rectangle (430.80,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (430.80, 80.41) rectangle (432.89,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (432.89, 80.41) rectangle (434.98,175.18);

\path[fill=fillColor] (434.98, 80.41) rectangle (437.07,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (437.07, 80.41) rectangle (439.16,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (439.16, 80.41) rectangle (441.25,175.18);

\path[fill=fillColor] (441.25, 80.41) rectangle (443.34,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (443.34, 80.41) rectangle (445.44,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (445.44, 80.41) rectangle (447.53,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (447.53, 80.41) rectangle (449.62,175.18);

\path[fill=fillColor] (449.62, 80.41) rectangle (451.71,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (451.71, 80.41) rectangle (453.80,175.18);

\path[fill=fillColor] (453.80, 80.41) rectangle (455.89,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (455.89, 80.41) rectangle (457.98,175.18);

\path[fill=fillColor] (457.98, 80.41) rectangle (460.07,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (460.07, 80.41) rectangle (462.16,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (462.16, 80.41) rectangle (464.25,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 46.04, 80.41) rectangle ( 48.13,175.18);

\path[fill=fillColor] ( 48.13, 80.41) rectangle ( 50.22,175.18);

\path[fill=fillColor] ( 50.22, 80.41) rectangle ( 52.31,175.18);

\path[fill=fillColor] ( 52.31, 80.41) rectangle ( 54.40,175.18);

\path[fill=fillColor] ( 54.40, 80.41) rectangle ( 56.49,175.18);

\path[fill=fillColor] ( 56.49, 80.41) rectangle ( 58.58,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 58.58, 80.41) rectangle ( 60.67,175.18);

\path[fill=fillColor] ( 60.67, 80.41) rectangle ( 62.76,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 62.76, 80.41) rectangle ( 64.86,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 64.86, 80.41) rectangle ( 66.95,175.18);

\path[fill=fillColor] ( 66.95, 80.41) rectangle ( 69.04,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 69.04, 80.41) rectangle ( 71.13,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 71.13, 80.41) rectangle ( 73.22,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 73.22, 80.41) rectangle ( 75.31,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 75.31, 80.41) rectangle ( 77.40,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 77.40, 80.41) rectangle ( 79.49,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] ( 79.49, 80.41) rectangle ( 81.58,175.18);

\path[fill=fillColor] ( 81.58, 80.41) rectangle ( 83.68,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.68, 80.41) rectangle ( 85.77,175.18);

\path[fill=fillColor] ( 85.77, 80.41) rectangle ( 87.86,175.18);

\path[fill=fillColor] ( 87.86, 80.41) rectangle ( 89.95,175.18);

\path[fill=fillColor] ( 89.95, 80.41) rectangle ( 92.04,175.18);

\path[fill=fillColor] ( 92.04, 80.41) rectangle ( 94.13,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 94.13, 80.41) rectangle ( 96.22,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 96.22, 80.41) rectangle ( 98.31,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 98.31, 80.41) rectangle (100.40,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (100.40, 80.41) rectangle (102.50,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (102.50, 80.41) rectangle (104.59,175.18);

\path[fill=fillColor] (104.59, 80.41) rectangle (106.68,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (106.68, 80.41) rectangle (108.77,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (108.77, 80.41) rectangle (110.86,175.18);

\path[fill=fillColor] (110.86, 80.41) rectangle (112.95,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (112.95, 80.41) rectangle (115.04,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (115.04, 80.41) rectangle (117.13,175.18);

\path[fill=fillColor] (117.13, 80.41) rectangle (119.22,175.18);

\path[fill=fillColor] (119.22, 80.41) rectangle (121.32,175.18);

\path[fill=fillColor] (121.32, 80.41) rectangle (123.41,175.18);

\path[fill=fillColor] (123.41, 80.41) rectangle (125.50,175.18);

\path[fill=fillColor] (125.50, 80.41) rectangle (127.59,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (127.59, 80.41) rectangle (129.68,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (129.68, 80.41) rectangle (131.77,175.18);

\path[fill=fillColor] (131.77, 80.41) rectangle (133.86,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (133.86, 80.41) rectangle (135.95,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (135.95, 80.41) rectangle (138.04,175.18);

\path[fill=fillColor] (138.04, 80.41) rectangle (140.14,175.18);

\path[fill=fillColor] (140.14, 80.41) rectangle (142.23,175.18);

\path[fill=fillColor] (142.23, 80.41) rectangle (144.32,175.18);

\path[fill=fillColor] (144.32, 80.41) rectangle (146.41,175.18);

\path[fill=fillColor] (146.41, 80.41) rectangle (148.50,175.18);

\path[fill=fillColor] (148.50, 80.41) rectangle (150.59,175.18);

\path[fill=fillColor] (150.59, 80.41) rectangle (152.68,175.18);

\path[fill=fillColor] (152.68, 80.41) rectangle (154.77,175.18);

\path[fill=fillColor] (154.77, 80.41) rectangle (156.86,175.18);

\path[fill=fillColor] (156.86, 80.41) rectangle (158.96,175.18);

\path[fill=fillColor] (158.96, 80.41) rectangle (161.05,175.18);

\path[fill=fillColor] (161.05, 80.41) rectangle (163.14,175.18);

\path[fill=fillColor] (163.14, 80.41) rectangle (165.23,175.18);

\path[fill=fillColor] (165.23, 80.41) rectangle (167.32,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (167.32, 80.41) rectangle (169.41,175.18);

\path[fill=fillColor] (169.41, 80.41) rectangle (171.50,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (171.50, 80.41) rectangle (173.59,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (173.59, 80.41) rectangle (175.68,175.18);

\path[fill=fillColor] (175.68, 80.41) rectangle (177.78,175.18);

\path[fill=fillColor] (177.78, 80.41) rectangle (179.87,175.18);

\path[fill=fillColor] (179.87, 80.41) rectangle (181.96,175.18);

\path[fill=fillColor] (181.96, 80.41) rectangle (184.05,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (184.05, 80.41) rectangle (186.14,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.14, 80.41) rectangle (188.23,175.18);

\path[fill=fillColor] (188.23, 80.41) rectangle (190.32,175.18);

\path[fill=fillColor] (190.32, 80.41) rectangle (192.41,175.18);

\path[fill=fillColor] (192.41, 80.41) rectangle (194.50,175.18);

\path[fill=fillColor] (194.50, 80.41) rectangle (196.59,175.18);

\path[fill=fillColor] (196.59, 80.41) rectangle (198.69,175.18);

\path[fill=fillColor] (198.69, 80.41) rectangle (200.78,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (200.78, 80.41) rectangle (202.87,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (202.87, 80.41) rectangle (204.96,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.96, 80.41) rectangle (207.05,175.18);

\path[fill=fillColor] (207.05, 80.41) rectangle (209.14,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (209.14, 80.41) rectangle (211.23,175.18);

\path[fill=fillColor] (211.23, 80.41) rectangle (213.32,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (213.32, 80.41) rectangle (215.41,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (215.41, 80.41) rectangle (217.51,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (217.51, 80.41) rectangle (219.60,175.18);

\path[fill=fillColor] (219.60, 80.41) rectangle (221.69,175.18);

\path[fill=fillColor] (221.69, 80.41) rectangle (223.78,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (223.78, 80.41) rectangle (225.87,175.18);

\path[fill=fillColor] (225.87, 80.41) rectangle (227.96,175.18);

\path[fill=fillColor] (227.96, 80.41) rectangle (230.05,175.18);

\path[fill=fillColor] (230.05, 80.41) rectangle (232.14,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (232.14, 80.41) rectangle (234.23,175.18);

\path[fill=fillColor] (234.23, 80.41) rectangle (236.33,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (236.33, 80.41) rectangle (238.42,175.18);

\path[fill=fillColor] (238.42, 80.41) rectangle (240.51,175.18);

\path[fill=fillColor] (240.51, 80.41) rectangle (242.60,175.18);

\path[fill=fillColor] (242.60, 80.41) rectangle (244.69,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (244.69, 80.41) rectangle (246.78,175.18);

\path[fill=fillColor] (246.78, 80.41) rectangle (248.87,175.18);

\path[fill=fillColor] (248.87, 80.41) rectangle (250.96,175.18);

\path[fill=fillColor] (250.96, 80.41) rectangle (253.05,175.18);

\path[fill=fillColor] (253.05, 80.41) rectangle (255.15,175.18);

\path[fill=fillColor] (255.15, 80.41) rectangle (257.24,175.18);

\path[fill=fillColor] (257.24, 80.41) rectangle (259.33,175.18);

\path[fill=fillColor] (259.33, 80.41) rectangle (261.42,175.18);

\path[fill=fillColor] (261.42, 80.41) rectangle (263.51,175.18);

\path[fill=fillColor] (263.51, 80.41) rectangle (265.60,175.18);

\path[fill=fillColor] (265.60, 80.41) rectangle (267.69,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (267.69, 80.41) rectangle (269.78,175.18);

\path[fill=fillColor] (269.78, 80.41) rectangle (271.87,175.18);

\path[fill=fillColor] (271.87, 80.41) rectangle (273.97,175.18);

\path[fill=fillColor] (273.97, 80.41) rectangle (276.06,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (276.06, 80.41) rectangle (278.15,175.18);

\path[fill=fillColor] (278.15, 80.41) rectangle (280.24,175.18);

\path[fill=fillColor] (280.24, 80.41) rectangle (282.33,175.18);

\path[fill=fillColor] (282.33, 80.41) rectangle (284.42,175.18);

\path[fill=fillColor] (284.42, 80.41) rectangle (286.51,175.18);

\path[fill=fillColor] (286.51, 80.41) rectangle (288.60,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (288.60, 80.41) rectangle (290.69,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (290.69, 80.41) rectangle (292.79,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (292.79, 80.41) rectangle (294.88,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (294.88, 80.41) rectangle (296.97,175.18);

\path[fill=fillColor] (296.97, 80.41) rectangle (299.06,175.18);

\path[fill=fillColor] (299.06, 80.41) rectangle (301.15,175.18);

\path[fill=fillColor] (301.15, 80.41) rectangle (303.24,175.18);

\path[fill=fillColor] (303.24, 80.41) rectangle (305.33,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (305.33, 80.41) rectangle (307.42,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (307.42, 80.41) rectangle (309.51,175.18);

\path[fill=fillColor] (309.51, 80.41) rectangle (311.61,175.18);

\path[fill=fillColor] (311.61, 80.41) rectangle (313.70,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (313.70, 80.41) rectangle (315.79,175.18);

\path[fill=fillColor] (315.79, 80.41) rectangle (317.88,175.18);

\path[fill=fillColor] (317.88, 80.41) rectangle (319.97,175.18);

\path[fill=fillColor] (319.97, 80.41) rectangle (322.06,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (322.06, 80.41) rectangle (324.15,175.18);

\path[fill=fillColor] (324.15, 80.41) rectangle (326.24,175.18);

\path[fill=fillColor] (326.24, 80.41) rectangle (328.33,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (328.33, 80.41) rectangle (330.42,175.18);

\path[fill=fillColor] (330.42, 80.41) rectangle (332.52,175.18);

\path[fill=fillColor] (332.52, 80.41) rectangle (334.61,175.18);

\path[fill=fillColor] (334.61, 80.41) rectangle (336.70,175.18);

\path[fill=fillColor] (336.70, 80.41) rectangle (338.79,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (338.79, 80.41) rectangle (340.88,175.18);

\path[fill=fillColor] (340.88, 80.41) rectangle (342.97,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (342.97, 80.41) rectangle (345.06,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (345.06, 80.41) rectangle (347.15,175.18);

\path[fill=fillColor] (347.15, 80.41) rectangle (349.24,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (349.24, 80.41) rectangle (351.34,175.18);

\path[fill=fillColor] (351.34, 80.41) rectangle (353.43,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (353.43, 80.41) rectangle (355.52,175.18);

\path[fill=fillColor] (355.52, 80.41) rectangle (357.61,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (357.61, 80.41) rectangle (359.70,175.18);

\path[fill=fillColor] (359.70, 80.41) rectangle (361.79,175.18);

\path[fill=fillColor] (361.79, 80.41) rectangle (363.88,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (363.88, 80.41) rectangle (365.97,175.18);

\path[fill=fillColor] (365.97, 80.41) rectangle (368.06,175.18);

\path[fill=fillColor] (368.06, 80.41) rectangle (370.16,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (370.16, 80.41) rectangle (372.25,175.18);

\path[fill=fillColor] (372.25, 80.41) rectangle (374.34,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (374.34, 80.41) rectangle (376.43,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (376.43, 80.41) rectangle (378.52,175.18);

\path[fill=fillColor] (378.52, 80.41) rectangle (380.61,175.18);

\path[fill=fillColor] (380.61, 80.41) rectangle (382.70,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (382.70, 80.41) rectangle (384.79,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (384.79, 80.41) rectangle (386.88,175.18);

\path[fill=fillColor] (386.88, 80.41) rectangle (388.98,175.18);

\path[fill=fillColor] (388.98, 80.41) rectangle (391.07,175.18);

\path[fill=fillColor] (391.07, 80.41) rectangle (393.16,175.18);

\path[fill=fillColor] (393.16, 80.41) rectangle (395.25,175.18);

\path[fill=fillColor] (395.25, 80.41) rectangle (397.34,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (397.34, 80.41) rectangle (399.43,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (399.43, 80.41) rectangle (401.52,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (401.52, 80.41) rectangle (403.61,175.18);

\path[fill=fillColor] (403.61, 80.41) rectangle (405.70,175.18);

\path[fill=fillColor] (405.70, 80.41) rectangle (407.80,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (407.80, 80.41) rectangle (409.89,175.18);

\path[fill=fillColor] (409.89, 80.41) rectangle (411.98,175.18);

\path[fill=fillColor] (411.98, 80.41) rectangle (414.07,175.18);

\path[fill=fillColor] (414.07, 80.41) rectangle (416.16,175.18);

\path[fill=fillColor] (416.16, 80.41) rectangle (418.25,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (418.25, 80.41) rectangle (420.34,175.18);

\path[fill=fillColor] (420.34, 80.41) rectangle (422.43,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (422.43, 80.41) rectangle (424.52,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (424.52, 80.41) rectangle (426.62,175.18);

\path[fill=fillColor] (426.62, 80.41) rectangle (428.71,175.18);

\path[fill=fillColor] (428.71, 80.41) rectangle (430.80,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (430.80, 80.41) rectangle (432.89,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (432.89, 80.41) rectangle (434.98,175.18);

\path[fill=fillColor] (434.98, 80.41) rectangle (437.07,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (437.07, 80.41) rectangle (439.16,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (439.16, 80.41) rectangle (441.25,175.18);

\path[fill=fillColor] (441.25, 80.41) rectangle (443.34,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (443.34, 80.41) rectangle (445.44,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (445.44, 80.41) rectangle (447.53,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (447.53, 80.41) rectangle (449.62,175.18);

\path[fill=fillColor] (449.62, 80.41) rectangle (451.71,175.18);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (451.71, 80.41) rectangle (453.80,175.18);

\path[fill=fillColor] (453.80, 80.41) rectangle (455.89,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (455.89, 80.41) rectangle (457.98,175.18);

\path[fill=fillColor] (457.98, 80.41) rectangle (460.07,175.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (460.07, 80.41) rectangle (462.16,175.18);
\definecolor{fillColor}{gray}{0.75}

\path[fill=fillColor] (462.16, 80.41) rectangle (464.25,175.18);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 2.8pt,line join=round] ( 46.04,110.17) --
	( 48.13,112.14) --
	( 50.22,113.65) --
	( 52.31,113.93) --
	( 54.40,114.81) --
	( 56.49,114.97) --
	( 58.58,112.23) --
	( 60.67,108.37) --
	( 62.76,103.46) --
	( 64.86, 98.30) --
	( 66.95, 95.14) --
	( 69.04, 93.45) --
	( 71.13, 91.96) --
	( 73.22, 90.13) --
	( 75.31, 88.74) --
	( 77.40, 89.61) --
	( 79.49, 92.26) --
	( 81.58, 94.11) --
	( 83.68, 95.09) --
	( 85.77, 94.75) --
	( 87.86, 93.83) --
	( 89.95, 94.78) --
	( 92.04, 96.70) --
	( 94.13, 97.53) --
	( 96.22, 97.08) --
	( 98.31, 95.39) --
	(100.40, 94.21) --
	(102.50, 92.82) --
	(104.59, 90.15) --
	(106.68, 88.75) --
	(108.77, 89.69) --
	(110.86, 90.89) --
	(112.95, 90.90) --
	(115.04, 91.37) --
	(117.13, 92.11) --
	(119.22, 91.72) --
	(121.32, 91.64) --
	(123.41, 92.92) --
	(125.50, 92.60) --
	(127.59, 89.78) --
	(129.68, 87.51) --
	(131.77, 87.75) --
	(133.86, 91.74) --
	(135.95, 96.74) --
	(138.04, 99.44) --
	(140.14, 99.22) --
	(142.23, 98.58) --
	(144.32, 98.11) --
	(146.41, 97.25) --
	(148.50, 96.53) --
	(150.59, 96.46) --
	(152.68, 96.99) --
	(154.77, 97.36) --
	(156.86, 95.79) --
	(158.96, 92.91) --
	(161.05, 92.85) --
	(163.14, 95.16) --
	(165.23, 97.20) --
	(167.32, 97.92) --
	(169.41, 96.47) --
	(171.50, 95.20) --
	(173.59, 95.40) --
	(175.68, 96.99) --
	(177.78, 99.88) --
	(179.87,102.35) --
	(181.96,102.83) --
	(184.05,102.28) --
	(186.14,102.25) --
	(188.23,101.95) --
	(190.32,101.93) --
	(192.41,104.03) --
	(194.50,105.62) --
	(196.59,105.33) --
	(198.69,104.49) --
	(200.78,104.95) --
	(202.87,106.72) --
	(204.96,107.25) --
	(207.05,107.94) --
	(209.14,110.76) --
	(211.23,115.97) --
	(213.32,120.57) --
	(215.41,119.53) --
	(217.51,113.76) --
	(219.60,108.42) --
	(221.69,105.51) --
	(223.78,104.07) --
	(225.87,102.82) --
	(227.96,100.41) --
	(230.05, 97.12) --
	(232.14, 93.03) --
	(234.23, 89.15) --
	(236.33, 85.55) --
	(238.42, 86.62) --
	(240.51, 89.46) --
	(242.60, 91.59) --
	(244.69, 93.52) --
	(246.78, 95.17) --
	(248.87, 93.44) --
	(250.96, 91.38) --
	(253.05, 93.14) --
	(255.15, 96.75) --
	(257.24,100.47) --
	(259.33,104.16) --
	(261.42,106.53) --
	(263.51,106.18) --
	(265.60,104.89) --
	(267.69,104.27) --
	(269.78,103.11) --
	(271.87,101.88) --
	(273.97,101.72) --
	(276.06,101.34) --
	(278.15,100.76) --
	(280.24,100.64) --
	(282.33,100.86) --
	(284.42,100.99) --
	(286.51,101.14) --
	(288.60,102.61) --
	(290.69,104.78) --
	(292.79,105.05) --
	(294.88,104.08) --
	(296.97,103.74) --
	(299.06,104.34) --
	(301.15,104.73) --
	(303.24,104.92) --
	(305.33,106.43) --
	(307.42,108.44) --
	(309.51,108.00) --
	(311.61,106.44) --
	(313.70,106.57) --
	(315.79,107.74) --
	(317.88,109.60) --
	(319.97,112.02) --
	(322.06,113.76) --
	(324.15,114.01) --
	(326.24,114.69) --
	(328.33,117.66) --
	(330.42,119.06) --
	(332.52,115.58) --
	(334.61,111.56) --
	(336.70,108.98) --
	(338.79,106.44) --
	(340.88,105.13) --
	(342.97,105.57) --
	(345.06,107.33) --
	(347.15,109.74) --
	(349.24,110.94) --
	(351.34,109.81) --
	(353.43,108.38) --
	(355.52,109.02) --
	(357.61,109.56) --
	(359.70,108.14) --
	(361.79,105.96) --
	(363.88,103.00) --
	(365.97,100.05) --
	(368.06, 98.44) --
	(370.16, 97.49) --
	(372.25, 97.15) --
	(374.34, 98.52) --
	(376.43,100.45) --
	(378.52,101.43) --
	(380.61,102.67) --
	(382.70,105.25) --
	(384.79,108.00) --
	(386.88,108.90) --
	(388.98,108.29) --
	(391.07,107.56) --
	(393.16,107.83) --
	(395.25,109.02) --
	(397.34,109.18) --
	(399.43,108.36) --
	(401.52,108.08) --
	(403.61,108.94) --
	(405.70,111.41) --
	(407.80,114.52) --
	(409.89,114.27) --
	(411.98,110.64) --
	(414.07,106.46) --
	(416.16,102.70) --
	(418.25,101.07) --
	(420.34, 99.83) --
	(422.43, 97.15) --
	(424.52, 93.45) --
	(426.62, 90.36) --
	(428.71, 88.94) --
	(430.80, 88.02) --
	(432.89, 86.08) --
	(434.98, 89.25) --
	(437.07, 94.87) --
	(439.16,101.07) --
	(441.25,105.16) --
	(443.34,106.02) --
	(445.44,104.65) --
	(447.53,101.69) --
	(449.62, 98.41) --
	(451.71, 94.54) --
	(453.80, 91.25) --
	(455.89, 91.37) --
	(457.98, 93.44) --
	(460.07, 94.76) --
	(462.16, 96.55);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 2pt off 2pt ,line join=round] ( 46.04,105.73) --
	( 48.13,103.79) --
	( 50.22,106.46) --
	( 52.31,108.84) --
	( 54.40,110.78) --
	( 56.49,114.77) --
	( 58.58,121.43) --
	( 60.67,127.33) --
	( 62.76,133.35) --
	( 64.86,143.45) --
	( 66.95,149.28) --
	( 69.04,146.20) --
	( 71.13,141.89) --
	( 73.22,136.15) --
	( 75.31,132.31) --
	( 77.40,138.76) --
	( 79.49,147.05) --
	( 81.58,148.14) --
	( 83.68,144.55) --
	( 85.77,143.55) --
	( 87.86,148.78) --
	( 89.95,156.47) --
	( 92.04,164.77) --
	( 94.13,170.87) --
	( 96.22,170.69) --
	( 98.31,167.64) --
	(100.40,165.05) --
	(102.50,162.13) --
	(104.59,160.48) --
	(106.68,163.73) --
	(108.77,164.21) --
	(110.86,158.23) --
	(112.95,151.26) --
	(115.04,142.35) --
	(117.13,133.69) --
	(119.22,127.50) --
	(121.32,121.61) --
	(123.41,118.45) --
	(125.50,124.79) --
	(127.59,136.21) --
	(129.68,140.59) --
	(131.77,137.72) --
	(133.86,131.44) --
	(135.95,121.37) --
	(138.04,113.20) --
	(140.14,110.01) --
	(142.23,108.65) --
	(144.32,107.20) --
	(146.41,105.31) --
	(148.50,102.41) --
	(150.59, 99.13) --
	(152.68, 95.75) --
	(154.77, 93.36) --
	(156.86, 92.43) --
	(158.96, 93.28) --
	(161.05, 96.85) --
	(163.14,101.35) --
	(165.23,105.04) --
	(167.32,107.68) --
	(169.41,109.04) --
	(171.50,109.42) --
	(173.59,107.79) --
	(175.68,104.50) --
	(177.78,100.87) --
	(179.87, 96.31) --
	(181.96, 90.86) --
	(184.05, 87.12) --
	(186.14, 87.18) --
	(188.23, 88.75) --
	(190.32, 89.26) --
	(192.41, 88.60) --
	(194.50, 90.60) --
	(196.59, 94.98) --
	(198.69,100.14) --
	(200.78,105.89) --
	(202.87,108.79) --
	(204.96,108.36) --
	(207.05,108.53) --
	(209.14,111.10) --
	(211.23,116.69) --
	(213.32,123.93) --
	(215.41,127.70) --
	(217.51,126.21) --
	(219.60,125.07) --
	(221.69,131.50) --
	(223.78,141.26) --
	(225.87,148.02) --
	(227.96,147.47) --
	(230.05,142.51) --
	(232.14,139.83) --
	(234.23,144.66) --
	(236.33,153.53) --
	(238.42,153.23) --
	(240.51,147.32) --
	(242.60,141.70) --
	(244.69,132.01) --
	(246.78,116.67) --
	(248.87,102.12) --
	(250.96, 91.15) --
	(253.05, 88.26) --
	(255.15, 92.60) --
	(257.24, 92.66) --
	(259.33, 94.51) --
	(261.42, 99.48) --
	(263.51,103.76) --
	(265.60,107.79) --
	(267.69,115.19) --
	(269.78,123.70) --
	(271.87,128.83) --
	(273.97,129.25) --
	(276.06,115.81) --
	(278.15, 95.44) --
	(280.24,113.39) --
	(282.33,142.10) --
	(284.42,148.19) --
	(286.51,147.73) --
	(288.60,137.65) --
	(290.69,123.85) --
	(292.79,118.87) --
	(294.88,116.28) --
	(296.97,111.26) --
	(299.06,108.11) --
	(301.15,106.69) --
	(303.24,103.95) --
	(305.33,100.14) --
	(307.42, 96.55) --
	(309.51, 95.09) --
	(311.61, 95.59) --
	(313.70, 95.98) --
	(315.79, 95.18) --
	(317.88, 94.88) --
	(319.97, 95.93) --
	(322.06, 99.09) --
	(324.15,103.96) --
	(326.24,106.57) --
	(328.33,105.04) --
	(330.42,103.89) --
	(332.52,104.89) --
	(334.61,106.72) --
	(336.70,109.79) --
	(338.79,114.83) --
	(340.88,116.18) --
	(342.97,111.80) --
	(345.06,108.46) --
	(347.15,108.95) --
	(349.24,111.84) --
	(351.34,116.45) --
	(353.43,120.16) --
	(355.52,123.37) --
	(357.61,128.08) --
	(359.70,131.89) --
	(361.79,133.41) --
	(363.88,132.51) --
	(365.97,128.96) --
	(368.06,128.11) --
	(370.16,124.68) --
	(372.25,115.41) --
	(374.34,106.30) --
	(376.43,102.89) --
	(378.52,102.79) --
	(380.61,104.06) --
	(382.70,104.89) --
	(384.79,101.89) --
	(386.88, 96.24) --
	(388.98, 90.62) --
	(391.07, 90.06) --
	(393.16, 94.73) --
	(395.25, 99.77) --
	(397.34,102.59) --
	(399.43,103.12) --
	(401.52,107.17) --
	(403.61,112.84) --
	(405.70,113.43) --
	(407.80,109.30) --
	(409.89,105.48) --
	(411.98,103.94) --
	(414.07,104.31) --
	(416.16,103.78) --
	(418.25,102.39) --
	(420.34,101.40) --
	(422.43,100.55) --
	(424.52, 99.47) --
	(426.62, 98.22) --
	(428.71, 99.83) --
	(430.80,101.86) --
	(432.89,101.66) --
	(434.98, 99.92) --
	(437.07, 98.23) --
	(439.16,100.93) --
	(441.25,101.33) --
	(443.34,102.46) --
	(445.44,107.24) --
	(447.53,110.73) --
	(449.62,111.15) --
	(451.71,112.56) --
	(453.80,116.04) --
	(455.89,121.06) --
	(457.98,123.91) --
	(460.07,128.81) --
	(462.16,139.00);
\definecolor{drawColor}{RGB}{31,152,139}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 4pt off 2pt ,line join=round] ( 46.04,107.92) --
	( 48.13,110.19) --
	( 50.22,110.58) --
	( 52.31,108.20) --
	( 54.40,106.21) --
	( 56.49,104.17) --
	( 58.58,103.15) --
	( 60.67,103.48) --
	( 62.76,105.60) --
	( 64.86,108.68) --
	( 66.95,106.85) --
	( 69.04,101.34) --
	( 71.13, 97.44) --
	( 73.22, 96.69) --
	( 75.31, 96.82) --
	( 77.40, 96.00) --
	( 79.49, 95.50) --
	( 81.58, 95.57) --
	( 83.68, 98.27) --
	( 85.77,103.89) --
	( 87.86,107.73) --
	( 89.95,102.62) --
	( 92.04, 91.17) --
	( 94.13, 87.50) --
	( 96.22, 84.72) --
	( 98.31, 85.83) --
	(100.40, 87.09) --
	(102.50, 88.67) --
	(104.59, 91.38) --
	(106.68, 92.80) --
	(108.77, 93.35) --
	(110.86, 92.68) --
	(112.95, 90.92) --
	(115.04, 92.12) --
	(117.13, 96.73) --
	(119.22,100.97) --
	(121.32,103.95) --
	(123.41,106.75) --
	(125.50,108.30) --
	(127.59,105.42) --
	(129.68,101.65) --
	(131.77, 99.13) --
	(133.86, 95.77) --
	(135.95, 92.18) --
	(138.04, 90.29) --
	(140.14, 92.38) --
	(142.23, 95.58) --
	(144.32, 94.82) --
	(146.41, 92.84) --
	(148.50, 93.59) --
	(150.59, 96.11) --
	(152.68,100.22) --
	(154.77,105.47) --
	(156.86,109.63) --
	(158.96,110.31) --
	(161.05,107.87) --
	(163.14,104.93) --
	(165.23,100.08) --
	(167.32, 91.42) --
	(169.41, 88.65) --
	(171.50, 92.67) --
	(173.59, 98.53) --
	(175.68,103.51) --
	(177.78,105.16) --
	(179.87,102.95) --
	(181.96, 99.32) --
	(184.05, 96.96) --
	(186.14, 97.28) --
	(188.23, 99.80) --
	(190.32,102.45) --
	(192.41,103.63) --
	(194.50,103.61) --
	(196.59,104.08) --
	(198.69,105.08) --
	(200.78,106.47) --
	(202.87,108.84) --
	(204.96,109.97) --
	(207.05,107.87) --
	(209.14,105.21) --
	(211.23,103.86) --
	(213.32,101.91) --
	(215.41, 99.95) --
	(217.51,100.80) --
	(219.60,103.60) --
	(221.69,103.25) --
	(223.78, 99.67) --
	(225.87, 95.56) --
	(227.96, 91.45) --
	(230.05, 87.87) --
	(232.14, 87.49) --
	(234.23, 88.34) --
	(236.33, 86.31) --
	(238.42, 85.66) --
	(240.51, 92.11) --
	(242.60, 97.35) --
	(244.69,100.63) --
	(246.78,103.00) --
	(248.87,104.92) --
	(250.96,105.50) --
	(253.05,104.60) --
	(255.15,102.93) --
	(257.24,103.21) --
	(259.33,105.75) --
	(261.42,108.99) --
	(263.51,112.35) --
	(265.60,115.09) --
	(267.69,116.67) --
	(269.78,115.66) --
	(271.87,113.35) --
	(273.97,109.89) --
	(276.06,105.08) --
	(278.15,101.80) --
	(280.24, 99.73) --
	(282.33, 97.93) --
	(284.42, 98.03) --
	(286.51,100.09) --
	(288.60,100.92) --
	(290.69, 99.22) --
	(292.79, 95.97) --
	(294.88, 91.34) --
	(296.97, 87.76) --
	(299.06, 86.47) --
	(301.15, 88.69) --
	(303.24, 92.75) --
	(305.33, 97.43) --
	(307.42,101.36) --
	(309.51,104.80) --
	(311.61,109.35) --
	(313.70,111.07) --
	(315.79,106.78) --
	(317.88,100.35) --
	(319.97, 96.49) --
	(322.06, 95.61) --
	(324.15, 96.82) --
	(326.24, 98.02) --
	(328.33, 97.52) --
	(330.42, 98.54) --
	(332.52,101.37) --
	(334.61,101.27) --
	(336.70, 95.87) --
	(338.79, 90.29) --
	(340.88, 89.24) --
	(342.97, 92.28) --
	(345.06, 96.50) --
	(347.15, 99.53) --
	(349.24,101.24) --
	(351.34,101.92) --
	(353.43,103.25) --
	(355.52,104.57) --
	(357.61,104.58) --
	(359.70,104.82) --
	(361.79,105.33) --
	(363.88,105.75) --
	(365.97,105.45) --
	(368.06,102.59) --
	(370.16, 99.20) --
	(372.25, 99.78) --
	(374.34,102.04) --
	(376.43,102.41) --
	(378.52,100.82) --
	(380.61, 97.87) --
	(382.70, 95.24) --
	(384.79, 95.62) --
	(386.88, 98.67) --
	(388.98,101.53) --
	(391.07,104.75) --
	(393.16,109.17) --
	(395.25,114.04) --
	(397.34,116.61) --
	(399.43,116.03) --
	(401.52,115.71) --
	(403.61,116.28) --
	(405.70,116.07) --
	(407.80,114.21) --
	(409.89,111.77) --
	(411.98,107.94) --
	(414.07,102.63) --
	(416.16, 97.43) --
	(418.25, 95.57) --
	(420.34, 95.90) --
	(422.43, 96.01) --
	(424.52, 96.17) --
	(426.62, 95.68) --
	(428.71, 92.79) --
	(430.80, 89.17) --
	(432.89, 88.47) --
	(434.98, 92.16) --
	(437.07,100.28) --
	(439.16,108.15) --
	(441.25,112.76) --
	(443.34,115.88) --
	(445.44,118.65) --
	(447.53,119.58) --
	(449.62,120.46) --
	(451.71,123.27) --
	(453.80,125.02) --
	(455.89,124.66) --
	(457.98,124.68) --
	(460.07,123.10) --
	(462.16,119.35);
\definecolor{drawColor}{RGB}{122,209,81}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 4pt off 4pt ,line join=round] ( 46.04,110.04) --
	( 48.13,111.68) --
	( 50.22,111.98) --
	( 52.31,111.80) --
	( 54.40,110.68) --
	( 56.49,108.89) --
	( 58.58,107.86) --
	( 60.67,107.55) --
	( 62.76,107.91) --
	( 64.86,108.88) --
	( 66.95,110.57) --
	( 69.04,113.24) --
	( 71.13,114.19) --
	( 73.22,111.76) --
	( 75.31,108.21) --
	( 77.40,106.00) --
	( 79.49,104.85) --
	( 81.58,105.00) --
	( 83.68,105.73) --
	( 85.77,105.79) --
	( 87.86,105.18) --
	( 89.95,103.79) --
	( 92.04,102.37) --
	( 94.13,102.22) --
	( 96.22,104.15) --
	( 98.31,105.59) --
	(100.40,103.10) --
	(102.50, 97.34) --
	(104.59, 93.16) --
	(106.68, 92.13) --
	(108.77, 91.78) --
	(110.86, 94.15) --
	(112.95, 98.07) --
	(115.04,100.84) --
	(117.13,101.95) --
	(119.22,101.78) --
	(121.32,101.16) --
	(123.41,100.42) --
	(125.50, 98.92) --
	(127.59, 98.91) --
	(129.68,101.81) --
	(131.77,104.74) --
	(133.86,106.05) --
	(135.95,105.64) --
	(138.04,104.82) --
	(140.14,103.61) --
	(142.23,101.73) --
	(144.32,100.26) --
	(146.41, 99.67) --
	(148.50, 99.74) --
	(150.59,100.61) --
	(152.68, 99.87) --
	(154.77, 96.33) --
	(156.86, 94.30) --
	(158.96, 94.19) --
	(161.05, 93.58) --
	(163.14, 94.18) --
	(165.23, 97.04) --
	(167.32, 99.64) --
	(169.41, 99.95) --
	(171.50, 99.22) --
	(173.59, 98.08) --
	(175.68, 97.37) --
	(177.78, 97.10) --
	(179.87, 96.51) --
	(181.96, 95.63) --
	(184.05, 93.59) --
	(186.14, 90.13) --
	(188.23, 87.77) --
	(190.32, 89.60) --
	(192.41, 93.29) --
	(194.50, 96.72) --
	(196.59, 99.35) --
	(198.69,102.36) --
	(200.78,105.93) --
	(202.87,107.95) --
	(204.96,107.54) --
	(207.05,107.32) --
	(209.14,107.31) --
	(211.23,103.47) --
	(213.32, 98.05) --
	(215.41, 95.92) --
	(217.51, 92.38) --
	(219.60, 86.89) --
	(221.69, 87.04) --
	(223.78, 92.09) --
	(225.87, 94.54) --
	(227.96, 95.21) --
	(230.05, 96.46) --
	(232.14, 98.87) --
	(234.23, 98.87) --
	(236.33, 97.24) --
	(238.42, 96.36) --
	(240.51, 97.06) --
	(242.60, 98.72) --
	(244.69, 99.69) --
	(246.78,100.59) --
	(248.87,101.37) --
	(250.96,102.29) --
	(253.05,103.71) --
	(255.15,104.50) --
	(257.24,102.46) --
	(259.33, 97.09) --
	(261.42, 91.66) --
	(263.51, 91.41) --
	(265.60, 93.92) --
	(267.69, 96.59) --
	(269.78, 98.14) --
	(271.87, 98.94) --
	(273.97,101.25) --
	(276.06,105.15) --
	(278.15,107.34) --
	(280.24,107.75) --
	(282.33,107.79) --
	(284.42,107.67) --
	(286.51,108.16) --
	(288.60,109.07) --
	(290.69,106.81) --
	(292.79,100.54) --
	(294.88, 95.66) --
	(296.97, 92.24) --
	(299.06, 87.96) --
	(301.15, 87.17) --
	(303.24, 89.97) --
	(305.33, 92.63) --
	(307.42, 94.16) --
	(309.51, 93.26) --
	(311.61, 92.08) --
	(313.70, 92.16) --
	(315.79, 91.42) --
	(317.88, 90.80) --
	(319.97, 92.82) --
	(322.06, 95.23) --
	(324.15, 98.18) --
	(326.24,101.95) --
	(328.33,106.34) --
	(330.42,111.47) --
	(332.52,114.65) --
	(334.61,115.05) --
	(336.70,113.59) --
	(338.79,111.80) --
	(340.88,109.67) --
	(342.97,107.15) --
	(345.06,106.08) --
	(347.15,105.50) --
	(349.24,103.02) --
	(351.34, 99.21) --
	(353.43, 96.60) --
	(355.52, 95.90) --
	(357.61, 95.49) --
	(359.70, 95.39) --
	(361.79, 96.40) --
	(363.88, 97.41) --
	(365.97, 98.77) --
	(368.06,100.19) --
	(370.16,100.18) --
	(372.25, 97.66) --
	(374.34, 92.67) --
	(376.43, 88.49) --
	(378.52, 88.32) --
	(380.61, 91.07) --
	(382.70, 93.80) --
	(384.79, 95.40) --
	(386.88, 96.75) --
	(388.98, 98.54) --
	(391.07, 99.99) --
	(393.16, 99.94) --
	(395.25, 99.88) --
	(397.34,100.84) --
	(399.43,100.22) --
	(401.52, 96.25) --
	(403.61, 92.57) --
	(405.70, 89.66) --
	(407.80, 86.33) --
	(409.89, 86.98) --
	(411.98, 89.82) --
	(414.07, 91.42) --
	(416.16, 91.89) --
	(418.25, 91.89) --
	(420.34, 92.16) --
	(422.43, 92.50) --
	(424.52, 92.50) --
	(426.62, 92.69) --
	(428.71, 92.87) --
	(430.80, 93.75) --
	(432.89, 95.89) --
	(434.98, 99.30) --
	(437.07,101.50) --
	(439.16,101.51) --
	(441.25, 97.08) --
	(443.34, 88.30) --
	(445.44, 88.89) --
	(447.53, 97.93) --
	(449.62,106.37) --
	(451.71,112.46) --
	(453.80,114.32) --
	(455.89,111.77) --
	(457.98,108.78) --
	(460.07,107.20) --
	(462.16,105.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.09, 80.57) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.09,103.75) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.09,126.92) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.09,150.09) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.29, 83.60) --
	( 46.04, 83.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.29,106.78) --
	( 46.04,106.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.29,129.95) --
	( 46.04,129.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.29,153.13) --
	( 46.04,153.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.04, 77.66) --
	( 46.04, 80.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.59, 77.66) --
	(150.59, 80.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.15, 77.66) --
	(255.15, 80.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.70, 77.66) --
	(359.70, 80.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (464.25, 77.66) --
	(464.25, 80.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.04, 69.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.59, 69.40) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (255.15, 69.40) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (359.70, 69.40) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (464.25, 69.40) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (255.15, 57.36) {Frame $\tau$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,127.79) {Euclidean Error};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 24.96,127.79) {(pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.53,  5.50) rectangle (315.13, 44.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 42.03, 21.07) {Column Index};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (121.84, 24.27) rectangle (164.52, 38.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 2.8pt,line join=round] (126.11, 31.50) -- (160.25, 31.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (170.21, 24.27) rectangle (212.89, 38.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 2pt off 2pt ,line join=round] (174.48, 31.50) -- (208.62, 31.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (218.58, 24.27) rectangle (261.26, 38.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{31,152,139}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 4pt off 2pt ,line join=round] (222.85, 31.50) -- (256.99, 31.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (266.95, 24.27) rectangle (309.63, 38.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{122,209,81}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 4pt off 4pt ,line join=round] (271.22, 31.50) -- (305.36, 31.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.18, 12.71) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.55, 12.71) {23};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (239.92, 12.71) {24};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (288.29, 12.71) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (320.82,  5.50) rectangle (473.76, 44.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (326.32, 21.07) {Underlying Mode};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (413.52, 24.27) rectangle (427.97, 38.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (414.23, 24.98) rectangle (427.26, 38.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (433.66, 24.27) rectangle (448.12, 38.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.75}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (434.37, 24.98) rectangle (447.41, 38.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (453.81, 24.27) rectangle (468.26, 38.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (454.52, 24.98) rectangle (467.55, 38.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (420.75, 12.71) {S1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (440.89, 12.71) {S2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (461.04, 12.71) {S3};
\end{scope}
\end{tikzpicture}


==> imgs/app_static_errorbox.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-12-07 11:20:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.75,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 27.31, 30.69) rectangle (158.83,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 27.31, 30.69) rectangle (158.83,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 54.39) --
	(158.83, 54.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 68.99) --
	(158.83, 68.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 83.59) --
	(158.83, 83.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,112.79) --
	(158.83,112.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,127.39) --
	(158.83,127.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,141.99) --
	(158.83,141.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,171.19) --
	(158.83,171.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,185.79) --
	(158.83,185.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,200.39) --
	(158.83,200.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,229.60) --
	(158.83,229.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 39.79) --
	(158.83, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 98.19) --
	(158.83, 98.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,156.59) --
	(158.83,156.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,215.00) --
	(158.83,215.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.49, 30.69) --
	( 42.49,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.78, 30.69) --
	( 67.78,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.07, 30.69) --
	( 93.07,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.36, 30.69) --
	(118.36,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.65, 30.69) --
	(143.65,230.87);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49,162.48) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49,184.19) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49,211.56) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49,187.13) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49,164.65) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49,185.55) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49,207.53) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49,181.36) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49,165.53) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49,188.26) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49,184.86) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49,221.77) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.49,179.08) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 42.49,103.83) -- ( 42.49,160.91);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 42.49, 64.88) -- ( 42.49, 43.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 33.00,103.83) --
	( 33.00, 64.88) --
	( 51.97, 64.88) --
	( 51.97,103.83) --
	( 33.00,103.83) --
	cycle;
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 65.88) --
	( 51.97, 65.48) --
	( 33.00, 65.48) --
	( 33.00, 65.88) --
	( 51.97, 65.88) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 67.85) --
	( 51.97, 67.46) --
	( 33.00, 67.46) --
	( 33.00, 67.85) --
	( 51.97, 67.85) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 69.82) --
	( 51.97, 69.43) --
	( 33.00, 69.43) --
	( 33.00, 69.82) --
	( 51.97, 69.82) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 71.80) --
	( 51.97, 71.40) --
	( 33.00, 71.40) --
	( 33.00, 71.80) --
	( 51.97, 71.80) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 73.77) --
	( 51.97, 73.37) --
	( 33.00, 73.37) --
	( 33.00, 73.77) --
	( 51.97, 73.77) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 75.74) --
	( 51.97, 75.35) --
	( 33.00, 75.35) --
	( 33.00, 75.74) --
	( 51.97, 75.74) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 77.71) --
	( 51.97, 77.32) --
	( 33.00, 77.32) --
	( 33.00, 77.71) --
	( 51.97, 77.71) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 79.69) --
	( 51.97, 79.29) --
	( 33.00, 79.29) --
	( 33.00, 79.69) --
	( 51.97, 79.69) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 81.66) --
	( 51.97, 81.27) --
	( 33.00, 81.27) --
	( 33.00, 81.66) --
	( 51.97, 81.66) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 83.63) --
	( 51.97, 83.24) --
	( 33.00, 83.24) --
	( 33.00, 83.63) --
	( 51.97, 83.63) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 85.61) --
	( 51.97, 85.21) --
	( 33.00, 85.21) --
	( 33.00, 85.61) --
	( 51.97, 85.61) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 87.58) --
	( 51.97, 87.18) --
	( 33.00, 87.18) --
	( 33.00, 87.58) --
	( 51.97, 87.58) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 89.55) --
	( 51.97, 89.16) --
	( 33.00, 89.16) --
	( 33.00, 89.55) --
	( 51.97, 89.55) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 91.52) --
	( 51.97, 91.13) --
	( 33.00, 91.13) --
	( 33.00, 91.52) --
	( 51.97, 91.52) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 93.50) --
	( 51.97, 93.10) --
	( 33.00, 93.10) --
	( 33.00, 93.50) --
	( 51.97, 93.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 95.47) --
	( 51.97, 95.07) --
	( 33.00, 95.07) --
	( 33.00, 95.47) --
	( 51.97, 95.47) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 97.44) --
	( 51.97, 97.05) --
	( 33.00, 97.05) --
	( 33.00, 97.44) --
	( 51.97, 97.44) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97, 99.41) --
	( 51.97, 99.02) --
	( 33.00, 99.02) --
	( 33.00, 99.41) --
	( 51.97, 99.41) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97,101.39) --
	( 51.97,100.99) --
	( 33.00,100.99) --
	( 33.00,101.39) --
	( 51.97,101.39) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 51.97,103.36) --
	( 51.97,102.96) --
	( 33.00,102.96) --
	( 33.00,103.36) --
	( 51.97,103.36) --
	cycle;
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 33.00,103.83) --
	( 33.00, 64.88) --
	( 51.97, 64.88) --
	( 51.97,103.83) --
	( 33.00,103.83) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] ( 33.00, 80.77) -- ( 51.97, 80.77);
\definecolor{drawColor}{RGB}{65,68,135}
\definecolor{fillColor}{RGB}{65,68,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78, 98.51) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78,176.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78, 98.40) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78,142.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78,134.11) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78,103.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78,132.71) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78,205.55) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78,104.64) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78,119.00) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78,141.17) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78,171.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78,176.27) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.78,176.27) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 67.78, 68.50) -- ( 67.78, 95.35);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 67.78, 49.98) -- ( 67.78, 40.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 58.29, 68.50) --
	( 58.29, 49.98) --
	( 77.26, 49.98) --
	( 77.26, 68.50) --
	( 58.29, 68.50) --
	cycle;
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 77.26, 51.09) --
	( 77.26, 50.53) --
	( 76.72, 49.98) --
	( 76.16, 49.98) --
	( 77.26, 51.09) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 77.26, 53.88) --
	( 77.26, 53.32) --
	( 73.93, 49.98) --
	( 73.37, 49.98) --
	( 77.26, 53.88) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 77.26, 56.67) --
	( 77.26, 56.11) --
	( 71.14, 49.98) --
	( 70.58, 49.98) --
	( 77.26, 56.67) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 77.26, 59.46) --
	( 77.26, 58.90) --
	( 68.35, 49.98) --
	( 67.79, 49.98) --
	( 77.26, 59.46) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 77.26, 62.25) --
	( 77.26, 61.69) --
	( 65.56, 49.98) --
	( 65.00, 49.98) --
	( 77.26, 62.25) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 77.26, 65.04) --
	( 77.26, 64.48) --
	( 62.77, 49.98) --
	( 62.21, 49.98) --
	( 77.26, 65.04) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 77.26, 67.83) --
	( 77.26, 67.27) --
	( 59.98, 49.98) --
	( 59.42, 49.98) --
	( 77.26, 67.83) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 75.15, 68.50) --
	( 75.71, 68.50) --
	( 58.29, 51.09) --
	( 58.29, 51.65) --
	( 75.15, 68.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 72.36, 68.50) --
	( 72.92, 68.50) --
	( 58.29, 53.88) --
	( 58.29, 54.44) --
	( 72.36, 68.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 69.57, 68.50) --
	( 70.13, 68.50) --
	( 58.29, 56.67) --
	( 58.29, 57.23) --
	( 69.57, 68.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 66.78, 68.50) --
	( 67.34, 68.50) --
	( 58.29, 59.46) --
	( 58.29, 60.02) --
	( 66.78, 68.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 63.99, 68.50) --
	( 64.55, 68.50) --
	( 58.29, 62.25) --
	( 58.29, 62.81) --
	( 63.99, 68.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 61.20, 68.50) --
	( 61.76, 68.50) --
	( 58.29, 65.04) --
	( 58.29, 65.60) --
	( 61.20, 68.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 58.41, 68.50) --
	( 58.97, 68.50) --
	( 58.29, 67.83) --
	( 58.29, 68.39) --
	( 58.41, 68.50) --
	cycle;
\definecolor{drawColor}{RGB}{65,68,135}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 58.29, 68.50) --
	( 58.29, 49.98) --
	( 77.26, 49.98) --
	( 77.26, 68.50) --
	( 58.29, 68.50) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] ( 58.29, 58.49) -- ( 77.26, 58.49);
\definecolor{drawColor}{RGB}{42,120,142}
\definecolor{fillColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.07,101.05) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.07, 93.50) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 93.07, 63.06) -- ( 93.07, 84.38);

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 93.07, 45.16) -- ( 93.07, 40.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 83.59, 63.06) --
	( 83.59, 45.16) --
	(102.55, 45.16) --
	(102.55, 63.06) --
	( 83.59, 63.06) --
	cycle;
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (100.76, 63.06) --
	(101.16, 63.06) --
	(101.16, 45.16) --
	(100.76, 45.16) --
	(100.76, 63.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 98.79, 63.06) --
	( 99.18, 63.06) --
	( 99.18, 45.16) --
	( 98.79, 45.16) --
	( 98.79, 63.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 96.82, 63.06) --
	( 97.21, 63.06) --
	( 97.21, 45.16) --
	( 96.82, 45.16) --
	( 96.82, 63.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 94.84, 63.06) --
	( 95.24, 63.06) --
	( 95.24, 45.16) --
	( 94.84, 45.16) --
	( 94.84, 63.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 92.87, 63.06) --
	( 93.27, 63.06) --
	( 93.27, 45.16) --
	( 92.87, 45.16) --
	( 92.87, 63.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 90.90, 63.06) --
	( 91.29, 63.06) --
	( 91.29, 45.16) --
	( 90.90, 45.16) --
	( 90.90, 63.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 88.93, 63.06) --
	( 89.32, 63.06) --
	( 89.32, 45.16) --
	( 88.93, 45.16) --
	( 88.93, 63.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 86.95, 63.06) --
	( 87.35, 63.06) --
	( 87.35, 45.16) --
	( 86.95, 45.16) --
	( 86.95, 63.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] ( 84.98, 63.06) --
	( 85.38, 63.06) --
	( 85.38, 45.16) --
	( 84.98, 45.16) --
	( 84.98, 63.06) --
	cycle;
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] ( 83.59, 63.06) --
	( 83.59, 45.16) --
	(102.55, 45.16) --
	(102.55, 63.06) --
	( 83.59, 63.06) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] ( 83.59, 55.60) -- (102.55, 55.60);
\definecolor{drawColor}{RGB}{34,168,132}
\definecolor{fillColor}{RGB}{34,168,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.36,163.68) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] (118.36, 68.99) -- (118.36,105.08);

\path[draw=drawColor,line width= 1.4pt,line join=round] (118.36, 39.79) -- (118.36, 39.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (108.88, 68.99) --
	(108.88, 39.79) --
	(127.84, 39.79) --
	(127.84, 68.99) --
	(108.88, 68.99) --
	cycle;
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (126.69, 68.99) --
	(127.24, 68.99) --
	(127.84, 68.39) --
	(127.84, 67.83) --
	(126.69, 68.99) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (123.90, 68.99) --
	(124.45, 68.99) --
	(127.84, 65.60) --
	(127.84, 65.04) --
	(123.90, 68.99) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (121.11, 68.99) --
	(121.66, 68.99) --
	(127.84, 62.81) --
	(127.84, 62.25) --
	(121.11, 68.99) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (118.32, 68.99) --
	(118.87, 68.99) --
	(127.84, 60.02) --
	(127.84, 59.46) --
	(118.32, 68.99) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (115.53, 68.99) --
	(116.08, 68.99) --
	(127.84, 57.23) --
	(127.84, 56.67) --
	(115.53, 68.99) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (112.74, 68.99) --
	(113.29, 68.99) --
	(127.84, 54.44) --
	(127.84, 53.88) --
	(112.74, 68.99) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (109.95, 68.99) --
	(110.50, 68.99) --
	(127.84, 51.65) --
	(127.84, 51.09) --
	(109.95, 68.99) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (108.88, 67.27) --
	(108.88, 67.83) --
	(127.84, 48.86) --
	(127.84, 48.30) --
	(108.88, 67.27) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (108.88, 64.48) --
	(108.88, 65.04) --
	(127.84, 46.07) --
	(127.84, 45.51) --
	(108.88, 64.48) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (108.88, 61.69) --
	(108.88, 62.25) --
	(127.84, 43.28) --
	(127.84, 42.72) --
	(108.88, 61.69) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (108.88, 58.90) --
	(108.88, 59.46) --
	(127.84, 40.49) --
	(127.84, 39.93) --
	(108.88, 58.90) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (108.88, 56.11) --
	(108.88, 56.67) --
	(125.76, 39.79) --
	(125.20, 39.79) --
	(108.88, 56.11) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (108.88, 53.32) --
	(108.88, 53.88) --
	(122.97, 39.79) --
	(122.41, 39.79) --
	(108.88, 53.32) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (108.88, 50.53) --
	(108.88, 51.09) --
	(120.18, 39.79) --
	(119.62, 39.79) --
	(108.88, 50.53) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (108.88, 47.74) --
	(108.88, 48.30) --
	(117.39, 39.79) --
	(116.83, 39.79) --
	(108.88, 47.74) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (108.88, 44.95) --
	(108.88, 45.51) --
	(114.60, 39.79) --
	(114.04, 39.79) --
	(108.88, 44.95) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (108.88, 42.16) --
	(108.88, 42.72) --
	(111.81, 39.79) --
	(111.25, 39.79) --
	(108.88, 42.16) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (109.02, 39.79) --
	(108.88, 39.79) --
	(108.88, 39.93) --
	(109.02, 39.79) --
	cycle;
\definecolor{drawColor}{RGB}{34,168,132}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (108.88, 68.99) --
	(108.88, 39.79) --
	(127.84, 39.79) --
	(127.84, 68.99) --
	(108.88, 68.99) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] (108.88, 68.99) -- (127.84, 68.99);
\definecolor{drawColor}{RGB}{122,209,81}
\definecolor{fillColor}{RGB}{122,209,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.65, 64.40) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] (143.65, 52.06) -- (143.65, 60.22);

\path[draw=drawColor,line width= 1.4pt,line join=round] (143.65, 44.82) -- (143.65, 40.91);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (134.17, 52.06) --
	(134.17, 44.82) --
	(153.13, 44.82) --
	(153.13, 52.06) --
	(134.17, 52.06) --
	cycle;

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (134.17, 52.06) --
	(134.17, 44.82) --
	(153.13, 44.82) --
	(153.13, 52.06) --
	(134.17, 52.06) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] (134.17, 47.61) -- (153.13, 47.61);
\end{scope}
\begin{scope}
\path[clip] (183.45, 30.69) rectangle (314.96,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (183.45, 30.69) rectangle (314.96,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45, 46.35) --
	(314.96, 46.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45, 55.60) --
	(314.96, 55.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45, 64.84) --
	(314.96, 64.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45, 74.09) --
	(314.96, 74.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45, 92.59) --
	(314.96, 92.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45,101.84) --
	(314.96,101.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45,111.09) --
	(314.96,111.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45,120.34) --
	(314.96,120.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45,138.83) --
	(314.96,138.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45,148.08) --
	(314.96,148.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45,157.33) --
	(314.96,157.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45,166.58) --
	(314.96,166.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45,185.07) --
	(314.96,185.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45,194.32) --
	(314.96,194.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45,203.57) --
	(314.96,203.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.45,212.82) --
	(314.96,212.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.45, 37.10) --
	(314.96, 37.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.45, 83.34) --
	(314.96, 83.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.45,129.58) --
	(314.96,129.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.45,175.83) --
	(314.96,175.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.45,222.07) --
	(314.96,222.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.62, 30.69) --
	(198.62,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.91, 30.69) --
	(223.91,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.21, 30.69) --
	(249.21,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.50, 30.69) --
	(274.50,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.79, 30.69) --
	(299.79,230.87);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62,188.60) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62,204.23) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62, 39.79) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62,221.77) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62,190.07) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62,195.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62,213.95) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62, 71.87) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62, 69.34) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62, 57.52) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62, 64.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62, 74.51) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62, 56.66) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62,206.56) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.62, 76.62) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] (198.62,144.35) -- (198.62,183.27);

\path[draw=drawColor,line width= 1.4pt,line join=round] (198.62,117.58) -- (198.62, 80.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (189.14,144.35) --
	(189.14,117.58) --
	(208.11,117.58) --
	(208.11,144.35) --
	(189.14,144.35) --
	cycle;
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (208.11,119.14) --
	(208.11,118.75) --
	(189.14,118.75) --
	(189.14,119.14) --
	(208.11,119.14) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (208.11,121.11) --
	(208.11,120.72) --
	(189.14,120.72) --
	(189.14,121.11) --
	(208.11,121.11) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (208.11,123.09) --
	(208.11,122.69) --
	(189.14,122.69) --
	(189.14,123.09) --
	(208.11,123.09) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (208.11,125.06) --
	(208.11,124.66) --
	(189.14,124.66) --
	(189.14,125.06) --
	(208.11,125.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (208.11,127.03) --
	(208.11,126.64) --
	(189.14,126.64) --
	(189.14,127.03) --
	(208.11,127.03) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (208.11,129.00) --
	(208.11,128.61) --
	(189.14,128.61) --
	(189.14,129.00) --
	(208.11,129.00) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (208.11,130.98) --
	(208.11,130.58) --
	(189.14,130.58) --
	(189.14,130.98) --
	(208.11,130.98) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (208.11,132.95) --
	(208.11,132.56) --
	(189.14,132.56) --
	(189.14,132.95) --
	(208.11,132.95) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (208.11,134.92) --
	(208.11,134.53) --
	(189.14,134.53) --
	(189.14,134.92) --
	(208.11,134.92) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (208.11,136.89) --
	(208.11,136.50) --
	(189.14,136.50) --
	(189.14,136.89) --
	(208.11,136.89) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (208.11,138.87) --
	(208.11,138.47) --
	(189.14,138.47) --
	(189.14,138.87) --
	(208.11,138.87) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (208.11,140.84) --
	(208.11,140.45) --
	(189.14,140.45) --
	(189.14,140.84) --
	(208.11,140.84) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (208.11,142.81) --
	(208.11,142.42) --
	(189.14,142.42) --
	(189.14,142.81) --
	(208.11,142.81) --
	cycle;
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (189.14,144.35) --
	(189.14,117.58) --
	(208.11,117.58) --
	(208.11,144.35) --
	(189.14,144.35) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] (189.14,131.21) -- (208.11,131.21);
\definecolor{drawColor}{RGB}{65,68,135}
\definecolor{fillColor}{RGB}{65,68,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.91, 92.77) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.91,185.63) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.91,156.77) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.91, 98.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.91, 93.14) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.91, 94.62) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.91,166.21) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.91,157.88) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.91,175.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.91,185.81) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.91,185.81) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] (223.91,135.50) -- (223.91,154.74);

\path[draw=drawColor,line width= 1.4pt,line join=round] (223.91,122.37) -- (223.91,102.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (214.43,135.50) --
	(214.43,122.37) --
	(233.40,122.37) --
	(233.40,135.50) --
	(214.43,135.50) --
	cycle;
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (233.40,123.62) --
	(233.40,123.06) --
	(232.71,122.37) --
	(232.15,122.37) --
	(233.40,123.62) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (233.40,126.41) --
	(233.40,125.85) --
	(229.92,122.37) --
	(229.36,122.37) --
	(233.40,126.41) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (233.40,129.20) --
	(233.40,128.64) --
	(227.13,122.37) --
	(226.57,122.37) --
	(233.40,129.20) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (233.40,131.99) --
	(233.40,131.43) --
	(224.34,122.37) --
	(223.78,122.37) --
	(233.40,131.99) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (233.40,134.78) --
	(233.40,134.22) --
	(221.55,122.37) --
	(220.99,122.37) --
	(233.40,134.78) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (231.33,135.50) --
	(231.89,135.50) --
	(218.76,122.37) --
	(218.20,122.37) --
	(231.33,135.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (228.54,135.50) --
	(229.10,135.50) --
	(215.97,122.37) --
	(215.41,122.37) --
	(228.54,135.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (225.75,135.50) --
	(226.31,135.50) --
	(214.43,123.62) --
	(214.43,124.18) --
	(225.75,135.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (222.96,135.50) --
	(223.52,135.50) --
	(214.43,126.41) --
	(214.43,126.97) --
	(222.96,135.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (220.17,135.50) --
	(220.73,135.50) --
	(214.43,129.20) --
	(214.43,129.76) --
	(220.17,135.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (217.38,135.50) --
	(217.94,135.50) --
	(214.43,131.99) --
	(214.43,132.55) --
	(217.38,135.50) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (214.59,135.50) --
	(215.15,135.50) --
	(214.43,134.78) --
	(214.43,135.34) --
	(214.59,135.50) --
	cycle;
\definecolor{drawColor}{RGB}{65,68,135}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (214.43,135.50) --
	(214.43,122.37) --
	(233.40,122.37) --
	(233.40,135.50) --
	(214.43,135.50) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] (214.43,128.29) -- (233.40,128.29);
\definecolor{drawColor}{RGB}{42,120,142}
\definecolor{fillColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,150.23) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,147.06) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,163.60) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,114.34) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,114.97) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,114.56) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,144.40) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,115.16) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,111.70) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,146.19) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,146.75) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,144.58) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,144.34) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,145.66) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,114.84) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,110.62) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,110.01) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,114.45) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,110.00) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,114.06) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,145.66) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,112.42) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.21,144.66) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] (249.21,133.52) -- (249.21,143.64);

\path[draw=drawColor,line width= 1.4pt,line join=round] (249.21,126.36) -- (249.21,116.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (239.72,133.52) --
	(239.72,126.36) --
	(258.69,126.36) --
	(258.69,133.52) --
	(239.72,133.52) --
	cycle;
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (256.90,133.52) --
	(257.29,133.52) --
	(257.29,126.36) --
	(256.90,126.36) --
	(256.90,133.52) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (254.93,133.52) --
	(255.32,133.52) --
	(255.32,126.36) --
	(254.93,126.36) --
	(254.93,133.52) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (252.95,133.52) --
	(253.35,133.52) --
	(253.35,126.36) --
	(252.95,126.36) --
	(252.95,133.52) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (250.98,133.52) --
	(251.38,133.52) --
	(251.38,126.36) --
	(250.98,126.36) --
	(250.98,133.52) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (249.01,133.52) --
	(249.40,133.52) --
	(249.40,126.36) --
	(249.01,126.36) --
	(249.01,133.52) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (247.04,133.52) --
	(247.43,133.52) --
	(247.43,126.36) --
	(247.04,126.36) --
	(247.04,133.52) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (245.06,133.52) --
	(245.46,133.52) --
	(245.46,126.36) --
	(245.06,126.36) --
	(245.06,133.52) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (243.09,133.52) --
	(243.48,133.52) --
	(243.48,126.36) --
	(243.09,126.36) --
	(243.09,133.52) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (241.12,133.52) --
	(241.51,133.52) --
	(241.51,126.36) --
	(241.12,126.36) --
	(241.12,133.52) --
	cycle;
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (239.72,133.52) --
	(239.72,126.36) --
	(258.69,126.36) --
	(258.69,133.52) --
	(239.72,133.52) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] (239.72,129.14) -- (258.69,129.14);
\definecolor{drawColor}{RGB}{34,168,132}
\definecolor{fillColor}{RGB}{34,168,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,185.07) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,111.09) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (274.50,148.08) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] (274.50,129.58) -- (274.50,129.58);

\path[draw=drawColor,line width= 1.4pt,line join=round] (274.50,129.58) -- (274.50,129.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (265.01,129.58) --
	(265.01,129.58) --
	(283.98,129.58) --
	(283.98,129.58) --
	(265.01,129.58) --
	cycle;

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (265.01,129.58) --
	(265.01,129.58) --
	(283.98,129.58) --
	(283.98,129.58) --
	(265.01,129.58) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] (265.01,129.58) -- (283.98,129.58);
\definecolor{drawColor}{RGB}{122,209,81}

\path[draw=drawColor,line width= 1.4pt,line join=round] (299.79,132.46) -- (299.79,140.00);

\path[draw=drawColor,line width= 1.4pt,line join=round] (299.79,126.04) -- (299.79,117.36);

\path[fill=fillColor] (290.30,132.46) --
	(290.30,126.04) --
	(309.27,126.04) --
	(309.27,132.46) --
	(290.30,132.46) --
	cycle;

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (290.30,132.46) --
	(290.30,126.04) --
	(309.27,126.04) --
	(309.27,132.46) --
	(290.30,132.46) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] (290.30,128.85) -- (309.27,128.85);
\end{scope}
\begin{scope}
\path[clip] (332.74, 30.69) rectangle (464.25,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (332.74, 30.69) rectangle (464.25,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74, 36.93) --
	(464.25, 36.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74, 44.85) --
	(464.25, 44.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74, 52.77) --
	(464.25, 52.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74, 60.69) --
	(464.25, 60.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74, 68.62) --
	(464.25, 68.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74, 84.46) --
	(464.25, 84.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74, 92.38) --
	(464.25, 92.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,100.30) --
	(464.25,100.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,108.22) --
	(464.25,108.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,116.14) --
	(464.25,116.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,131.98) --
	(464.25,131.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,139.90) --
	(464.25,139.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,147.82) --
	(464.25,147.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,155.74) --
	(464.25,155.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,163.66) --
	(464.25,163.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,179.50) --
	(464.25,179.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,187.42) --
	(464.25,187.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,195.34) --
	(464.25,195.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,203.26) --
	(464.25,203.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,211.18) --
	(464.25,211.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.74,227.02) --
	(464.25,227.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.74, 76.54) --
	(464.25, 76.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.74,124.06) --
	(464.25,124.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.74,171.58) --
	(464.25,171.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.74,219.10) --
	(464.25,219.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.92, 30.69) --
	(347.92,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.21, 30.69) --
	(373.21,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.50, 30.69) --
	(398.50,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.79, 30.69) --
	(423.79,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.08, 30.69) --
	(449.08,230.87);
\definecolor{drawColor}{RGB}{68,1,84}
\definecolor{fillColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92, 64.38) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92,189.65) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92, 55.76) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92,215.24) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92,184.79) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92,189.65) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92, 64.37) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92,214.96) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92, 64.43) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92,189.65) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92, 66.26) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92,201.56) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92,221.77) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.92, 63.37) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] (347.92,135.09) -- (347.92,172.71);

\path[draw=drawColor,line width= 1.4pt,line join=round] (347.92,108.25) -- (347.92, 68.43);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (338.43,135.09) --
	(338.43,108.25) --
	(357.40,108.25) --
	(357.40,135.09) --
	(338.43,135.09) --
	cycle;
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,109.28) --
	(357.40,108.88) --
	(338.43,108.88) --
	(338.43,109.28) --
	(357.40,109.28) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,111.25) --
	(357.40,110.86) --
	(338.43,110.86) --
	(338.43,111.25) --
	(357.40,111.25) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,113.22) --
	(357.40,112.83) --
	(338.43,112.83) --
	(338.43,113.22) --
	(357.40,113.22) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,115.20) --
	(357.40,114.80) --
	(338.43,114.80) --
	(338.43,115.20) --
	(357.40,115.20) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,117.17) --
	(357.40,116.77) --
	(338.43,116.77) --
	(338.43,117.17) --
	(357.40,117.17) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,119.14) --
	(357.40,118.75) --
	(338.43,118.75) --
	(338.43,119.14) --
	(357.40,119.14) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,121.11) --
	(357.40,120.72) --
	(338.43,120.72) --
	(338.43,121.11) --
	(357.40,121.11) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,123.09) --
	(357.40,122.69) --
	(338.43,122.69) --
	(338.43,123.09) --
	(357.40,123.09) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,125.06) --
	(357.40,124.66) --
	(338.43,124.66) --
	(338.43,125.06) --
	(357.40,125.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,127.03) --
	(357.40,126.64) --
	(338.43,126.64) --
	(338.43,127.03) --
	(357.40,127.03) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,129.00) --
	(357.40,128.61) --
	(338.43,128.61) --
	(338.43,129.00) --
	(357.40,129.00) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,130.98) --
	(357.40,130.58) --
	(338.43,130.58) --
	(338.43,130.98) --
	(357.40,130.98) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,132.95) --
	(357.40,132.56) --
	(338.43,132.56) --
	(338.43,132.95) --
	(357.40,132.95) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (357.40,134.92) --
	(357.40,134.53) --
	(338.43,134.53) --
	(338.43,134.92) --
	(357.40,134.92) --
	cycle;
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (338.43,135.09) --
	(338.43,108.25) --
	(357.40,108.25) --
	(357.40,135.09) --
	(338.43,135.09) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] (338.43,122.30) -- (357.40,122.30);
\definecolor{drawColor}{RGB}{65,68,135}
\definecolor{fillColor}{RGB}{65,68,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.21,180.29) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.21, 92.38) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.21,174.43) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.21, 83.51) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.21, 94.12) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.21,164.61) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.21, 39.79) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.21, 89.05) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.21,166.67) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.21,162.87) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.21,195.50) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.21,180.29) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (373.21,180.29) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] (373.21,128.89) -- (373.21,147.50);

\path[draw=drawColor,line width= 1.4pt,line join=round] (373.21,115.90) -- (373.21, 97.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (363.72,128.89) --
	(363.72,115.90) --
	(382.69,115.90) --
	(382.69,128.89) --
	(363.72,128.89) --
	cycle;
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (382.69,118.04) --
	(382.69,117.48) --
	(381.11,115.90) --
	(380.55,115.90) --
	(382.69,118.04) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (382.69,120.83) --
	(382.69,120.27) --
	(378.32,115.90) --
	(377.76,115.90) --
	(382.69,120.83) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (382.69,123.62) --
	(382.69,123.06) --
	(375.53,115.90) --
	(374.97,115.90) --
	(382.69,123.62) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (382.69,126.41) --
	(382.69,125.85) --
	(372.74,115.90) --
	(372.18,115.90) --
	(382.69,126.41) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (382.38,128.89) --
	(382.69,128.89) --
	(382.69,128.64) --
	(369.95,115.90) --
	(369.39,115.90) --
	(382.38,128.89) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (379.59,128.89) --
	(380.15,128.89) --
	(367.16,115.90) --
	(366.60,115.90) --
	(379.59,128.89) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (376.80,128.89) --
	(377.36,128.89) --
	(364.37,115.90) --
	(363.81,115.90) --
	(376.80,128.89) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (374.01,128.89) --
	(374.57,128.89) --
	(363.72,118.04) --
	(363.72,118.60) --
	(374.01,128.89) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (371.22,128.89) --
	(371.78,128.89) --
	(363.72,120.83) --
	(363.72,121.39) --
	(371.22,128.89) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (368.43,128.89) --
	(368.99,128.89) --
	(363.72,123.62) --
	(363.72,124.18) --
	(368.43,128.89) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (365.64,128.89) --
	(366.20,128.89) --
	(363.72,126.41) --
	(363.72,126.97) --
	(365.64,128.89) --
	cycle;
\definecolor{drawColor}{RGB}{65,68,135}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (363.72,128.89) --
	(363.72,115.90) --
	(382.69,115.90) --
	(382.69,128.89) --
	(363.72,128.89) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] (363.72,122.79) -- (382.69,122.79);
\definecolor{drawColor}{RGB}{42,120,142}
\definecolor{fillColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.50, 97.33) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] (398.50,125.72) -- (398.50,140.59);

\path[draw=drawColor,line width= 1.4pt,line join=round] (398.50,115.78) -- (398.50,101.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (389.02,125.72) --
	(389.02,115.78) --
	(407.98,115.78) --
	(407.98,125.72) --
	(389.02,125.72) --
	cycle;
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (406.19,125.72) --
	(406.59,125.72) --
	(406.59,115.78) --
	(406.19,115.78) --
	(406.19,125.72) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (404.22,125.72) --
	(404.61,125.72) --
	(404.61,115.78) --
	(404.22,115.78) --
	(404.22,125.72) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (402.25,125.72) --
	(402.64,125.72) --
	(402.64,115.78) --
	(402.25,115.78) --
	(402.25,125.72) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (400.27,125.72) --
	(400.67,125.72) --
	(400.67,115.78) --
	(400.27,115.78) --
	(400.27,125.72) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (398.30,125.72) --
	(398.70,125.72) --
	(398.70,115.78) --
	(398.30,115.78) --
	(398.30,125.72) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (396.33,125.72) --
	(396.72,125.72) --
	(396.72,115.78) --
	(396.33,115.78) --
	(396.33,125.72) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (394.36,125.72) --
	(394.75,125.72) --
	(394.75,115.78) --
	(394.36,115.78) --
	(394.36,125.72) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (392.38,125.72) --
	(392.78,125.72) --
	(392.78,115.78) --
	(392.38,115.78) --
	(392.38,125.72) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (390.41,125.72) --
	(390.81,125.72) --
	(390.81,115.78) --
	(390.41,115.78) --
	(390.41,125.72) --
	cycle;
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (389.02,125.72) --
	(389.02,115.78) --
	(407.98,115.78) --
	(407.98,125.72) --
	(389.02,125.72) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] (389.02,123.00) -- (407.98,123.00);
\definecolor{drawColor}{RGB}{34,168,132}
\definecolor{fillColor}{RGB}{34,168,132}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (423.79,171.58) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] (423.79,124.06) -- (423.79,139.90);

\path[draw=drawColor,line width= 1.4pt,line join=round] (423.79,108.22) -- (423.79, 92.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (414.31,124.06) --
	(414.31,108.22) --
	(433.27,108.22) --
	(433.27,124.06) --
	(414.31,124.06) --
	cycle;
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (432.84,124.06) --
	(433.27,124.06) --
	(433.27,123.62) --
	(432.84,124.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (430.05,124.06) --
	(430.61,124.06) --
	(433.27,121.39) --
	(433.27,120.83) --
	(430.05,124.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (427.26,124.06) --
	(427.82,124.06) --
	(433.27,118.60) --
	(433.27,118.04) --
	(427.26,124.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (424.47,124.06) --
	(425.03,124.06) --
	(433.27,115.81) --
	(433.27,115.25) --
	(424.47,124.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (421.68,124.06) --
	(422.24,124.06) --
	(433.27,113.02) --
	(433.27,112.46) --
	(421.68,124.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (418.89,124.06) --
	(419.45,124.06) --
	(433.27,110.23) --
	(433.27,109.67) --
	(418.89,124.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (416.10,124.06) --
	(416.66,124.06) --
	(432.50,108.22) --
	(431.94,108.22) --
	(416.10,124.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (414.31,123.06) --
	(414.31,123.62) --
	(429.71,108.22) --
	(429.15,108.22) --
	(414.31,123.06) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (414.31,120.27) --
	(414.31,120.83) --
	(426.92,108.22) --
	(426.36,108.22) --
	(414.31,120.27) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (414.31,117.48) --
	(414.31,118.04) --
	(424.13,108.22) --
	(423.57,108.22) --
	(414.31,117.48) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (414.31,114.69) --
	(414.31,115.25) --
	(421.34,108.22) --
	(420.78,108.22) --
	(414.31,114.69) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (414.31,111.90) --
	(414.31,112.46) --
	(418.55,108.22) --
	(417.99,108.22) --
	(414.31,111.90) --
	cycle;

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=rect,fill=fillColor] (414.31,109.11) --
	(414.31,109.67) --
	(415.76,108.22) --
	(415.20,108.22) --
	(414.31,109.11) --
	cycle;
\definecolor{drawColor}{RGB}{34,168,132}

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (414.31,124.06) --
	(414.31,108.22) --
	(433.27,108.22) --
	(433.27,124.06) --
	(414.31,124.06) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] (414.31,124.06) -- (433.27,124.06);
\definecolor{drawColor}{RGB}{122,209,81}
\definecolor{fillColor}{RGB}{122,209,81}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (449.08,132.47) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (449.08,135.10) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (449.08,136.94) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (449.08,115.57) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (449.08,115.61) circle (  1.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (449.08,115.85) circle (  1.16);

\path[draw=drawColor,line width= 1.4pt,line join=round] (449.08,125.92) -- (449.08,130.58);

\path[draw=drawColor,line width= 1.4pt,line join=round] (449.08,121.94) -- (449.08,115.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (439.60,125.92) --
	(439.60,121.94) --
	(458.56,121.94) --
	(458.56,125.92) --
	(439.60,125.92) --
	cycle;

\path[draw=drawColor,line width= 1.4pt,line join=round,line cap=round] (439.60,125.92) --
	(439.60,121.94) --
	(458.56,121.94) --
	(458.56,125.92) --
	(439.60,125.92) --
	cycle;

\path[draw=drawColor,line width= 2.5pt,line join=round] (439.60,123.75) -- (458.56,123.75);
\end{scope}
\begin{scope}
\path[clip] ( 27.31,230.87) rectangle (158.83,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 27.31,230.87) rectangle (158.83,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.07,236.13) {Euclidean};
\end{scope}
\begin{scope}
\path[clip] (183.45,230.87) rectangle (314.96,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (183.45,230.87) rectangle (314.96,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.21,236.13) {$u(\tau)$};
\end{scope}
\begin{scope}
\path[clip] (332.74,230.87) rectangle (464.25,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (332.74,230.87) rectangle (464.25,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (398.50,236.13) {$w(\tau)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.49, 27.94) --
	( 42.49, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.78, 27.94) --
	( 67.78, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.07, 27.94) --
	( 93.07, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.36, 27.94) --
	(118.36, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.65, 27.94) --
	(143.65, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.49, 19.68) {GPF};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.78, 19.68) {AM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.07, 19.68) {BD};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.36, 19.68) {TDA};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.65, 19.68) {RD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.62, 27.94) --
	(198.62, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.91, 27.94) --
	(223.91, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.21, 27.94) --
	(249.21, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.50, 27.94) --
	(274.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.79, 27.94) --
	(299.79, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (198.62, 19.68) {GPF};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.91, 19.68) {AM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.21, 19.68) {BD};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (274.50, 19.68) {TDA};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.79, 19.68) {RD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.92, 27.94) --
	(347.92, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.21, 27.94) --
	(373.21, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.50, 27.94) --
	(398.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.79, 27.94) --
	(423.79, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (449.08, 27.94) --
	(449.08, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.92, 19.68) {GPF};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (373.21, 19.68) {AM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (398.50, 19.68) {BD};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (423.79, 19.68) {TDA};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (449.08, 19.68) {RD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.79, 73.50) {-3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.79,121.03) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.79,168.55) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.79,216.07) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.99, 76.54) --
	(332.74, 76.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.99,124.06) --
	(332.74,124.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.99,171.58) --
	(332.74,171.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.99,219.10) --
	(332.74,219.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.50, 34.07) {-5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.50, 80.31) {-2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.50,126.55) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.50,172.80) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.50,219.04) {5.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.70, 37.10) --
	(183.45, 37.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.70, 83.34) --
	(183.45, 83.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.70,129.58) --
	(183.45,129.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.70,175.83) --
	(183.45,175.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.70,222.07) --
	(183.45,222.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 36.75) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 95.16) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,153.56) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,211.97) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 39.79) --
	( 27.31, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 98.19) --
	( 27.31, 98.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,156.59) --
	( 27.31,156.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,215.00) --
	( 27.31,215.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (245.78,  7.64) {TEM Algorithms};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,130.78) {Errors (pixel)};
\end{scope}
\end{tikzpicture}


==> imgs/app_static_est.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-12-07 13:36:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,180.67);
\begin{scope}
\path[clip] (  0.00,  3.79) rectangle (505.89,176.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  3.79) rectangle (505.89,176.89);
\end{scope}
\begin{scope}
\path[clip] ( 36.11, 34.47) rectangle (322.30,171.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.11, 34.47) rectangle (322.30,171.39);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,169.12) --
	(322.30,169.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,147.03) --
	(322.30,147.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,135.98) --
	(322.30,135.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,124.94) --
	(322.30,124.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,113.90) --
	(322.30,113.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 91.81) --
	(322.30, 91.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 80.76) --
	(322.30, 80.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 69.72) --
	(322.30, 69.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 58.67) --
	(322.30, 58.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 36.58) --
	(322.30, 36.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.04, 34.47) --
	( 40.04,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.08, 34.47) --
	( 51.08,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.17, 34.47) --
	( 73.17,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.22, 34.47) --
	( 84.22,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.26, 34.47) --
	( 95.26,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.31, 34.47) --
	(106.31,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.40, 34.47) --
	(128.40,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.44, 34.47) --
	(139.44,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.48, 34.47) --
	(150.48,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (161.53, 34.47) --
	(161.53,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.62, 34.47) --
	(183.62,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.66, 34.47) --
	(194.66,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (205.71, 34.47) --
	(205.71,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.75, 34.47) --
	(216.75,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (238.84, 34.47) --
	(238.84,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (249.89, 34.47) --
	(249.89,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (260.93, 34.47) --
	(260.93,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.97, 34.47) --
	(271.97,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (294.06, 34.47) --
	(294.06,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (305.11, 34.47) --
	(305.11,171.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (316.15, 34.47) --
	(316.15,171.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,158.07) --
	(322.30,158.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,102.85) --
	(322.30,102.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 47.63) --
	(322.30, 47.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.13, 34.47) --
	( 62.13,171.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.35, 34.47) --
	(117.35,171.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.57, 34.47) --
	(172.57,171.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.80, 34.47) --
	(227.80,171.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.02, 34.47) --
	(283.02,171.39);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.69, 38.83) rectangle ( 52.40, 44.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.65, 38.80) rectangle ( 52.36, 44.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.59, 38.76) rectangle ( 52.30, 44.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.47, 38.72) rectangle ( 52.17, 44.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.35, 38.64) rectangle ( 52.06, 44.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.34, 38.56) rectangle ( 52.05, 44.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.40, 38.55) rectangle ( 52.11, 44.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.41, 38.56) rectangle ( 52.11, 44.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.34, 38.59) rectangle ( 52.05, 44.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.27, 38.58) rectangle ( 51.97, 44.29);
\definecolor{drawColor}{RGB}{71,13,96}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.27, 41.59) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.16, 41.56) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.09, 41.54) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.11, 41.54) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.14, 41.54) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.13, 41.53) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.09, 41.52) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.06, 41.52) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.10, 41.52) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 92.16, 41.51) circle (  2.85);
\definecolor{drawColor}{RGB}{72,26,108}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.45, 45.21) --
	(140.29, 38.56) --
	(132.61, 38.56) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.45, 45.28) --
	(140.29, 38.63) --
	(132.60, 38.63) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.38, 45.40) --
	(140.23, 38.74) --
	(132.54, 38.74) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.29, 45.53) --
	(140.13, 38.88) --
	(132.45, 38.88) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.23, 45.68) --
	(140.07, 39.02) --
	(132.39, 39.02) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.24, 45.80) --
	(140.08, 39.15) --
	(132.40, 39.15) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.28, 45.91) --
	(140.13, 39.25) --
	(132.44, 39.25) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.33, 45.97) --
	(140.17, 39.32) --
	(132.49, 39.32) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.38, 46.00) --
	(140.23, 39.35) --
	(132.54, 39.35) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.45, 46.06) --
	(140.29, 39.41) --
	(132.60, 39.41) --
	cycle;
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.10, 40.70) -- (183.17, 40.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.14, 36.66) -- (179.14, 44.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.17, 40.80) -- (183.24, 40.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.20, 36.77) -- (179.20, 44.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.26, 40.88) -- (183.33, 40.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.29, 36.85) -- (179.29, 44.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.32, 40.89) -- (183.39, 40.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.36, 36.85) -- (179.36, 44.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.34, 40.85) -- (183.41, 40.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.38, 36.82) -- (179.38, 44.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.37, 40.82) -- (183.44, 40.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.40, 36.79) -- (179.40, 44.86);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.39, 40.80) -- (183.46, 40.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.43, 36.77) -- (179.43, 44.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.41, 40.82) -- (183.48, 40.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.44, 36.78) -- (179.44, 44.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.42, 40.89) -- (183.49, 40.89);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.45, 36.85) -- (179.45, 44.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.41, 40.96) -- (183.48, 40.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (179.45, 36.92) -- (179.45, 44.99);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.85, 38.31) -- (225.56, 44.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.85, 44.02) -- (225.56, 38.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.81, 38.34) -- (225.51, 44.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.81, 44.04) -- (225.51, 38.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.74, 38.35) -- (225.45, 44.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.74, 44.06) -- (225.45, 38.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.67, 38.35) -- (225.37, 44.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.67, 44.05) -- (225.37, 38.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.58, 38.34) -- (225.28, 44.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.58, 44.05) -- (225.28, 38.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.50, 38.33) -- (225.20, 44.04);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.50, 44.04) -- (225.20, 38.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.47, 38.31) -- (225.18, 44.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.47, 44.02) -- (225.18, 38.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.44, 38.29) -- (225.15, 43.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.44, 43.99) -- (225.15, 38.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.39, 38.25) -- (225.10, 43.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.39, 43.95) -- (225.10, 38.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.36, 38.19) -- (225.06, 43.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (219.36, 43.90) -- (225.06, 38.19);
\definecolor{drawColor}{RGB}{68,58,131}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.97, 41.53) --
	(266.01, 45.56) --
	(270.04, 41.53) --
	(266.01, 37.49) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.90, 41.54) --
	(265.94, 45.57) --
	(269.97, 41.54) --
	(265.94, 37.50) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.82, 41.55) --
	(265.86, 45.58) --
	(269.90, 41.55) --
	(265.86, 37.51) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.79, 41.56) --
	(265.83, 45.60) --
	(269.86, 41.56) --
	(265.83, 37.53) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.82, 41.59) --
	(265.85, 45.62) --
	(269.89, 41.59) --
	(265.85, 37.55) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.83, 41.59) --
	(265.86, 45.63) --
	(269.90, 41.59) --
	(265.86, 37.56) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.75, 41.58) --
	(265.78, 45.61) --
	(269.82, 41.58) --
	(265.78, 37.54) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.59, 41.55) --
	(265.63, 45.58) --
	(269.66, 41.55) --
	(265.63, 37.51) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.45, 41.54) --
	(265.49, 45.58) --
	(269.52, 41.54) --
	(265.49, 37.51) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (261.40, 41.56) --
	(265.44, 45.60) --
	(269.47, 41.56) --
	(265.44, 37.53) --
	cycle;
\definecolor{drawColor}{RGB}{65,68,135}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.13, 36.96) --
	(312.97, 43.61) --
	(305.29, 43.61) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.13, 36.99) --
	(312.97, 43.65) --
	(305.29, 43.65) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.13, 37.06) --
	(312.97, 43.71) --
	(305.28, 43.71) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.13, 37.12) --
	(312.97, 43.78) --
	(305.28, 43.78) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.14, 37.16) --
	(312.98, 43.82) --
	(305.29, 43.82) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.16, 37.18) --
	(313.00, 43.84) --
	(305.31, 43.84) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.21, 37.14) --
	(313.05, 43.80) --
	(305.37, 43.80) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.26, 37.05) --
	(313.11, 43.70) --
	(305.42, 43.70) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.28, 36.99) --
	(313.12, 43.65) --
	(305.43, 43.65) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (309.29, 37.00) --
	(313.13, 43.66) --
	(305.45, 43.66) --
	cycle;
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.39, 69.40) rectangle (291.10, 75.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.39, 69.40) -- (291.10, 75.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.39, 75.11) -- (291.10, 69.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.39, 69.45) rectangle (291.10, 75.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.39, 69.45) -- (291.10, 75.16);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.39, 75.16) -- (291.10, 69.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.40, 69.50) rectangle (291.10, 75.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.40, 69.50) -- (291.10, 75.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.40, 75.21) -- (291.10, 69.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.37, 69.53) rectangle (291.08, 75.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.37, 69.53) -- (291.08, 75.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.37, 75.24) -- (291.08, 69.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.32, 69.56) rectangle (291.03, 75.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.32, 69.56) -- (291.03, 75.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.32, 75.27) -- (291.03, 69.56);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.28, 69.62) rectangle (290.99, 75.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.28, 69.62) -- (290.99, 75.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.28, 75.33) -- (290.99, 69.62);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.22, 69.68) rectangle (290.93, 75.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.22, 69.68) -- (290.93, 75.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.22, 75.39) -- (290.93, 69.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.12, 69.78) rectangle (290.83, 75.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.12, 69.78) -- (290.83, 75.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.12, 75.48) -- (290.83, 69.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.05, 69.87) rectangle (290.75, 75.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.05, 69.87) -- (290.75, 75.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.05, 75.57) -- (290.75, 69.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.04, 69.90) rectangle (290.74, 75.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.04, 69.90) -- (290.74, 75.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (285.04, 75.61) -- (290.74, 69.90);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.63, 69.88) -- (247.34, 75.59);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.63, 75.59) -- (247.34, 69.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.45, 72.74) -- (248.52, 72.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.48, 68.70) -- (244.48, 76.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.63, 69.87) -- (247.34, 75.57);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.63, 75.57) -- (247.34, 69.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.45, 72.72) -- (248.52, 72.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.48, 68.68) -- (244.48, 76.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.63, 69.83) -- (247.34, 75.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.63, 75.54) -- (247.34, 69.83);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.45, 72.69) -- (248.52, 72.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.48, 68.65) -- (244.48, 76.72);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.60, 69.81) -- (247.31, 75.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.60, 75.52) -- (247.31, 69.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.42, 72.67) -- (248.49, 72.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.46, 68.63) -- (244.46, 76.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.52, 69.81) -- (247.23, 75.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.52, 75.51) -- (247.23, 69.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.34, 72.66) -- (248.41, 72.66);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.38, 68.63) -- (244.38, 76.70);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.45, 69.80) -- (247.15, 75.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.45, 75.50) -- (247.15, 69.80);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.27, 72.65) -- (248.34, 72.65);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.30, 68.61) -- (244.30, 76.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.38, 69.76) -- (247.08, 75.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.38, 75.46) -- (247.08, 69.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.19, 72.61) -- (248.26, 72.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.23, 68.57) -- (244.23, 76.64);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.27, 69.69) -- (246.98, 75.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.27, 75.40) -- (246.98, 69.69);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.09, 72.54) -- (248.16, 72.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.12, 68.51) -- (244.12, 76.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.18, 69.63) -- (246.89, 75.34);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.18, 75.34) -- (246.89, 69.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.00, 72.48) -- (248.07, 72.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.04, 68.45) -- (244.04, 76.52);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.15, 69.60) -- (246.85, 75.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (241.15, 75.31) -- (246.85, 69.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (239.97, 72.45) -- (248.04, 72.45);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (244.00, 68.42) -- (244.00, 76.49);
\definecolor{drawColor}{RGB}{53,96,141}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.59, 73.44) -- (204.66, 73.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (200.63, 69.40) -- (200.63, 77.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.59, 73.44) --
	(200.63, 77.47) --
	(204.66, 73.44) --
	(200.63, 69.40) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.59, 73.40) -- (204.66, 73.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (200.63, 69.37) -- (200.63, 77.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.59, 73.40) --
	(200.63, 77.44) --
	(204.66, 73.40) --
	(200.63, 69.37) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.63, 73.31) -- (204.70, 73.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (200.67, 69.28) -- (200.67, 77.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.63, 73.31) --
	(200.67, 77.35) --
	(204.70, 73.31) --
	(200.67, 69.28) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.67, 73.24) -- (204.74, 73.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (200.71, 69.21) -- (200.71, 77.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.67, 73.24) --
	(200.71, 77.28) --
	(204.74, 73.24) --
	(200.71, 69.21) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.71, 73.24) -- (204.78, 73.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (200.75, 69.20) -- (200.75, 77.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.71, 73.24) --
	(200.75, 77.27) --
	(204.78, 73.24) --
	(200.75, 69.20) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.70, 73.24) -- (204.77, 73.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (200.74, 69.21) -- (200.74, 77.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.70, 73.24) --
	(200.74, 77.28) --
	(204.77, 73.24) --
	(200.74, 69.21) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.61, 73.24) -- (204.68, 73.24);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (200.65, 69.20) -- (200.65, 77.27);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.61, 73.24) --
	(200.65, 77.27) --
	(204.68, 73.24) --
	(200.65, 69.20) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.52, 73.25) -- (204.59, 73.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (200.56, 69.21) -- (200.56, 77.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.52, 73.25) --
	(200.56, 77.28) --
	(204.59, 73.25) --
	(200.56, 69.21) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.52, 73.28) -- (204.59, 73.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (200.55, 69.24) -- (200.55, 77.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.52, 73.28) --
	(200.55, 77.31) --
	(204.59, 73.28) --
	(200.55, 69.24) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.54, 73.29) -- (204.61, 73.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (200.58, 69.26) -- (200.58, 77.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (196.54, 73.29) --
	(200.58, 77.33) --
	(204.61, 73.29) --
	(200.58, 69.26) --
	cycle;
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (158.25, 72.88) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.39, 72.88) -- (161.10, 72.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (158.25, 70.03) -- (158.25, 75.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (158.16, 72.81) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.31, 72.81) -- (161.01, 72.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (158.16, 69.96) -- (158.16, 75.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (158.04, 72.77) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.19, 72.77) -- (160.90, 72.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (158.04, 69.92) -- (158.04, 75.63);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.95, 72.76) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.10, 72.76) -- (160.80, 72.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.95, 69.90) -- (157.95, 75.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.88, 72.74) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (155.02, 72.74) -- (160.73, 72.74);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.88, 69.89) -- (157.88, 75.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.82, 72.75) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.96, 72.75) -- (160.67, 72.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.82, 69.89) -- (157.82, 75.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.75, 72.76) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.90, 72.76) -- (160.61, 72.76);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.75, 69.90) -- (157.75, 75.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.64, 72.73) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.79, 72.73) -- (160.50, 72.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.64, 69.87) -- (157.64, 75.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.48, 72.68) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.63, 72.68) -- (160.33, 72.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.48, 69.83) -- (157.48, 75.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.34, 72.67) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (154.49, 72.67) -- (160.20, 72.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (157.34, 69.81) -- (157.34, 75.52);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.02, 68.49) --
	(117.86, 76.25) --
	(110.17, 76.25) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.02, 77.36) --
	(117.86, 69.60) --
	(110.17, 69.60) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.01, 68.44) --
	(117.86, 76.21) --
	(110.17, 76.21) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.01, 77.32) --
	(117.86, 69.55) --
	(110.17, 69.55) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.06, 68.42) --
	(117.90, 76.19) --
	(110.22, 76.19) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.06, 77.29) --
	(117.90, 69.53) --
	(110.22, 69.53) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.09, 68.45) --
	(117.94, 76.22) --
	(110.25, 76.22) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.09, 77.32) --
	(117.94, 69.56) --
	(110.25, 69.56) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.08, 68.52) --
	(117.92, 76.28) --
	(110.24, 76.28) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.08, 77.39) --
	(117.92, 69.63) --
	(110.24, 69.63) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.09, 68.57) --
	(117.93, 76.33) --
	(110.24, 76.33) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.09, 77.44) --
	(117.93, 69.68) --
	(110.24, 69.68) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.11, 68.56) --
	(117.95, 76.33) --
	(110.27, 76.33) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.11, 77.44) --
	(117.95, 69.67) --
	(110.27, 69.67) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.09, 68.55) --
	(117.93, 76.32) --
	(110.25, 76.32) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.09, 77.43) --
	(117.93, 69.66) --
	(110.25, 69.66) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.06, 68.57) --
	(117.90, 76.33) --
	(110.21, 76.33) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.06, 77.44) --
	(117.90, 69.68) --
	(110.21, 69.68) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.03, 68.60) --
	(117.87, 76.36) --
	(110.19, 76.36) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (114.03, 77.47) --
	(117.87, 69.71) --
	(110.19, 69.71) --
	cycle;
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.69, 72.39) -- ( 73.40, 72.39);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.55, 69.54) -- ( 70.55, 75.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.69, 69.54) rectangle ( 73.40, 75.25);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.68, 72.40) -- ( 73.38, 72.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.53, 69.55) -- ( 70.53, 75.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.68, 69.55) rectangle ( 73.38, 75.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.67, 72.43) -- ( 73.37, 72.43);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.52, 69.58) -- ( 70.52, 75.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.67, 69.58) rectangle ( 73.37, 75.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.65, 72.47) -- ( 73.36, 72.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.51, 69.62) -- ( 70.51, 75.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.65, 69.62) rectangle ( 73.36, 75.33);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.62, 72.50) -- ( 73.33, 72.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.48, 69.65) -- ( 70.48, 75.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.62, 69.65) rectangle ( 73.33, 75.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.59, 72.50) -- ( 73.30, 72.50);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.45, 69.65) -- ( 70.45, 75.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.59, 69.65) rectangle ( 73.30, 75.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.56, 72.46) -- ( 73.27, 72.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.41, 69.60) -- ( 70.41, 75.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.56, 69.60) rectangle ( 73.27, 75.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.55, 72.44) -- ( 73.25, 72.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.40, 69.58) -- ( 70.40, 75.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.55, 69.58) rectangle ( 73.25, 75.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.60, 72.47) -- ( 73.31, 72.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.45, 69.61) -- ( 70.45, 75.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.60, 69.61) rectangle ( 73.31, 75.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.67, 72.49) -- ( 73.37, 72.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 70.52, 69.64) -- ( 70.52, 75.35);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 67.67, 69.64) rectangle ( 73.37, 75.35);
\definecolor{drawColor}{RGB}{39,128,142}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.62,103.45) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.77,100.60) -- ( 94.48,106.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.77,106.30) -- ( 94.48,100.60);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.67,103.43) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.82,100.58) -- ( 94.53,106.29);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.82,106.29) -- ( 94.53,100.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.77,103.38) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.92,100.53) -- ( 94.62,106.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.92,106.23) -- ( 94.62,100.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.81,103.34) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.96,100.48) -- ( 94.66,106.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.96,106.19) -- ( 94.66,100.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.77,103.31) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.92,100.46) -- ( 94.63,106.17);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.92,106.17) -- ( 94.63,100.46);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.72,103.29) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.86,100.44) -- ( 94.57,106.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.86,106.14) -- ( 94.57,100.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.63,103.27) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.78,100.42) -- ( 94.48,106.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.78,106.13) -- ( 94.48,100.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.56,103.26) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.71,100.41) -- ( 94.42,106.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.71,106.11) -- ( 94.42,100.41);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.57,103.27) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.72,100.42) -- ( 94.42,106.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.72,106.12) -- ( 94.42,100.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.61,103.28) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.76,100.43) -- ( 94.46,106.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.76,106.13) -- ( 94.46,100.43);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (136.01,106.85) --
	(138.86,101.15) --
	(133.16,101.15) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.16,101.15) rectangle (138.86,106.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.99,106.77) --
	(138.84,101.06) --
	(133.14,101.06) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.14,101.06) rectangle (138.84,106.77);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.97,106.68) --
	(138.82,100.97) --
	(133.12,100.97) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.12,100.97) rectangle (138.82,106.68);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.94,106.58) --
	(138.79,100.88) --
	(133.08,100.88) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.08,100.88) rectangle (138.79,106.58);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.87,106.54) --
	(138.73,100.83) --
	(133.02,100.83) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (133.02,100.83) rectangle (138.73,106.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.80,106.53) --
	(138.65,100.83) --
	(132.94,100.83) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.94,100.83) rectangle (138.65,106.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.74,106.53) --
	(138.59,100.82) --
	(132.88,100.82) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.88,100.82) rectangle (138.59,106.53);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.73,106.51) --
	(138.59,100.81) --
	(132.88,100.81) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.88,100.81) rectangle (138.59,106.51);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.76,106.54) --
	(138.61,100.84) --
	(132.91,100.84) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.91,100.84) rectangle (138.61,106.54);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (135.78,106.60) --
	(138.63,100.89) --
	(132.93,100.89) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.93,100.89) rectangle (138.63,106.60);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] (176.60,100.96) --
	(182.30,100.96) --
	(182.30,106.66) --
	(176.60,106.66) --
	cycle;

\path[fill=fillColor] (176.60,100.90) --
	(182.31,100.90) --
	(182.31,106.60) --
	(176.60,106.60) --
	cycle;

\path[fill=fillColor] (176.58,100.83) --
	(182.28,100.83) --
	(182.28,106.54) --
	(176.58,106.54) --
	cycle;

\path[fill=fillColor] (176.54,100.84) --
	(182.24,100.84) --
	(182.24,106.55) --
	(176.54,106.55) --
	cycle;

\path[fill=fillColor] (176.49,100.91) --
	(182.20,100.91) --
	(182.20,106.62) --
	(176.49,106.62) --
	cycle;

\path[fill=fillColor] (176.44,100.99) --
	(182.15,100.99) --
	(182.15,106.69) --
	(176.44,106.69) --
	cycle;

\path[fill=fillColor] (176.44,101.01) --
	(182.14,101.01) --
	(182.14,106.72) --
	(176.44,106.72) --
	cycle;

\path[fill=fillColor] (176.47,101.00) --
	(182.18,101.00) --
	(182.18,106.70) --
	(176.47,106.70) --
	cycle;

\path[fill=fillColor] (176.50,100.97) --
	(182.21,100.97) --
	(182.21,106.67) --
	(176.50,106.67) --
	cycle;

\path[fill=fillColor] (176.50,100.93) --
	(182.21,100.93) --
	(182.21,106.63) --
	(176.50,106.63) --
	cycle;
\definecolor{fillColor}{RGB}{31,152,139}

\path[fill=fillColor] (222.64,103.64) circle (  2.85);

\path[fill=fillColor] (222.62,103.72) circle (  2.85);

\path[fill=fillColor] (222.58,103.85) circle (  2.85);

\path[fill=fillColor] (222.55,103.98) circle (  2.85);

\path[fill=fillColor] (222.51,104.06) circle (  2.85);

\path[fill=fillColor] (222.47,104.12) circle (  2.85);

\path[fill=fillColor] (222.42,104.18) circle (  2.85);

\path[fill=fillColor] (222.37,104.23) circle (  2.85);

\path[fill=fillColor] (222.30,104.25) circle (  2.85);

\path[fill=fillColor] (222.25,104.25) circle (  2.85);
\definecolor{fillColor}{RGB}{31,161,136}

\path[fill=fillColor] (266.78,107.83) --
	(270.62,101.18) --
	(262.93,101.18) --
	cycle;

\path[fill=fillColor] (266.68,107.79) --
	(270.53,101.13) --
	(262.84,101.13) --
	cycle;

\path[fill=fillColor] (266.54,107.79) --
	(270.39,101.13) --
	(262.70,101.13) --
	cycle;

\path[fill=fillColor] (266.42,107.84) --
	(270.27,101.19) --
	(262.58,101.19) --
	cycle;

\path[fill=fillColor] (266.30,107.91) --
	(270.14,101.25) --
	(262.46,101.25) --
	cycle;

\path[fill=fillColor] (266.19,107.97) --
	(270.03,101.32) --
	(262.35,101.32) --
	cycle;

\path[fill=fillColor] (266.09,108.03) --
	(269.94,101.37) --
	(262.25,101.37) --
	cycle;

\path[fill=fillColor] (265.99,108.01) --
	(269.83,101.35) --
	(262.14,101.35) --
	cycle;

\path[fill=fillColor] (265.87,107.99) --
	(269.71,101.33) --
	(262.03,101.33) --
	cycle;

\path[fill=fillColor] (265.78,108.00) --
	(269.62,101.35) --
	(261.94,101.35) --
	cycle;
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (241.67,134.05) --
	(244.52,136.91) --
	(247.38,134.05) --
	(244.52,131.20) --
	cycle;

\path[fill=fillColor] (241.67,134.01) --
	(244.53,136.86) --
	(247.38,134.01) --
	(244.53,131.16) --
	cycle;

\path[fill=fillColor] (241.68,133.97) --
	(244.53,136.82) --
	(247.38,133.97) --
	(244.53,131.11) --
	cycle;

\path[fill=fillColor] (241.68,133.92) --
	(244.54,136.78) --
	(247.39,133.92) --
	(244.54,131.07) --
	cycle;

\path[fill=fillColor] (241.70,133.90) --
	(244.55,136.76) --
	(247.40,133.90) --
	(244.55,131.05) --
	cycle;

\path[fill=fillColor] (241.73,133.97) --
	(244.58,136.82) --
	(247.43,133.97) --
	(244.58,131.12) --
	cycle;

\path[fill=fillColor] (241.76,134.08) --
	(244.62,136.93) --
	(247.47,134.08) --
	(244.62,131.22) --
	cycle;

\path[fill=fillColor] (241.82,134.13) --
	(244.67,136.99) --
	(247.53,134.13) --
	(244.67,131.28) --
	cycle;

\path[fill=fillColor] (241.88,134.14) --
	(244.73,136.99) --
	(247.58,134.14) --
	(244.73,131.29) --
	cycle;

\path[fill=fillColor] (241.89,134.14) --
	(244.74,137.00) --
	(247.60,134.14) --
	(244.74,131.29) --
	cycle;
\definecolor{drawColor}{RGB}{41,175,127}
\definecolor{fillColor}{RGB}{41,175,127}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (200.50,134.67) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (200.49,134.59) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (200.45,134.51) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (200.37,134.49) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (200.31,134.48) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (200.30,134.47) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (200.32,134.46) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (200.33,134.41) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (200.25,134.34) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (200.15,134.28) circle (  2.85);
\definecolor{drawColor}{RGB}{53,183,121}
\definecolor{fillColor}{RGB}{53,183,121}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.61,134.69) circle (  1.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.64,134.65) circle (  1.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.67,134.57) circle (  1.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.74,134.52) circle (  1.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.81,134.56) circle (  1.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.85,134.67) circle (  1.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.88,134.79) circle (  1.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.93,134.89) circle (  1.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.96,134.89) circle (  1.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.96,134.88) circle (  1.90);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{247,99,224}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (114.00,134.63) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (114.02,134.58) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (114.05,134.49) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (114.04,134.44) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (114.02,134.42) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (114.00,134.39) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (113.98,134.29) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (113.95,134.14) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (113.96,134.07) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (113.99,134.07) circle (  2.85);
\definecolor{drawColor}{RGB}{84,197,104}
\definecolor{fillColor}{RGB}{255,97,201}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (133.59,162.03) rectangle (138.65,167.09);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (133.57,162.00) rectangle (138.62,167.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (133.48,162.10) rectangle (138.54,167.15);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (133.37,162.26) rectangle (138.42,167.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (133.22,162.39) rectangle (138.27,167.44);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (133.08,162.31) rectangle (138.14,167.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (133.05,162.08) rectangle (138.10,167.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (133.10,161.89) rectangle (138.15,166.95);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (133.21,161.72) rectangle (138.27,166.78);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (133.39,161.60) rectangle (138.44,166.65);
\definecolor{drawColor}{RGB}{102,203,93}
\definecolor{fillColor}{RGB}{255,101,174}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.76,161.29) --
	(183.34,164.87) --
	(179.76,168.45) --
	(176.19,164.87) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.54,161.32) --
	(183.12,164.89) --
	(179.54,168.47) --
	(175.97,164.89) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.34,161.38) --
	(182.92,164.95) --
	(179.34,168.53) --
	(175.77,164.95) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.25,161.44) --
	(182.83,165.01) --
	(179.25,168.59) --
	(175.68,165.01) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.23,161.48) --
	(182.81,165.05) --
	(179.23,168.63) --
	(175.66,165.05) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.21,161.50) --
	(182.79,165.07) --
	(179.21,168.65) --
	(175.64,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.15,161.50) --
	(182.72,165.07) --
	(179.15,168.65) --
	(175.57,165.07) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.12,161.46) --
	(182.69,165.03) --
	(179.12,168.61) --
	(175.54,165.03) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.21,161.38) --
	(182.79,164.95) --
	(179.21,168.53) --
	(175.63,164.95) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (179.35,161.30) --
	(182.93,164.88) --
	(179.35,168.45) --
	(175.78,164.88) --
	cycle;
\definecolor{drawColor}{RGB}{122,209,81}
\definecolor{fillColor}{RGB}{255,108,144}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (222.46,169.54) --
	(226.31,162.88) --
	(218.62,162.88) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (222.50,169.50) --
	(226.35,162.84) --
	(218.66,162.84) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (222.57,169.47) --
	(226.41,162.81) --
	(218.72,162.81) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (222.63,169.47) --
	(226.47,162.82) --
	(218.79,162.82) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (222.63,169.49) --
	(226.47,162.84) --
	(218.78,162.84) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (222.52,169.52) --
	(226.37,162.86) --
	(218.68,162.86) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (222.43,169.56) --
	(226.27,162.90) --
	(218.59,162.90) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (222.44,169.60) --
	(226.28,162.94) --
	(218.59,162.94) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (222.41,169.60) --
	(226.26,162.95) --
	(218.57,162.95) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (222.33,169.59) --
	(226.17,162.94) --
	(218.48,162.94) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.11, 34.47) rectangle (322.30,171.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,155.04) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 99.82) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 44.60) {250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36,158.07) --
	( 36.11,158.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36,102.85) --
	( 36.11,102.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36, 47.63) --
	( 36.11, 47.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.13, 31.72) --
	( 62.13, 34.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.35, 31.72) --
	(117.35, 34.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.57, 31.72) --
	(172.57, 34.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.80, 31.72) --
	(227.80, 34.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.02, 31.72) --
	(283.02, 34.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.13, 23.46) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (117.35, 23.46) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.57, 23.46) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.80, 23.46) {300};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (283.02, 23.46) {350};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (179.20, 11.42) {X (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.93) {Y (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (333.30, 42.69) rectangle (500.39,163.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (416.84,149.03) {Column Index};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (338.80,128.00) rectangle (353.25,142.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (343.17,132.38) rectangle (348.88,138.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (370.58,128.00) rectangle (385.04,142.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{71,13,96}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (377.81,135.23) circle (  2.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (402.37,128.00) rectangle (416.83,142.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{72,26,108}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (409.60,139.67) --
	(413.44,133.01) --
	(405.76,133.01) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (434.16,128.00) rectangle (448.61,142.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{72,37,118}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (437.35,135.23) -- (445.42,135.23);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (441.39,131.20) -- (441.39,139.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (465.95,128.00) rectangle (480.40,142.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{71,47,125}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (470.32,132.38) -- (476.03,138.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (470.32,138.08) -- (476.03,132.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (338.80,108.05) rectangle (353.25,122.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{68,58,131}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (341.99,115.28) --
	(346.02,119.31) --
	(350.06,115.28) --
	(346.02,111.24) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (370.58,108.05) rectangle (385.04,122.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{65,68,135}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (377.81,110.84) --
	(381.65,117.50) --
	(373.97,117.50) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (402.37,108.05) rectangle (416.83,122.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{61,77,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (406.75,112.42) rectangle (412.45,118.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (406.75,112.42) -- (412.45,118.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (406.75,118.13) -- (412.45,112.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (434.16,108.05) rectangle (448.61,122.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{57,86,140}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (438.53,112.42) -- (444.24,118.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (438.53,118.13) -- (444.24,112.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (437.35,115.28) -- (445.42,115.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (441.39,111.24) -- (441.39,119.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (465.95,108.05) rectangle (480.40,122.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{53,96,141}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (469.14,115.28) -- (477.21,115.28);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (473.17,111.24) -- (473.17,119.31);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (469.14,115.28) --
	(473.17,119.31) --
	(477.21,115.28) --
	(473.17,111.24) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (338.80, 88.10) rectangle (353.25,102.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (346.02, 95.32) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (343.17, 95.32) -- (348.88, 95.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (346.02, 92.47) -- (346.02, 98.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (370.58, 88.10) rectangle (385.04,102.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{45,113,142}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (377.81, 90.89) --
	(381.65, 98.65) --
	(373.97, 98.65) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (377.81, 99.76) --
	(381.65, 92.00) --
	(373.97, 92.00) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (402.37, 88.10) rectangle (416.83,102.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{42,120,142}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (406.75, 95.32) -- (412.45, 95.32);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (409.60, 92.47) -- (409.60, 98.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (406.75, 92.47) rectangle (412.45, 98.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (434.16, 88.10) rectangle (448.61,102.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{39,128,142}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (441.39, 95.32) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (438.53, 92.47) -- (444.24, 98.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (438.53, 98.18) -- (444.24, 92.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (465.95, 88.10) rectangle (480.40,102.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{35,136,142}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (473.17, 98.18) --
	(476.03, 92.47) --
	(470.32, 92.47) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (470.32, 92.47) rectangle (476.03, 98.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (338.80, 68.14) rectangle (353.25, 82.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{33,144,140}

\path[fill=fillColor] (343.17, 72.52) --
	(348.88, 72.52) --
	(348.88, 78.22) --
	(343.17, 78.22) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (370.58, 68.14) rectangle (385.04, 82.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{31,152,139}

\path[fill=fillColor] (377.81, 75.37) circle (  2.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (402.37, 68.14) rectangle (416.83, 82.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{31,161,136}

\path[fill=fillColor] (409.60, 79.81) --
	(413.44, 73.15) --
	(405.76, 73.15) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (434.16, 68.14) rectangle (448.61, 82.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{34,168,132}

\path[fill=fillColor] (438.53, 75.37) --
	(441.39, 78.22) --
	(444.24, 75.37) --
	(441.39, 72.52) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (465.95, 68.14) rectangle (480.40, 82.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{41,175,127}
\definecolor{fillColor}{RGB}{41,175,127}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (473.17, 75.37) circle (  2.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (338.80, 48.19) rectangle (353.25, 62.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{53,183,121}
\definecolor{fillColor}{RGB}{53,183,121}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (346.02, 55.42) circle (  1.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (370.58, 48.19) rectangle (385.04, 62.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{67,191,113}
\definecolor{fillColor}{RGB}{247,99,224}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (377.81, 55.42) circle (  2.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (402.37, 48.19) rectangle (416.83, 62.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{84,197,104}
\definecolor{fillColor}{RGB}{255,97,201}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (407.07, 52.89) rectangle (412.13, 57.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (434.16, 48.19) rectangle (448.61, 62.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{102,203,93}
\definecolor{fillColor}{RGB}{255,101,174}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (441.39, 51.84) --
	(444.96, 55.42) --
	(441.39, 58.99) --
	(437.81, 55.42) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (465.95, 48.19) rectangle (480.40, 62.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{122,209,81}
\definecolor{fillColor}{RGB}{255,108,144}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (473.17, 59.85) --
	(477.02, 53.20) --
	(469.33, 53.20) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (356.10,132.20) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (387.88,132.20) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (419.67,132.20) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (451.46,132.20) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (483.25,132.20) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (356.10,112.25) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (387.88,112.25) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (419.67,112.25) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (451.46,112.25) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (483.25,112.25) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (356.10, 92.29) {11};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (387.88, 92.29) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (419.67, 92.29) {13};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (451.46, 92.29) {14};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (483.25, 92.29) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (356.10, 72.34) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (387.88, 72.34) {17};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (419.67, 72.34) {18};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (451.46, 72.34) {19};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (483.25, 72.34) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (356.10, 52.38) {21};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (387.88, 52.38) {22};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (419.67, 52.38) {23};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (451.46, 52.38) {24};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (483.25, 52.38) {25};
\end{scope}
\end{tikzpicture}


==> imgs/simu_example.tikz <==
% Created by tikzDevice version 0.12.3.1 on 2022-12-07 22:37:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 31.71,256.58) rectangle (252.07,339.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71,256.58) rectangle (252.07,339.28);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,264.20) --
	(252.07,264.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,284.48) --
	(252.07,284.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,304.76) --
	(252.07,304.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,325.03) --
	(252.07,325.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.26,256.58) --
	( 59.26,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.35,256.58) --
	(114.35,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.44,256.58) --
	(169.44,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.53,256.58) --
	(224.53,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,274.34) --
	(252.07,274.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,294.62) --
	(252.07,294.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,314.89) --
	(252.07,314.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,335.17) --
	(252.07,335.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,256.58) --
	( 31.71,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.80,256.58) --
	( 86.80,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.89,256.58) --
	(141.89,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.98,256.58) --
	(196.98,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.07,256.58) --
	(252.07,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] ( 31.71,256.58) rectangle ( 33.92,339.28);

\path[fill=fillColor] ( 31.71,256.58) rectangle ( 33.92,339.28);

\path[fill=fillColor] ( 33.92,256.58) rectangle ( 36.12,339.28);

\path[fill=fillColor] ( 33.92,256.58) rectangle ( 36.12,339.28);

\path[fill=fillColor] ( 36.12,256.58) rectangle ( 38.32,339.28);

\path[fill=fillColor] ( 36.12,256.58) rectangle ( 38.32,339.28);

\path[fill=fillColor] ( 38.32,256.58) rectangle ( 40.53,339.28);

\path[fill=fillColor] ( 38.32,256.58) rectangle ( 40.53,339.28);

\path[fill=fillColor] ( 40.53,256.58) rectangle ( 42.73,339.28);

\path[fill=fillColor] ( 40.53,256.58) rectangle ( 42.73,339.28);

\path[fill=fillColor] ( 42.73,256.58) rectangle ( 44.93,339.28);

\path[fill=fillColor] ( 42.73,256.58) rectangle ( 44.93,339.28);

\path[fill=fillColor] ( 44.93,256.58) rectangle ( 47.14,339.28);

\path[fill=fillColor] ( 44.93,256.58) rectangle ( 47.14,339.28);

\path[fill=fillColor] ( 47.14,256.58) rectangle ( 49.34,339.28);

\path[fill=fillColor] ( 47.14,256.58) rectangle ( 49.34,339.28);

\path[fill=fillColor] ( 49.34,256.58) rectangle ( 51.54,339.28);

\path[fill=fillColor] ( 49.34,256.58) rectangle ( 51.54,339.28);

\path[fill=fillColor] ( 51.54,256.58) rectangle ( 53.75,339.28);

\path[fill=fillColor] ( 51.54,256.58) rectangle ( 53.75,339.28);

\path[fill=fillColor] ( 53.75,256.58) rectangle ( 55.95,339.28);

\path[fill=fillColor] ( 53.75,256.58) rectangle ( 55.95,339.28);

\path[fill=fillColor] ( 55.95,256.58) rectangle ( 58.16,339.28);

\path[fill=fillColor] ( 55.95,256.58) rectangle ( 58.16,339.28);

\path[fill=fillColor] ( 58.16,256.58) rectangle ( 60.36,339.28);

\path[fill=fillColor] ( 58.16,256.58) rectangle ( 60.36,339.28);

\path[fill=fillColor] ( 60.36,256.58) rectangle ( 62.56,339.28);

\path[fill=fillColor] ( 60.36,256.58) rectangle ( 62.56,339.28);

\path[fill=fillColor] ( 62.56,256.58) rectangle ( 64.77,339.28);

\path[fill=fillColor] ( 62.56,256.58) rectangle ( 64.77,339.28);

\path[fill=fillColor] ( 64.77,256.58) rectangle ( 66.97,339.28);

\path[fill=fillColor] ( 64.77,256.58) rectangle ( 66.97,339.28);

\path[fill=fillColor] ( 66.97,256.58) rectangle ( 69.17,339.28);

\path[fill=fillColor] ( 66.97,256.58) rectangle ( 69.17,339.28);

\path[fill=fillColor] ( 69.17,256.58) rectangle ( 71.38,339.28);

\path[fill=fillColor] ( 69.17,256.58) rectangle ( 71.38,339.28);

\path[fill=fillColor] ( 71.38,256.58) rectangle ( 73.58,339.28);

\path[fill=fillColor] ( 71.38,256.58) rectangle ( 73.58,339.28);

\path[fill=fillColor] ( 73.58,256.58) rectangle ( 75.78,339.28);

\path[fill=fillColor] ( 73.58,256.58) rectangle ( 75.78,339.28);

\path[fill=fillColor] ( 75.78,256.58) rectangle ( 77.99,339.28);

\path[fill=fillColor] ( 75.78,256.58) rectangle ( 77.99,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] ( 77.99,256.58) rectangle ( 80.19,339.28);

\path[fill=fillColor] ( 77.99,256.58) rectangle ( 80.19,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] ( 80.19,256.58) rectangle ( 82.40,339.28);

\path[fill=fillColor] ( 80.19,256.58) rectangle ( 82.40,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] ( 82.40,256.58) rectangle ( 84.60,339.28);

\path[fill=fillColor] ( 82.40,256.58) rectangle ( 84.60,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 84.60,256.58) rectangle ( 86.80,339.28);

\path[fill=fillColor] ( 84.60,256.58) rectangle ( 86.80,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 86.80,256.58) rectangle ( 89.01,339.28);

\path[fill=fillColor] ( 86.80,256.58) rectangle ( 89.01,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 89.01,256.58) rectangle ( 91.21,339.28);

\path[fill=fillColor] ( 89.01,256.58) rectangle ( 91.21,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] ( 91.21,256.58) rectangle ( 93.41,339.28);

\path[fill=fillColor] ( 91.21,256.58) rectangle ( 93.41,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] ( 93.41,256.58) rectangle ( 95.62,339.28);

\path[fill=fillColor] ( 93.41,256.58) rectangle ( 95.62,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] ( 95.62,256.58) rectangle ( 97.82,339.28);

\path[fill=fillColor] ( 95.62,256.58) rectangle ( 97.82,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] ( 97.82,256.58) rectangle (100.02,339.28);

\path[fill=fillColor] ( 97.82,256.58) rectangle (100.02,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (100.02,256.58) rectangle (102.23,339.28);

\path[fill=fillColor] (100.02,256.58) rectangle (102.23,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (102.23,256.58) rectangle (104.43,339.28);

\path[fill=fillColor] (102.23,256.58) rectangle (104.43,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (104.43,256.58) rectangle (106.64,339.28);

\path[fill=fillColor] (104.43,256.58) rectangle (106.64,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (106.64,256.58) rectangle (108.84,339.28);

\path[fill=fillColor] (106.64,256.58) rectangle (108.84,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (108.84,256.58) rectangle (111.04,339.28);

\path[fill=fillColor] (108.84,256.58) rectangle (111.04,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (111.04,256.58) rectangle (113.25,339.28);

\path[fill=fillColor] (111.04,256.58) rectangle (113.25,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (113.25,256.58) rectangle (115.45,339.28);

\path[fill=fillColor] (113.25,256.58) rectangle (115.45,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (115.45,256.58) rectangle (117.65,339.28);

\path[fill=fillColor] (115.45,256.58) rectangle (117.65,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (117.65,256.58) rectangle (119.86,339.28);

\path[fill=fillColor] (117.65,256.58) rectangle (119.86,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (119.86,256.58) rectangle (122.06,339.28);

\path[fill=fillColor] (119.86,256.58) rectangle (122.06,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (122.06,256.58) rectangle (124.26,339.28);

\path[fill=fillColor] (122.06,256.58) rectangle (124.26,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (124.26,256.58) rectangle (126.47,339.28);

\path[fill=fillColor] (124.26,256.58) rectangle (126.47,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (126.47,256.58) rectangle (128.67,339.28);

\path[fill=fillColor] (126.47,256.58) rectangle (128.67,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (128.67,256.58) rectangle (130.88,339.28);

\path[fill=fillColor] (128.67,256.58) rectangle (130.88,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (130.88,256.58) rectangle (133.08,339.28);

\path[fill=fillColor] (130.88,256.58) rectangle (133.08,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (133.08,256.58) rectangle (135.28,339.28);

\path[fill=fillColor] (133.08,256.58) rectangle (135.28,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (135.28,256.58) rectangle (137.49,339.28);

\path[fill=fillColor] (135.28,256.58) rectangle (137.49,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (137.49,256.58) rectangle (139.69,339.28);

\path[fill=fillColor] (137.49,256.58) rectangle (139.69,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (139.69,256.58) rectangle (141.89,339.28);

\path[fill=fillColor] (139.69,256.58) rectangle (141.89,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (141.89,256.58) rectangle (144.10,339.28);

\path[fill=fillColor] (141.89,256.58) rectangle (144.10,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (144.10,256.58) rectangle (146.30,339.28);

\path[fill=fillColor] (144.10,256.58) rectangle (146.30,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (146.30,256.58) rectangle (148.50,339.28);

\path[fill=fillColor] (146.30,256.58) rectangle (148.50,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (148.50,256.58) rectangle (150.71,339.28);

\path[fill=fillColor] (148.50,256.58) rectangle (150.71,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (150.71,256.58) rectangle (152.91,339.28);

\path[fill=fillColor] (150.71,256.58) rectangle (152.91,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (152.91,256.58) rectangle (155.12,339.28);

\path[fill=fillColor] (152.91,256.58) rectangle (155.12,339.28);

\path[fill=fillColor] (155.12,256.58) rectangle (157.32,339.28);

\path[fill=fillColor] (155.12,256.58) rectangle (157.32,339.28);

\path[fill=fillColor] (157.32,256.58) rectangle (159.52,339.28);

\path[fill=fillColor] (157.32,256.58) rectangle (159.52,339.28);

\path[fill=fillColor] (159.52,256.58) rectangle (161.73,339.28);

\path[fill=fillColor] (159.52,256.58) rectangle (161.73,339.28);

\path[fill=fillColor] (161.73,256.58) rectangle (163.93,339.28);

\path[fill=fillColor] (161.73,256.58) rectangle (163.93,339.28);

\path[fill=fillColor] (163.93,256.58) rectangle (166.13,339.28);

\path[fill=fillColor] (163.93,256.58) rectangle (166.13,339.28);

\path[fill=fillColor] (166.13,256.58) rectangle (168.34,339.28);

\path[fill=fillColor] (166.13,256.58) rectangle (168.34,339.28);

\path[fill=fillColor] (168.34,256.58) rectangle (170.54,339.28);

\path[fill=fillColor] (168.34,256.58) rectangle (170.54,339.28);

\path[fill=fillColor] (170.54,256.58) rectangle (172.74,339.28);

\path[fill=fillColor] (170.54,256.58) rectangle (172.74,339.28);

\path[fill=fillColor] (172.74,256.58) rectangle (174.95,339.28);

\path[fill=fillColor] (172.74,256.58) rectangle (174.95,339.28);

\path[fill=fillColor] (174.95,256.58) rectangle (177.15,339.28);

\path[fill=fillColor] (174.95,256.58) rectangle (177.15,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (177.15,256.58) rectangle (179.36,339.28);

\path[fill=fillColor] (177.15,256.58) rectangle (179.36,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (179.36,256.58) rectangle (181.56,339.28);

\path[fill=fillColor] (179.36,256.58) rectangle (181.56,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (181.56,256.58) rectangle (183.76,339.28);

\path[fill=fillColor] (181.56,256.58) rectangle (183.76,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (183.76,256.58) rectangle (185.97,339.28);

\path[fill=fillColor] (183.76,256.58) rectangle (185.97,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (185.97,256.58) rectangle (188.17,339.28);

\path[fill=fillColor] (185.97,256.58) rectangle (188.17,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (188.17,256.58) rectangle (190.37,339.28);

\path[fill=fillColor] (188.17,256.58) rectangle (190.37,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (190.37,256.58) rectangle (192.58,339.28);

\path[fill=fillColor] (190.37,256.58) rectangle (192.58,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (192.58,256.58) rectangle (194.78,339.28);

\path[fill=fillColor] (192.58,256.58) rectangle (194.78,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (194.78,256.58) rectangle (196.98,339.28);

\path[fill=fillColor] (194.78,256.58) rectangle (196.98,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (196.98,256.58) rectangle (199.19,339.28);

\path[fill=fillColor] (196.98,256.58) rectangle (199.19,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (199.19,256.58) rectangle (201.39,339.28);

\path[fill=fillColor] (199.19,256.58) rectangle (201.39,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (201.39,256.58) rectangle (203.60,339.28);

\path[fill=fillColor] (201.39,256.58) rectangle (203.60,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (203.60,256.58) rectangle (205.80,339.28);

\path[fill=fillColor] (203.60,256.58) rectangle (205.80,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (205.80,256.58) rectangle (208.00,339.28);

\path[fill=fillColor] (205.80,256.58) rectangle (208.00,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (208.00,256.58) rectangle (210.21,339.28);

\path[fill=fillColor] (208.00,256.58) rectangle (210.21,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (210.21,256.58) rectangle (212.41,339.28);

\path[fill=fillColor] (210.21,256.58) rectangle (212.41,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (212.41,256.58) rectangle (214.61,339.28);

\path[fill=fillColor] (212.41,256.58) rectangle (214.61,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (214.61,256.58) rectangle (216.82,339.28);

\path[fill=fillColor] (214.61,256.58) rectangle (216.82,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (216.82,256.58) rectangle (219.02,339.28);

\path[fill=fillColor] (216.82,256.58) rectangle (219.02,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (219.02,256.58) rectangle (221.22,339.28);

\path[fill=fillColor] (219.02,256.58) rectangle (221.22,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (221.22,256.58) rectangle (223.43,339.28);

\path[fill=fillColor] (221.22,256.58) rectangle (223.43,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (223.43,256.58) rectangle (225.63,339.28);

\path[fill=fillColor] (223.43,256.58) rectangle (225.63,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (225.63,256.58) rectangle (227.83,339.28);

\path[fill=fillColor] (225.63,256.58) rectangle (227.83,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (227.83,256.58) rectangle (230.04,339.28);

\path[fill=fillColor] (227.83,256.58) rectangle (230.04,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (230.04,256.58) rectangle (232.24,339.28);

\path[fill=fillColor] (230.04,256.58) rectangle (232.24,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (232.24,256.58) rectangle (234.45,339.28);

\path[fill=fillColor] (232.24,256.58) rectangle (234.45,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (234.45,256.58) rectangle (236.65,339.28);

\path[fill=fillColor] (234.45,256.58) rectangle (236.65,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (236.65,256.58) rectangle (238.85,339.28);

\path[fill=fillColor] (236.65,256.58) rectangle (238.85,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (238.85,256.58) rectangle (241.06,339.28);

\path[fill=fillColor] (238.85,256.58) rectangle (241.06,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (241.06,256.58) rectangle (243.26,339.28);

\path[fill=fillColor] (241.06,256.58) rectangle (243.26,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (243.26,256.58) rectangle (245.46,339.28);

\path[fill=fillColor] (243.26,256.58) rectangle (245.46,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (245.46,256.58) rectangle (247.67,339.28);

\path[fill=fillColor] (245.46,256.58) rectangle (247.67,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (247.67,256.58) rectangle (249.87,339.28);

\path[fill=fillColor] (247.67,256.58) rectangle (249.87,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (249.87,256.58) rectangle (252.07,339.28);

\path[fill=fillColor] (249.87,256.58) rectangle (252.07,339.28);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] ( 31.71,313.79) --
	( 33.92,306.22) --
	( 36.12,305.20) --
	( 38.32,305.02) --
	( 40.53,303.49) --
	( 42.73,302.43) --
	( 44.93,303.46) --
	( 47.14,303.82) --
	( 49.34,303.17) --
	( 51.54,303.73) --
	( 53.75,302.45) --
	( 55.95,299.78) --
	( 58.16,302.33) --
	( 60.36,302.28) --
	( 62.56,302.42) --
	( 64.77,303.94) --
	( 66.97,304.17) --
	( 69.17,303.22) --
	( 71.38,303.77) --
	( 73.58,305.08) --
	( 75.78,305.93) --
	( 77.99,307.30) --
	( 80.19,306.84) --
	( 82.40,306.20) --
	( 84.60,305.62) --
	( 86.80,304.18) --
	( 89.01,304.42) --
	( 91.21,304.86) --
	( 93.41,304.64) --
	( 95.62,303.75) --
	( 97.82,303.57) --
	(100.02,304.62) --
	(102.23,306.68) --
	(104.43,306.69) --
	(106.64,306.18) --
	(108.84,305.71) --
	(111.04,307.58) --
	(113.25,309.44) --
	(115.45,312.49) --
	(117.65,326.08) --
	(119.86,317.44) --
	(122.06,308.73) --
	(124.26,306.93) --
	(126.47,305.80) --
	(128.67,304.54) --
	(130.88,302.80) --
	(133.08,302.91) --
	(135.28,304.62) --
	(137.49,306.29) --
	(139.69,307.06) --
	(141.89,310.55) --
	(144.10,313.77) --
	(146.30,310.30) --
	(148.50,308.65) --
	(150.71,308.19) --
	(152.91,307.34) --
	(155.12,306.80) --
	(157.32,306.25) --
	(159.52,306.03) --
	(161.73,305.64) --
	(163.93,304.46) --
	(166.13,304.26) --
	(168.34,306.22) --
	(170.54,306.79) --
	(172.74,307.67) --
	(174.95,308.85) --
	(177.15,309.69) --
	(179.36,309.48) --
	(181.56,309.74) --
	(183.76,311.05) --
	(185.97,318.69) --
	(188.17,322.64) --
	(190.37,314.36) --
	(192.58,309.66) --
	(194.78,307.85) --
	(196.98,305.86) --
	(199.19,306.24) --
	(201.39,306.79) --
	(203.60,306.69) --
	(205.80,304.68) --
	(208.00,303.75) --
	(210.21,304.20) --
	(212.41,305.60) --
	(214.61,306.10) --
	(216.82,305.64) --
	(219.02,305.38) --
	(221.22,307.22) --
	(223.43,309.22) --
	(225.63,311.45) --
	(227.83,321.20) --
	(230.04,326.86) --
	(232.24,310.27) --
	(234.45,308.02) --
	(236.65,307.26) --
	(238.85,305.90) --
	(241.06,304.47) --
	(243.26,304.61) --
	(245.46,304.96) --
	(247.67,305.89) --
	(249.87,308.13) --
	(249.87,281.10) --
	(247.67,283.34) --
	(245.46,284.27) --
	(243.26,284.62) --
	(241.06,284.76) --
	(238.85,283.33) --
	(236.65,281.98) --
	(234.45,281.21) --
	(232.24,278.97) --
	(230.04,262.37) --
	(227.83,268.04) --
	(225.63,277.78) --
	(223.43,280.01) --
	(221.22,282.02) --
	(219.02,283.86) --
	(216.82,283.60) --
	(214.61,283.13) --
	(212.41,283.64) --
	(210.21,285.03) --
	(208.00,285.48) --
	(205.80,284.55) --
	(203.60,282.54) --
	(201.39,282.44) --
	(199.19,282.99) --
	(196.98,283.37) --
	(194.78,281.38) --
	(192.58,279.57) --
	(190.37,274.87) --
	(188.17,266.60) --
	(185.97,270.54) --
	(183.76,278.18) --
	(181.56,279.49) --
	(179.36,279.75) --
	(177.15,279.54) --
	(174.95,280.39) --
	(172.74,281.56) --
	(170.54,282.44) --
	(168.34,283.01) --
	(166.13,284.97) --
	(163.93,284.77) --
	(161.73,283.60) --
	(159.52,283.20) --
	(157.32,282.98) --
	(155.12,282.43) --
	(152.91,281.89) --
	(150.71,281.04) --
	(148.50,280.59) --
	(146.30,278.94) --
	(144.10,275.46) --
	(141.89,278.68) --
	(139.69,282.18) --
	(137.49,282.94) --
	(135.28,284.61) --
	(133.08,286.32) --
	(130.88,286.43) --
	(128.67,284.69) --
	(126.47,283.43) --
	(124.26,282.31) --
	(122.06,280.51) --
	(119.86,271.79) --
	(117.65,263.15) --
	(115.45,276.74) --
	(113.25,279.79) --
	(111.04,281.65) --
	(108.84,283.53) --
	(106.64,283.05) --
	(104.43,282.54) --
	(102.23,282.55) --
	(100.02,284.61) --
	( 97.82,285.66) --
	( 95.62,285.48) --
	( 93.41,284.59) --
	( 91.21,284.37) --
	( 89.01,284.81) --
	( 86.80,285.06) --
	( 84.60,283.62) --
	( 82.40,283.03) --
	( 80.19,282.39) --
	( 77.99,281.93) --
	( 75.78,283.30) --
	( 73.58,284.15) --
	( 71.38,285.47) --
	( 69.17,286.01) --
	( 66.97,285.07) --
	( 64.77,285.30) --
	( 62.56,286.82) --
	( 60.36,286.96) --
	( 58.16,286.91) --
	( 55.95,289.45) --
	( 53.75,286.79) --
	( 51.54,285.50) --
	( 49.34,286.06) --
	( 47.14,285.42) --
	( 44.93,285.77) --
	( 42.73,286.81) --
	( 40.53,285.74) --
	( 38.32,284.21) --
	( 36.12,284.03) --
	( 33.92,283.01) --
	( 31.71,275.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.20] ( 31.71,313.40) --
	( 33.92,306.55) --
	( 36.12,305.30) --
	( 38.32,304.99) --
	( 40.53,303.65) --
	( 42.73,302.98) --
	( 44.93,304.04) --
	( 47.14,304.24) --
	( 49.34,303.72) --
	( 51.54,304.28) --
	( 53.75,303.22) --
	( 55.95,301.63) --
	( 58.16,302.44) --
	( 60.36,302.44) --
	( 62.56,302.50) --
	( 64.77,303.75) --
	( 66.97,304.27) --
	( 69.17,303.50) --
	( 71.38,304.20) --
	( 73.58,305.51) --
	( 75.78,306.10) --
	( 77.99,307.48) --
	( 80.19,307.23) --
	( 82.40,306.75) --
	( 84.60,306.37) --
	( 86.80,305.73) --
	( 89.01,305.25) --
	( 91.21,305.63) --
	( 93.41,305.41) --
	( 95.62,304.91) --
	( 97.82,304.53) --
	(100.02,305.47) --
	(102.23,307.57) --
	(104.43,307.83) --
	(106.64,307.64) --
	(108.84,308.10) --
	(111.04,308.85) --
	(113.25,310.39) --
	(115.45,313.40) --
	(117.65,325.10) --
	(119.86,316.65) --
	(122.06,309.35) --
	(124.26,307.60) --
	(126.47,306.70) --
	(128.67,305.92) --
	(130.88,305.42) --
	(133.08,305.98) --
	(135.28,306.40) --
	(137.49,307.63) --
	(139.69,308.34) --
	(141.89,311.96) --
	(144.10,316.26) --
	(146.30,311.64) --
	(148.50,309.93) --
	(150.71,309.93) --
	(152.91,310.42) --
	(155.12,310.55) --
	(157.32,310.16) --
	(159.52,309.65) --
	(161.73,310.72) --
	(163.93,311.63) --
	(166.13,312.41) --
	(168.34,314.98) --
	(170.54,314.97) --
	(172.74,313.78) --
	(174.95,312.90) --
	(177.15,312.16) --
	(179.36,311.11) --
	(181.56,310.98) --
	(183.76,312.20) --
	(185.97,319.63) --
	(188.17,323.02) --
	(190.37,315.43) --
	(192.58,311.02) --
	(194.78,309.59) --
	(196.98,308.62) --
	(199.19,307.85) --
	(201.39,308.02) --
	(203.60,307.70) --
	(205.80,305.72) --
	(208.00,305.39) --
	(210.21,305.66) --
	(212.41,306.70) --
	(214.61,307.07) --
	(216.82,306.66) --
	(219.02,307.06) --
	(221.22,308.26) --
	(223.43,309.96) --
	(225.63,312.47) --
	(227.83,323.31) --
	(230.04,325.49) --
	(232.24,310.94) --
	(234.45,308.84) --
	(236.65,308.33) --
	(238.85,307.45) --
	(241.06,306.82) --
	(243.26,306.73) --
	(245.46,307.35) --
	(247.67,308.69) --
	(249.87,310.87) --
	(249.87,279.45) --
	(247.67,281.37) --
	(245.46,282.67) --
	(243.26,283.30) --
	(241.06,283.23) --
	(238.85,282.53) --
	(236.65,281.47) --
	(234.45,280.74) --
	(232.24,278.31) --
	(230.04,263.70) --
	(227.83,266.14) --
	(225.63,276.96) --
	(223.43,279.27) --
	(221.22,280.74) --
	(219.02,281.87) --
	(216.82,282.52) --
	(214.61,282.41) --
	(212.41,282.95) --
	(210.21,284.05) --
	(208.00,284.33) --
	(205.80,284.00) --
	(203.60,282.10) --
	(201.39,281.95) --
	(199.19,282.41) --
	(196.98,281.90) --
	(194.78,280.96) --
	(192.58,279.36) --
	(190.37,274.69) --
	(188.17,266.74) --
	(185.97,269.73) --
	(183.76,276.94) --
	(181.56,278.04) --
	(179.36,277.74) --
	(177.15,276.49) --
	(174.95,275.50) --
	(172.74,274.43) --
	(170.54,272.42) --
	(168.34,270.19) --
	(166.13,271.46) --
	(163.93,272.46) --
	(161.73,272.92) --
	(159.52,273.40) --
	(157.32,273.44) --
	(155.12,274.50) --
	(152.91,276.04) --
	(150.71,277.40) --
	(148.50,277.84) --
	(146.30,276.39) --
	(144.10,272.07) --
	(141.89,276.78) --
	(139.69,280.76) --
	(137.49,281.78) --
	(135.28,283.19) --
	(133.08,283.62) --
	(130.88,284.12) --
	(128.67,283.56) --
	(126.47,282.73) --
	(124.26,281.84) --
	(122.06,280.14) --
	(119.86,273.03) --
	(117.65,264.93) --
	(115.45,276.54) --
	(113.25,279.29) --
	(111.04,280.92) --
	(108.84,281.83) --
	(106.64,282.28) --
	(104.43,281.97) --
	(102.23,282.14) --
	(100.02,284.18) --
	( 97.82,284.97) --
	( 95.62,284.32) --
	( 93.41,283.53) --
	( 91.21,283.11) --
	( 89.01,283.29) --
	( 86.80,282.74) --
	( 84.60,282.25) --
	( 82.40,282.03) --
	( 80.19,281.59) --
	( 77.99,281.39) --
	( 75.78,282.85) --
	( 73.58,283.53) --
	( 71.38,284.84) --
	( 69.17,285.53) --
	( 66.97,284.75) --
	( 64.77,285.26) --
	( 62.56,286.55) --
	( 60.36,286.72) --
	( 58.16,286.82) --
	( 55.95,287.66) --
	( 53.75,286.07) --
	( 51.54,284.96) --
	( 49.34,285.44) --
	( 47.14,284.82) --
	( 44.93,284.92) --
	( 42.73,285.81) --
	( 40.53,284.97) --
	( 38.32,283.49) --
	( 36.12,283.16) --
	( 33.92,282.09) --
	( 31.71,275.48) --
	cycle;
\definecolor{drawColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 7pt off 3pt ,line join=round] ( 31.71,294.62) --
	( 33.92,294.62) --
	( 36.12,294.62) --
	( 38.32,294.62) --
	( 40.53,294.62) --
	( 42.73,294.62) --
	( 44.93,294.62) --
	( 47.14,294.62) --
	( 49.34,294.62) --
	( 51.54,294.62) --
	( 53.75,294.62) --
	( 55.95,294.62) --
	( 58.16,294.62) --
	( 60.36,294.62) --
	( 62.56,294.62) --
	( 64.77,294.62) --
	( 66.97,294.62) --
	( 69.17,294.62) --
	( 71.38,294.62) --
	( 73.58,294.62) --
	( 75.78,294.62) --
	( 77.99,294.62) --
	( 80.19,294.62) --
	( 82.40,294.62) --
	( 84.60,294.62) --
	( 86.80,294.62) --
	( 89.01,294.62) --
	( 91.21,294.62) --
	( 93.41,294.62) --
	( 95.62,294.62) --
	( 97.82,294.62) --
	(100.02,294.62) --
	(102.23,294.62) --
	(104.43,294.62) --
	(106.64,294.62) --
	(108.84,294.62) --
	(111.04,294.62) --
	(113.25,294.62) --
	(115.45,294.62) --
	(117.65,294.62) --
	(119.86,294.62) --
	(122.06,294.62) --
	(124.26,294.62) --
	(126.47,294.62) --
	(128.67,294.62) --
	(130.88,294.62) --
	(133.08,294.62) --
	(135.28,294.62) --
	(137.49,294.62) --
	(139.69,294.62) --
	(141.89,294.62) --
	(144.10,294.62) --
	(146.30,294.62) --
	(148.50,294.62) --
	(150.71,294.62) --
	(152.91,294.62) --
	(155.12,294.62) --
	(157.32,294.62) --
	(159.52,294.62) --
	(161.73,294.62) --
	(163.93,294.62) --
	(166.13,294.62) --
	(168.34,294.62) --
	(170.54,294.62) --
	(172.74,294.62) --
	(174.95,294.62) --
	(177.15,294.62) --
	(179.36,294.62) --
	(181.56,294.62) --
	(183.76,294.62) --
	(185.97,294.62) --
	(188.17,294.62) --
	(190.37,294.62) --
	(192.58,294.62) --
	(194.78,294.62) --
	(196.98,294.62) --
	(199.19,294.62) --
	(201.39,294.62) --
	(203.60,294.62) --
	(205.80,294.62) --
	(208.00,294.62) --
	(210.21,294.62) --
	(212.41,294.62) --
	(214.61,294.62) --
	(216.82,294.62) --
	(219.02,294.62) --
	(221.22,294.62) --
	(223.43,294.62) --
	(225.63,294.62) --
	(227.83,294.62) --
	(230.04,294.62) --
	(232.24,294.62) --
	(234.45,294.62) --
	(236.65,294.62) --
	(238.85,294.62) --
	(241.06,294.62) --
	(243.26,294.62) --
	(245.46,294.62) --
	(247.67,294.62) --
	(249.87,294.62);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.71,294.62) --
	( 33.92,294.62) --
	( 36.12,294.62) --
	( 38.32,294.62) --
	( 40.53,294.62) --
	( 42.73,294.62) --
	( 44.93,294.62) --
	( 47.14,294.62) --
	( 49.34,294.62) --
	( 51.54,294.62) --
	( 53.75,294.62) --
	( 55.95,294.62) --
	( 58.16,294.62) --
	( 60.36,294.62) --
	( 62.56,294.62) --
	( 64.77,294.62) --
	( 66.97,294.62) --
	( 69.17,294.62) --
	( 71.38,294.62) --
	( 73.58,294.62) --
	( 75.78,294.62) --
	( 77.99,294.62) --
	( 80.19,294.62) --
	( 82.40,294.62) --
	( 84.60,294.62) --
	( 86.80,294.62) --
	( 89.01,294.62) --
	( 91.21,294.62) --
	( 93.41,294.62) --
	( 95.62,294.62) --
	( 97.82,294.62) --
	(100.02,294.62) --
	(102.23,294.62) --
	(104.43,294.62) --
	(106.64,294.62) --
	(108.84,294.62) --
	(111.04,294.62) --
	(113.25,294.62) --
	(115.45,294.62) --
	(117.65,294.62) --
	(119.86,294.62) --
	(122.06,294.62) --
	(124.26,294.62) --
	(126.47,294.62) --
	(128.67,294.62) --
	(130.88,294.62) --
	(133.08,294.62) --
	(135.28,294.62) --
	(137.49,294.62) --
	(139.69,294.62) --
	(141.89,294.62) --
	(144.10,294.62) --
	(146.30,294.62) --
	(148.50,294.62) --
	(150.71,294.62) --
	(152.91,294.62) --
	(155.12,294.62) --
	(157.32,294.62) --
	(159.52,294.62) --
	(161.73,294.62) --
	(163.93,294.62) --
	(166.13,294.62) --
	(168.34,294.62) --
	(170.54,294.62) --
	(172.74,294.62) --
	(174.95,294.62) --
	(177.15,294.62) --
	(179.36,294.62) --
	(181.56,294.62) --
	(183.76,294.62) --
	(185.97,294.62) --
	(188.17,294.62) --
	(190.37,294.62) --
	(192.58,294.62) --
	(194.78,294.62) --
	(196.98,294.62) --
	(199.19,294.62) --
	(201.39,294.62) --
	(203.60,294.62) --
	(205.80,294.62) --
	(208.00,294.62) --
	(210.21,294.62) --
	(212.41,294.62) --
	(214.61,294.62) --
	(216.82,294.62) --
	(219.02,294.62) --
	(221.22,294.62) --
	(223.43,294.62) --
	(225.63,294.62) --
	(227.83,294.62) --
	(230.04,294.62) --
	(232.24,294.62) --
	(234.45,294.62) --
	(236.65,294.62) --
	(238.85,294.62) --
	(241.06,294.62) --
	(243.26,294.62) --
	(245.46,294.62) --
	(247.67,294.62) --
	(249.87,294.62);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 31.71,294.44) --
	( 33.92,294.32) --
	( 36.12,294.23) --
	( 38.32,294.24) --
	( 40.53,294.31) --
	( 42.73,294.40) --
	( 44.93,294.48) --
	( 47.14,294.53) --
	( 49.34,294.58) --
	( 51.54,294.62) --
	( 53.75,294.64) --
	( 55.95,294.64) --
	( 58.16,294.63) --
	( 60.36,294.58) --
	( 62.56,294.53) --
	( 64.77,294.50) --
	( 66.97,294.51) --
	( 69.17,294.51) --
	( 71.38,294.52) --
	( 73.58,294.52) --
	( 75.78,294.48) --
	( 77.99,294.43) --
	( 80.19,294.41) --
	( 82.40,294.39) --
	( 84.60,294.31) --
	( 86.80,294.24) --
	( 89.01,294.27) --
	( 91.21,294.37) --
	( 93.41,294.47) --
	( 95.62,294.61) --
	( 97.82,294.75) --
	(100.02,294.82) --
	(102.23,294.85) --
	(104.43,294.90) --
	(106.64,294.96) --
	(108.84,294.97) --
	(111.04,294.89) --
	(113.25,294.84) --
	(115.45,294.97) --
	(117.65,295.02) --
	(119.86,294.84) --
	(122.06,294.74) --
	(124.26,294.72) --
	(126.47,294.72) --
	(128.67,294.74) --
	(130.88,294.77) --
	(133.08,294.80) --
	(135.28,294.79) --
	(137.49,294.71) --
	(139.69,294.55) --
	(141.89,294.37) --
	(144.10,294.17) --
	(146.30,294.01) --
	(148.50,293.89) --
	(150.71,293.67) --
	(152.91,293.23) --
	(155.12,292.53) --
	(157.32,291.80) --
	(159.52,291.52) --
	(161.73,291.82) --
	(163.93,292.04) --
	(166.13,291.93) --
	(168.34,292.58) --
	(170.54,293.69) --
	(172.74,294.10) --
	(174.95,294.20) --
	(177.15,294.32) --
	(179.36,294.42) --
	(181.56,294.51) --
	(183.76,294.57) --
	(185.97,294.68) --
	(188.17,294.88) --
	(190.37,295.06) --
	(192.58,295.19) --
	(194.78,295.28) --
	(196.98,295.26) --
	(199.19,295.13) --
	(201.39,294.99) --
	(203.60,294.90) --
	(205.80,294.86) --
	(208.00,294.86) --
	(210.21,294.85) --
	(212.41,294.82) --
	(214.61,294.74) --
	(216.82,294.59) --
	(219.02,294.46) --
	(221.22,294.50) --
	(223.43,294.62) --
	(225.63,294.72) --
	(227.83,294.73) --
	(230.04,294.60) --
	(232.24,294.62) --
	(234.45,294.79) --
	(236.65,294.90) --
	(238.85,294.99) --
	(241.06,295.03) --
	(243.26,295.01) --
	(245.46,295.01) --
	(247.67,295.03) --
	(249.87,295.16);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.71,275.44) --
	( 33.92,283.01) --
	( 36.12,284.03) --
	( 38.32,284.21) --
	( 40.53,285.74) --
	( 42.73,286.81) --
	( 44.93,285.77) --
	( 47.14,285.42) --
	( 49.34,286.06) --
	( 51.54,285.50) --
	( 53.75,286.79) --
	( 55.95,289.45) --
	( 58.16,286.91) --
	( 60.36,286.96) --
	( 62.56,286.82) --
	( 64.77,285.30) --
	( 66.97,285.07) --
	( 69.17,286.01) --
	( 71.38,285.47) --
	( 73.58,284.15) --
	( 75.78,283.30) --
	( 77.99,281.93) --
	( 80.19,282.39) --
	( 82.40,283.03) --
	( 84.60,283.62) --
	( 86.80,285.06) --
	( 89.01,284.81) --
	( 91.21,284.37) --
	( 93.41,284.59) --
	( 95.62,285.48) --
	( 97.82,285.66) --
	(100.02,284.61) --
	(102.23,282.55) --
	(104.43,282.54) --
	(106.64,283.05) --
	(108.84,283.53) --
	(111.04,281.65) --
	(113.25,279.79) --
	(115.45,276.74) --
	(117.65,263.15) --
	(119.86,271.79) --
	(122.06,280.51) --
	(124.26,282.31) --
	(126.47,283.43) --
	(128.67,284.69) --
	(130.88,286.43) --
	(133.08,286.32) --
	(135.28,284.61) --
	(137.49,282.94) --
	(139.69,282.18) --
	(141.89,278.68) --
	(144.10,275.46) --
	(146.30,278.94) --
	(148.50,280.59) --
	(150.71,281.04) --
	(152.91,281.89) --
	(155.12,282.43) --
	(157.32,282.98) --
	(159.52,283.20) --
	(161.73,283.60) --
	(163.93,284.77) --
	(166.13,284.97) --
	(168.34,283.01) --
	(170.54,282.44) --
	(172.74,281.56) --
	(174.95,280.39) --
	(177.15,279.54) --
	(179.36,279.75) --
	(181.56,279.49) --
	(183.76,278.18) --
	(185.97,270.54) --
	(188.17,266.60) --
	(190.37,274.87) --
	(192.58,279.57) --
	(194.78,281.38) --
	(196.98,283.37) --
	(199.19,282.99) --
	(201.39,282.44) --
	(203.60,282.54) --
	(205.80,284.55) --
	(208.00,285.48) --
	(210.21,285.03) --
	(212.41,283.64) --
	(214.61,283.13) --
	(216.82,283.60) --
	(219.02,283.86) --
	(221.22,282.02) --
	(223.43,280.01) --
	(225.63,277.78) --
	(227.83,268.04) --
	(230.04,262.37) --
	(232.24,278.97) --
	(234.45,281.21) --
	(236.65,281.98) --
	(238.85,283.33) --
	(241.06,284.76) --
	(243.26,284.62) --
	(245.46,284.27) --
	(247.67,283.34) --
	(249.87,281.10);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 31.71,275.48) --
	( 33.92,282.09) --
	( 36.12,283.16) --
	( 38.32,283.49) --
	( 40.53,284.97) --
	( 42.73,285.81) --
	( 44.93,284.92) --
	( 47.14,284.82) --
	( 49.34,285.44) --
	( 51.54,284.96) --
	( 53.75,286.07) --
	( 55.95,287.66) --
	( 58.16,286.82) --
	( 60.36,286.72) --
	( 62.56,286.55) --
	( 64.77,285.26) --
	( 66.97,284.75) --
	( 69.17,285.53) --
	( 71.38,284.84) --
	( 73.58,283.53) --
	( 75.78,282.85) --
	( 77.99,281.39) --
	( 80.19,281.59) --
	( 82.40,282.03) --
	( 84.60,282.25) --
	( 86.80,282.74) --
	( 89.01,283.29) --
	( 91.21,283.11) --
	( 93.41,283.53) --
	( 95.62,284.32) --
	( 97.82,284.97) --
	(100.02,284.18) --
	(102.23,282.14) --
	(104.43,281.97) --
	(106.64,282.28) --
	(108.84,281.83) --
	(111.04,280.92) --
	(113.25,279.29) --
	(115.45,276.54) --
	(117.65,264.93) --
	(119.86,273.03) --
	(122.06,280.14) --
	(124.26,281.84) --
	(126.47,282.73) --
	(128.67,283.56) --
	(130.88,284.12) --
	(133.08,283.62) --
	(135.28,283.19) --
	(137.49,281.78) --
	(139.69,280.76) --
	(141.89,276.78) --
	(144.10,272.07) --
	(146.30,276.39) --
	(148.50,277.84) --
	(150.71,277.40) --
	(152.91,276.04) --
	(155.12,274.50) --
	(157.32,273.44) --
	(159.52,273.40) --
	(161.73,272.92) --
	(163.93,272.46) --
	(166.13,271.46) --
	(168.34,270.19) --
	(170.54,272.42) --
	(172.74,274.43) --
	(174.95,275.50) --
	(177.15,276.49) --
	(179.36,277.74) --
	(181.56,278.04) --
	(183.76,276.94) --
	(185.97,269.73) --
	(188.17,266.74) --
	(190.37,274.69) --
	(192.58,279.36) --
	(194.78,280.96) --
	(196.98,281.90) --
	(199.19,282.41) --
	(201.39,281.95) --
	(203.60,282.10) --
	(205.80,284.00) --
	(208.00,284.33) --
	(210.21,284.05) --
	(212.41,282.95) --
	(214.61,282.41) --
	(216.82,282.52) --
	(219.02,281.87) --
	(221.22,280.74) --
	(223.43,279.27) --
	(225.63,276.96) --
	(227.83,266.14) --
	(230.04,263.70) --
	(232.24,278.31) --
	(234.45,280.74) --
	(236.65,281.47) --
	(238.85,282.53) --
	(241.06,283.23) --
	(243.26,283.30) --
	(245.46,282.67) --
	(247.67,281.37) --
	(249.87,279.45);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.71,313.79) --
	( 33.92,306.22) --
	( 36.12,305.20) --
	( 38.32,305.02) --
	( 40.53,303.49) --
	( 42.73,302.43) --
	( 44.93,303.46) --
	( 47.14,303.82) --
	( 49.34,303.17) --
	( 51.54,303.73) --
	( 53.75,302.45) --
	( 55.95,299.78) --
	( 58.16,302.33) --
	( 60.36,302.28) --
	( 62.56,302.42) --
	( 64.77,303.94) --
	( 66.97,304.17) --
	( 69.17,303.22) --
	( 71.38,303.77) --
	( 73.58,305.08) --
	( 75.78,305.93) --
	( 77.99,307.30) --
	( 80.19,306.84) --
	( 82.40,306.20) --
	( 84.60,305.62) --
	( 86.80,304.18) --
	( 89.01,304.42) --
	( 91.21,304.86) --
	( 93.41,304.64) --
	( 95.62,303.75) --
	( 97.82,303.57) --
	(100.02,304.62) --
	(102.23,306.68) --
	(104.43,306.69) --
	(106.64,306.18) --
	(108.84,305.71) --
	(111.04,307.58) --
	(113.25,309.44) --
	(115.45,312.49) --
	(117.65,326.08) --
	(119.86,317.44) --
	(122.06,308.73) --
	(124.26,306.93) --
	(126.47,305.80) --
	(128.67,304.54) --
	(130.88,302.80) --
	(133.08,302.91) --
	(135.28,304.62) --
	(137.49,306.29) --
	(139.69,307.06) --
	(141.89,310.55) --
	(144.10,313.77) --
	(146.30,310.30) --
	(148.50,308.65) --
	(150.71,308.19) --
	(152.91,307.34) --
	(155.12,306.80) --
	(157.32,306.25) --
	(159.52,306.03) --
	(161.73,305.64) --
	(163.93,304.46) --
	(166.13,304.26) --
	(168.34,306.22) --
	(170.54,306.79) --
	(172.74,307.67) --
	(174.95,308.85) --
	(177.15,309.69) --
	(179.36,309.48) --
	(181.56,309.74) --
	(183.76,311.05) --
	(185.97,318.69) --
	(188.17,322.64) --
	(190.37,314.36) --
	(192.58,309.66) --
	(194.78,307.85) --
	(196.98,305.86) --
	(199.19,306.24) --
	(201.39,306.79) --
	(203.60,306.69) --
	(205.80,304.68) --
	(208.00,303.75) --
	(210.21,304.20) --
	(212.41,305.60) --
	(214.61,306.10) --
	(216.82,305.64) --
	(219.02,305.38) --
	(221.22,307.22) --
	(223.43,309.22) --
	(225.63,311.45) --
	(227.83,321.20) --
	(230.04,326.86) --
	(232.24,310.27) --
	(234.45,308.02) --
	(236.65,307.26) --
	(238.85,305.90) --
	(241.06,304.47) --
	(243.26,304.61) --
	(245.46,304.96) --
	(247.67,305.89) --
	(249.87,308.13);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 31.71,313.40) --
	( 33.92,306.55) --
	( 36.12,305.30) --
	( 38.32,304.99) --
	( 40.53,303.65) --
	( 42.73,302.98) --
	( 44.93,304.04) --
	( 47.14,304.24) --
	( 49.34,303.72) --
	( 51.54,304.28) --
	( 53.75,303.22) --
	( 55.95,301.63) --
	( 58.16,302.44) --
	( 60.36,302.44) --
	( 62.56,302.50) --
	( 64.77,303.75) --
	( 66.97,304.27) --
	( 69.17,303.50) --
	( 71.38,304.20) --
	( 73.58,305.51) --
	( 75.78,306.10) --
	( 77.99,307.48) --
	( 80.19,307.23) --
	( 82.40,306.75) --
	( 84.60,306.37) --
	( 86.80,305.73) --
	( 89.01,305.25) --
	( 91.21,305.63) --
	( 93.41,305.41) --
	( 95.62,304.91) --
	( 97.82,304.53) --
	(100.02,305.47) --
	(102.23,307.57) --
	(104.43,307.83) --
	(106.64,307.64) --
	(108.84,308.10) --
	(111.04,308.85) --
	(113.25,310.39) --
	(115.45,313.40) --
	(117.65,325.10) --
	(119.86,316.65) --
	(122.06,309.35) --
	(124.26,307.60) --
	(126.47,306.70) --
	(128.67,305.92) --
	(130.88,305.42) --
	(133.08,305.98) --
	(135.28,306.40) --
	(137.49,307.63) --
	(139.69,308.34) --
	(141.89,311.96) --
	(144.10,316.26) --
	(146.30,311.64) --
	(148.50,309.93) --
	(150.71,309.93) --
	(152.91,310.42) --
	(155.12,310.55) --
	(157.32,310.16) --
	(159.52,309.65) --
	(161.73,310.72) --
	(163.93,311.63) --
	(166.13,312.41) --
	(168.34,314.98) --
	(170.54,314.97) --
	(172.74,313.78) --
	(174.95,312.90) --
	(177.15,312.16) --
	(179.36,311.11) --
	(181.56,310.98) --
	(183.76,312.20) --
	(185.97,319.63) --
	(188.17,323.02) --
	(190.37,315.43) --
	(192.58,311.02) --
	(194.78,309.59) --
	(196.98,308.62) --
	(199.19,307.85) --
	(201.39,308.02) --
	(203.60,307.70) --
	(205.80,305.72) --
	(208.00,305.39) --
	(210.21,305.66) --
	(212.41,306.70) --
	(214.61,307.07) --
	(216.82,306.66) --
	(219.02,307.06) --
	(221.22,308.26) --
	(223.43,309.96) --
	(225.63,312.47) --
	(227.83,323.31) --
	(230.04,325.49) --
	(232.24,310.94) --
	(234.45,308.84) --
	(236.65,308.33) --
	(238.85,307.45) --
	(241.06,306.82) --
	(243.26,306.73) --
	(245.46,307.35) --
	(247.67,308.69) --
	(249.87,310.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.71,256.58) rectangle (252.07,339.28);
\end{scope}
\begin{scope}
\path[clip] ( 31.71,168.38) rectangle (252.07,251.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71,168.38) rectangle (252.07,251.08);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,176.00) --
	(252.07,176.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,196.28) --
	(252.07,196.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,216.56) --
	(252.07,216.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,236.84) --
	(252.07,236.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.26,168.38) --
	( 59.26,251.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.35,168.38) --
	(114.35,251.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.44,168.38) --
	(169.44,251.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.53,168.38) --
	(224.53,251.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,186.14) --
	(252.07,186.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,206.42) --
	(252.07,206.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,226.70) --
	(252.07,226.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,246.97) --
	(252.07,246.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,168.38) --
	( 31.71,251.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.80,168.38) --
	( 86.80,251.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.89,168.38) --
	(141.89,251.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.98,168.38) --
	(196.98,251.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.07,168.38) --
	(252.07,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] ( 31.71,168.38) rectangle ( 33.92,251.08);

\path[fill=fillColor] ( 31.71,168.38) rectangle ( 33.92,251.08);

\path[fill=fillColor] ( 33.92,168.38) rectangle ( 36.12,251.08);

\path[fill=fillColor] ( 33.92,168.38) rectangle ( 36.12,251.08);

\path[fill=fillColor] ( 36.12,168.38) rectangle ( 38.32,251.08);

\path[fill=fillColor] ( 36.12,168.38) rectangle ( 38.32,251.08);

\path[fill=fillColor] ( 38.32,168.38) rectangle ( 40.53,251.08);

\path[fill=fillColor] ( 38.32,168.38) rectangle ( 40.53,251.08);

\path[fill=fillColor] ( 40.53,168.38) rectangle ( 42.73,251.08);

\path[fill=fillColor] ( 40.53,168.38) rectangle ( 42.73,251.08);

\path[fill=fillColor] ( 42.73,168.38) rectangle ( 44.93,251.08);

\path[fill=fillColor] ( 42.73,168.38) rectangle ( 44.93,251.08);

\path[fill=fillColor] ( 44.93,168.38) rectangle ( 47.14,251.08);

\path[fill=fillColor] ( 44.93,168.38) rectangle ( 47.14,251.08);

\path[fill=fillColor] ( 47.14,168.38) rectangle ( 49.34,251.08);

\path[fill=fillColor] ( 47.14,168.38) rectangle ( 49.34,251.08);

\path[fill=fillColor] ( 49.34,168.38) rectangle ( 51.54,251.08);

\path[fill=fillColor] ( 49.34,168.38) rectangle ( 51.54,251.08);

\path[fill=fillColor] ( 51.54,168.38) rectangle ( 53.75,251.08);

\path[fill=fillColor] ( 51.54,168.38) rectangle ( 53.75,251.08);

\path[fill=fillColor] ( 53.75,168.38) rectangle ( 55.95,251.08);

\path[fill=fillColor] ( 53.75,168.38) rectangle ( 55.95,251.08);

\path[fill=fillColor] ( 55.95,168.38) rectangle ( 58.16,251.08);

\path[fill=fillColor] ( 55.95,168.38) rectangle ( 58.16,251.08);

\path[fill=fillColor] ( 58.16,168.38) rectangle ( 60.36,251.08);

\path[fill=fillColor] ( 58.16,168.38) rectangle ( 60.36,251.08);

\path[fill=fillColor] ( 60.36,168.38) rectangle ( 62.56,251.08);

\path[fill=fillColor] ( 60.36,168.38) rectangle ( 62.56,251.08);

\path[fill=fillColor] ( 62.56,168.38) rectangle ( 64.77,251.08);

\path[fill=fillColor] ( 62.56,168.38) rectangle ( 64.77,251.08);

\path[fill=fillColor] ( 64.77,168.38) rectangle ( 66.97,251.08);

\path[fill=fillColor] ( 64.77,168.38) rectangle ( 66.97,251.08);

\path[fill=fillColor] ( 66.97,168.38) rectangle ( 69.17,251.08);

\path[fill=fillColor] ( 66.97,168.38) rectangle ( 69.17,251.08);

\path[fill=fillColor] ( 69.17,168.38) rectangle ( 71.38,251.08);

\path[fill=fillColor] ( 69.17,168.38) rectangle ( 71.38,251.08);

\path[fill=fillColor] ( 71.38,168.38) rectangle ( 73.58,251.08);

\path[fill=fillColor] ( 71.38,168.38) rectangle ( 73.58,251.08);

\path[fill=fillColor] ( 73.58,168.38) rectangle ( 75.78,251.08);

\path[fill=fillColor] ( 73.58,168.38) rectangle ( 75.78,251.08);

\path[fill=fillColor] ( 75.78,168.38) rectangle ( 77.99,251.08);

\path[fill=fillColor] ( 75.78,168.38) rectangle ( 77.99,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] ( 77.99,168.38) rectangle ( 80.19,251.08);

\path[fill=fillColor] ( 77.99,168.38) rectangle ( 80.19,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] ( 80.19,168.38) rectangle ( 82.40,251.08);

\path[fill=fillColor] ( 80.19,168.38) rectangle ( 82.40,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] ( 82.40,168.38) rectangle ( 84.60,251.08);

\path[fill=fillColor] ( 82.40,168.38) rectangle ( 84.60,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 84.60,168.38) rectangle ( 86.80,251.08);

\path[fill=fillColor] ( 84.60,168.38) rectangle ( 86.80,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 86.80,168.38) rectangle ( 89.01,251.08);

\path[fill=fillColor] ( 86.80,168.38) rectangle ( 89.01,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 89.01,168.38) rectangle ( 91.21,251.08);

\path[fill=fillColor] ( 89.01,168.38) rectangle ( 91.21,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] ( 91.21,168.38) rectangle ( 93.41,251.08);

\path[fill=fillColor] ( 91.21,168.38) rectangle ( 93.41,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] ( 93.41,168.38) rectangle ( 95.62,251.08);

\path[fill=fillColor] ( 93.41,168.38) rectangle ( 95.62,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] ( 95.62,168.38) rectangle ( 97.82,251.08);

\path[fill=fillColor] ( 95.62,168.38) rectangle ( 97.82,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] ( 97.82,168.38) rectangle (100.02,251.08);

\path[fill=fillColor] ( 97.82,168.38) rectangle (100.02,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (100.02,168.38) rectangle (102.23,251.08);

\path[fill=fillColor] (100.02,168.38) rectangle (102.23,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (102.23,168.38) rectangle (104.43,251.08);

\path[fill=fillColor] (102.23,168.38) rectangle (104.43,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (104.43,168.38) rectangle (106.64,251.08);

\path[fill=fillColor] (104.43,168.38) rectangle (106.64,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (106.64,168.38) rectangle (108.84,251.08);

\path[fill=fillColor] (106.64,168.38) rectangle (108.84,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (108.84,168.38) rectangle (111.04,251.08);

\path[fill=fillColor] (108.84,168.38) rectangle (111.04,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (111.04,168.38) rectangle (113.25,251.08);

\path[fill=fillColor] (111.04,168.38) rectangle (113.25,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (113.25,168.38) rectangle (115.45,251.08);

\path[fill=fillColor] (113.25,168.38) rectangle (115.45,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (115.45,168.38) rectangle (117.65,251.08);

\path[fill=fillColor] (115.45,168.38) rectangle (117.65,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (117.65,168.38) rectangle (119.86,251.08);

\path[fill=fillColor] (117.65,168.38) rectangle (119.86,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (119.86,168.38) rectangle (122.06,251.08);

\path[fill=fillColor] (119.86,168.38) rectangle (122.06,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (122.06,168.38) rectangle (124.26,251.08);

\path[fill=fillColor] (122.06,168.38) rectangle (124.26,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (124.26,168.38) rectangle (126.47,251.08);

\path[fill=fillColor] (124.26,168.38) rectangle (126.47,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (126.47,168.38) rectangle (128.67,251.08);

\path[fill=fillColor] (126.47,168.38) rectangle (128.67,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (128.67,168.38) rectangle (130.88,251.08);

\path[fill=fillColor] (128.67,168.38) rectangle (130.88,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (130.88,168.38) rectangle (133.08,251.08);

\path[fill=fillColor] (130.88,168.38) rectangle (133.08,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (133.08,168.38) rectangle (135.28,251.08);

\path[fill=fillColor] (133.08,168.38) rectangle (135.28,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (135.28,168.38) rectangle (137.49,251.08);

\path[fill=fillColor] (135.28,168.38) rectangle (137.49,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (137.49,168.38) rectangle (139.69,251.08);

\path[fill=fillColor] (137.49,168.38) rectangle (139.69,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (139.69,168.38) rectangle (141.89,251.08);

\path[fill=fillColor] (139.69,168.38) rectangle (141.89,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (141.89,168.38) rectangle (144.10,251.08);

\path[fill=fillColor] (141.89,168.38) rectangle (144.10,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (144.10,168.38) rectangle (146.30,251.08);

\path[fill=fillColor] (144.10,168.38) rectangle (146.30,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (146.30,168.38) rectangle (148.50,251.08);

\path[fill=fillColor] (146.30,168.38) rectangle (148.50,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (148.50,168.38) rectangle (150.71,251.08);

\path[fill=fillColor] (148.50,168.38) rectangle (150.71,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (150.71,168.38) rectangle (152.91,251.08);

\path[fill=fillColor] (150.71,168.38) rectangle (152.91,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (152.91,168.38) rectangle (155.12,251.08);

\path[fill=fillColor] (152.91,168.38) rectangle (155.12,251.08);

\path[fill=fillColor] (155.12,168.38) rectangle (157.32,251.08);

\path[fill=fillColor] (155.12,168.38) rectangle (157.32,251.08);

\path[fill=fillColor] (157.32,168.38) rectangle (159.52,251.08);

\path[fill=fillColor] (157.32,168.38) rectangle (159.52,251.08);

\path[fill=fillColor] (159.52,168.38) rectangle (161.73,251.08);

\path[fill=fillColor] (159.52,168.38) rectangle (161.73,251.08);

\path[fill=fillColor] (161.73,168.38) rectangle (163.93,251.08);

\path[fill=fillColor] (161.73,168.38) rectangle (163.93,251.08);

\path[fill=fillColor] (163.93,168.38) rectangle (166.13,251.08);

\path[fill=fillColor] (163.93,168.38) rectangle (166.13,251.08);

\path[fill=fillColor] (166.13,168.38) rectangle (168.34,251.08);

\path[fill=fillColor] (166.13,168.38) rectangle (168.34,251.08);

\path[fill=fillColor] (168.34,168.38) rectangle (170.54,251.08);

\path[fill=fillColor] (168.34,168.38) rectangle (170.54,251.08);

\path[fill=fillColor] (170.54,168.38) rectangle (172.74,251.08);

\path[fill=fillColor] (170.54,168.38) rectangle (172.74,251.08);

\path[fill=fillColor] (172.74,168.38) rectangle (174.95,251.08);

\path[fill=fillColor] (172.74,168.38) rectangle (174.95,251.08);

\path[fill=fillColor] (174.95,168.38) rectangle (177.15,251.08);

\path[fill=fillColor] (174.95,168.38) rectangle (177.15,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (177.15,168.38) rectangle (179.36,251.08);

\path[fill=fillColor] (177.15,168.38) rectangle (179.36,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (179.36,168.38) rectangle (181.56,251.08);

\path[fill=fillColor] (179.36,168.38) rectangle (181.56,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (181.56,168.38) rectangle (183.76,251.08);

\path[fill=fillColor] (181.56,168.38) rectangle (183.76,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (183.76,168.38) rectangle (185.97,251.08);

\path[fill=fillColor] (183.76,168.38) rectangle (185.97,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (185.97,168.38) rectangle (188.17,251.08);

\path[fill=fillColor] (185.97,168.38) rectangle (188.17,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (188.17,168.38) rectangle (190.37,251.08);

\path[fill=fillColor] (188.17,168.38) rectangle (190.37,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (190.37,168.38) rectangle (192.58,251.08);

\path[fill=fillColor] (190.37,168.38) rectangle (192.58,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (192.58,168.38) rectangle (194.78,251.08);

\path[fill=fillColor] (192.58,168.38) rectangle (194.78,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (194.78,168.38) rectangle (196.98,251.08);

\path[fill=fillColor] (194.78,168.38) rectangle (196.98,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (196.98,168.38) rectangle (199.19,251.08);

\path[fill=fillColor] (196.98,168.38) rectangle (199.19,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (199.19,168.38) rectangle (201.39,251.08);

\path[fill=fillColor] (199.19,168.38) rectangle (201.39,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (201.39,168.38) rectangle (203.60,251.08);

\path[fill=fillColor] (201.39,168.38) rectangle (203.60,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (203.60,168.38) rectangle (205.80,251.08);

\path[fill=fillColor] (203.60,168.38) rectangle (205.80,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (205.80,168.38) rectangle (208.00,251.08);

\path[fill=fillColor] (205.80,168.38) rectangle (208.00,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (208.00,168.38) rectangle (210.21,251.08);

\path[fill=fillColor] (208.00,168.38) rectangle (210.21,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (210.21,168.38) rectangle (212.41,251.08);

\path[fill=fillColor] (210.21,168.38) rectangle (212.41,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (212.41,168.38) rectangle (214.61,251.08);

\path[fill=fillColor] (212.41,168.38) rectangle (214.61,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (214.61,168.38) rectangle (216.82,251.08);

\path[fill=fillColor] (214.61,168.38) rectangle (216.82,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (216.82,168.38) rectangle (219.02,251.08);

\path[fill=fillColor] (216.82,168.38) rectangle (219.02,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (219.02,168.38) rectangle (221.22,251.08);

\path[fill=fillColor] (219.02,168.38) rectangle (221.22,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (221.22,168.38) rectangle (223.43,251.08);

\path[fill=fillColor] (221.22,168.38) rectangle (223.43,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (223.43,168.38) rectangle (225.63,251.08);

\path[fill=fillColor] (223.43,168.38) rectangle (225.63,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (225.63,168.38) rectangle (227.83,251.08);

\path[fill=fillColor] (225.63,168.38) rectangle (227.83,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (227.83,168.38) rectangle (230.04,251.08);

\path[fill=fillColor] (227.83,168.38) rectangle (230.04,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (230.04,168.38) rectangle (232.24,251.08);

\path[fill=fillColor] (230.04,168.38) rectangle (232.24,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (232.24,168.38) rectangle (234.45,251.08);

\path[fill=fillColor] (232.24,168.38) rectangle (234.45,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (234.45,168.38) rectangle (236.65,251.08);

\path[fill=fillColor] (234.45,168.38) rectangle (236.65,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (236.65,168.38) rectangle (238.85,251.08);

\path[fill=fillColor] (236.65,168.38) rectangle (238.85,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (238.85,168.38) rectangle (241.06,251.08);

\path[fill=fillColor] (238.85,168.38) rectangle (241.06,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (241.06,168.38) rectangle (243.26,251.08);

\path[fill=fillColor] (241.06,168.38) rectangle (243.26,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (243.26,168.38) rectangle (245.46,251.08);

\path[fill=fillColor] (243.26,168.38) rectangle (245.46,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (245.46,168.38) rectangle (247.67,251.08);

\path[fill=fillColor] (245.46,168.38) rectangle (247.67,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (247.67,168.38) rectangle (249.87,251.08);

\path[fill=fillColor] (247.67,168.38) rectangle (249.87,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (249.87,168.38) rectangle (252.07,251.08);

\path[fill=fillColor] (249.87,168.38) rectangle (252.07,251.08);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] ( 31.71,215.27) --
	( 33.92,208.70) --
	( 36.12,207.52) --
	( 38.32,207.17) --
	( 40.53,205.55) --
	( 42.73,204.59) --
	( 44.93,206.04) --
	( 47.14,205.96) --
	( 49.34,204.95) --
	( 51.54,205.83) --
	( 53.75,204.97) --
	( 55.95,202.08) --
	( 58.16,204.97) --
	( 60.36,205.80) --
	( 62.56,204.89) --
	( 64.77,205.93) --
	( 66.97,206.04) --
	( 69.17,204.65) --
	( 71.38,205.10) --
	( 73.58,206.37) --
	( 75.78,207.03) --
	( 77.99,209.27) --
	( 80.19,209.69) --
	( 82.40,209.83) --
	( 84.60,209.43) --
	( 86.80,208.66) --
	( 89.01,210.45) --
	( 91.21,211.61) --
	( 93.41,211.27) --
	( 95.62,210.46) --
	( 97.82,209.59) --
	(100.02,210.18) --
	(102.23,211.33) --
	(104.43,211.28) --
	(106.64,210.32) --
	(108.84,208.52) --
	(111.04,210.10) --
	(113.25,211.32) --
	(115.45,213.10) --
	(117.65,216.25) --
	(119.86,211.67) --
	(122.06,210.05) --
	(124.26,209.02) --
	(126.47,208.71) --
	(128.67,208.45) --
	(130.88,207.26) --
	(133.08,208.81) --
	(135.28,209.29) --
	(137.49,208.63) --
	(139.69,208.80) --
	(141.89,210.25) --
	(144.10,211.85) --
	(146.30,212.72) --
	(148.50,213.19) --
	(150.71,214.43) --
	(152.91,215.32) --
	(155.12,217.06) --
	(157.32,219.89) --
	(159.52,221.98) --
	(161.73,225.23) --
	(163.93,227.87) --
	(166.13,229.12) --
	(168.34,229.42) --
	(170.54,230.61) --
	(172.74,230.10) --
	(174.95,230.57) --
	(177.15,231.36) --
	(179.36,229.81) --
	(181.56,229.78) --
	(183.76,230.60) --
	(185.97,232.50) --
	(188.17,236.07) --
	(190.37,232.86) --
	(192.58,231.03) --
	(194.78,229.65) --
	(196.98,227.77) --
	(199.19,229.39) --
	(201.39,230.11) --
	(203.60,229.50) --
	(205.80,228.00) --
	(208.00,227.30) --
	(210.21,228.11) --
	(212.41,229.13) --
	(214.61,229.98) --
	(216.82,229.21) --
	(219.02,227.68) --
	(221.22,229.36) --
	(223.43,230.77) --
	(225.63,232.39) --
	(227.83,235.72) --
	(230.04,232.26) --
	(232.24,230.47) --
	(234.45,229.51) --
	(236.65,229.20) --
	(238.85,228.79) --
	(241.06,227.89) --
	(243.26,229.57) --
	(245.46,231.24) --
	(247.67,231.48) --
	(249.87,232.97) --
	(249.87,200.14) --
	(247.67,201.63) --
	(245.46,201.87) --
	(243.26,203.54) --
	(241.06,205.22) --
	(238.85,204.33) --
	(236.65,203.92) --
	(234.45,203.60) --
	(232.24,202.65) --
	(230.04,200.84) --
	(227.83,197.41) --
	(225.63,200.75) --
	(223.43,202.35) --
	(221.22,203.75) --
	(219.02,205.42) --
	(216.82,203.89) --
	(214.61,203.13) --
	(212.41,203.97) --
	(210.21,205.00) --
	(208.00,205.82) --
	(205.80,205.11) --
	(203.60,203.59) --
	(201.39,202.96) --
	(199.19,203.65) --
	(196.98,205.24) --
	(194.78,203.32) --
	(192.58,201.86) --
	(190.37,199.93) --
	(188.17,196.60) --
	(185.97,199.97) --
	(183.76,201.62) --
	(181.56,202.02) --
	(179.36,201.19) --
	(177.15,198.27) --
	(174.95,197.12) --
	(172.74,195.26) --
	(170.54,192.19) --
	(168.34,190.39) --
	(166.13,187.37) --
	(163.93,184.81) --
	(161.73,183.66) --
	(159.52,183.59) --
	(157.32,182.65) --
	(155.12,183.00) --
	(152.91,182.61) --
	(150.71,181.74) --
	(148.50,181.70) --
	(146.30,181.30) --
	(144.10,181.60) --
	(141.89,182.85) --
	(139.69,184.12) --
	(137.49,184.15) --
	(135.28,183.41) --
	(133.08,183.83) --
	(130.88,185.36) --
	(128.67,184.15) --
	(126.47,183.87) --
	(124.26,183.56) --
	(122.06,182.52) --
	(119.86,180.89) --
	(117.65,176.31) --
	(115.45,179.47) --
	(113.25,181.25) --
	(111.04,182.48) --
	(108.84,184.06) --
	(106.64,182.26) --
	(104.43,181.29) --
	(102.23,181.23) --
	(100.02,182.38) --
	( 97.82,182.96) --
	( 95.62,182.10) --
	( 93.41,181.29) --
	( 91.21,180.96) --
	( 89.01,182.11) --
	( 86.80,183.92) --
	( 84.60,183.14) --
	( 82.40,182.75) --
	( 80.19,182.90) --
	( 77.99,183.31) --
	( 75.78,185.54) --
	( 73.58,186.18) --
	( 71.38,187.46) --
	( 69.17,187.91) --
	( 66.97,186.52) --
	( 64.77,186.63) --
	( 62.56,187.68) --
	( 60.36,186.77) --
	( 58.16,187.58) --
	( 55.95,190.48) --
	( 53.75,187.58) --
	( 51.54,186.74) --
	( 49.34,187.62) --
	( 47.14,186.61) --
	( 44.93,186.52) --
	( 42.73,187.97) --
	( 40.53,187.01) --
	( 38.32,185.39) --
	( 36.12,185.07) --
	( 33.92,183.92) --
	( 31.71,177.39) --
	cycle;

\path[fill=fillColor,fill opacity=0.20] ( 31.71,215.65) --
	( 33.92,208.76) --
	( 36.12,207.78) --
	( 38.32,207.31) --
	( 40.53,205.67) --
	( 42.73,204.91) --
	( 44.93,206.13) --
	( 47.14,206.04) --
	( 49.34,205.58) --
	( 51.54,206.51) --
	( 53.75,205.90) --
	( 55.95,205.07) --
	( 58.16,205.72) --
	( 60.36,206.26) --
	( 62.56,205.20) --
	( 64.77,206.08) --
	( 66.97,206.06) --
	( 69.17,204.74) --
	( 71.38,205.49) --
	( 73.58,206.81) --
	( 75.78,207.33) --
	( 77.99,209.12) --
	( 80.19,209.49) --
	( 82.40,209.90) --
	( 84.60,209.60) --
	( 86.80,209.31) --
	( 89.01,210.21) --
	( 91.21,211.04) --
	( 93.41,210.50) --
	( 95.62,209.76) --
	( 97.82,209.24) --
	(100.02,209.91) --
	(102.23,211.16) --
	(104.43,211.43) --
	(106.64,210.77) --
	(108.84,210.32) --
	(111.04,210.82) --
	(113.25,211.64) --
	(115.45,213.64) --
	(117.65,217.52) --
	(119.86,211.77) --
	(122.06,210.18) --
	(124.26,209.38) --
	(126.47,209.59) --
	(128.67,209.38) --
	(130.88,209.52) --
	(133.08,210.04) --
	(135.28,210.43) --
	(137.49,210.20) --
	(139.69,211.10) --
	(141.89,213.49) --
	(144.10,217.50) --
	(146.30,218.24) --
	(148.50,219.61) --
	(150.71,222.38) --
	(152.91,225.39) --
	(155.12,226.34) --
	(157.32,230.44) --
	(159.52,232.70) --
	(161.73,233.36) --
	(163.93,234.48) --
	(166.13,233.16) --
	(168.34,233.82) --
	(170.54,234.49) --
	(172.74,235.77) --
	(174.95,236.01) --
	(177.15,234.30) --
	(179.36,232.30) --
	(181.56,231.46) --
	(183.76,231.51) --
	(185.97,232.91) --
	(188.17,235.80) --
	(190.37,232.70) --
	(192.58,230.75) --
	(194.78,229.69) --
	(196.98,228.30) --
	(199.19,229.43) --
	(201.39,230.18) --
	(203.60,230.07) --
	(205.80,228.89) --
	(208.00,227.65) --
	(210.21,228.67) --
	(212.41,229.64) --
	(214.61,230.39) --
	(216.82,229.93) --
	(219.02,229.94) --
	(221.22,229.77) --
	(223.43,231.14) --
	(225.63,232.38) --
	(227.83,235.72) --
	(230.04,232.10) --
	(232.24,230.94) --
	(234.45,229.89) --
	(236.65,229.80) --
	(238.85,230.53) --
	(241.06,231.70) --
	(243.26,232.18) --
	(245.46,233.11) --
	(247.67,233.51) --
	(249.87,234.93) --
	(249.87,199.47) --
	(247.67,200.60) --
	(245.46,201.14) --
	(243.26,202.51) --
	(241.06,203.10) --
	(238.85,203.60) --
	(236.65,203.51) --
	(234.45,203.14) --
	(232.24,201.94) --
	(230.04,200.32) --
	(227.83,195.94) --
	(225.63,198.72) --
	(223.43,199.41) --
	(221.22,200.10) --
	(219.02,199.72) --
	(216.82,200.44) --
	(214.61,200.88) --
	(212.41,202.23) --
	(210.21,203.40) --
	(208.00,204.30) --
	(205.80,202.99) --
	(203.60,201.87) --
	(201.39,201.77) --
	(199.19,202.42) --
	(196.98,203.20) --
	(194.78,201.57) --
	(192.58,200.92) --
	(190.37,199.53) --
	(188.17,196.65) --
	(185.97,199.56) --
	(183.76,201.11) --
	(181.56,201.27) --
	(179.36,199.95) --
	(177.15,196.80) --
	(174.95,193.27) --
	(172.74,190.80) --
	(170.54,189.16) --
	(168.34,188.02) --
	(166.13,187.77) --
	(163.93,185.19) --
	(161.73,184.38) --
	(159.52,183.59) --
	(157.32,184.92) --
	(155.12,186.83) --
	(152.91,184.23) --
	(150.71,183.44) --
	(148.50,182.97) --
	(146.30,181.85) --
	(144.10,180.58) --
	(141.89,182.93) --
	(139.69,183.86) --
	(137.49,183.45) --
	(135.28,182.23) --
	(133.08,182.10) --
	(130.88,182.54) --
	(128.67,182.89) --
	(126.47,182.82) --
	(124.26,182.87) --
	(122.06,181.62) --
	(119.86,179.46) --
	(117.65,173.00) --
	(115.45,176.18) --
	(113.25,177.38) --
	(111.04,177.39) --
	(108.84,177.59) --
	(106.64,177.86) --
	(104.43,178.30) --
	(102.23,179.44) --
	(100.02,181.42) --
	( 97.82,182.49) --
	( 95.62,181.84) --
	( 93.41,180.73) --
	( 91.21,179.80) --
	( 89.01,180.06) --
	( 86.80,180.54) --
	( 84.60,180.62) --
	( 82.40,180.89) --
	( 80.19,181.63) --
	( 77.99,182.16) --
	( 75.78,184.20) --
	( 73.58,185.20) --
	( 71.38,186.85) --
	( 69.17,187.65) --
	( 66.97,186.25) --
	( 64.77,186.19) --
	( 62.56,187.04) --
	( 60.36,185.97) --
	( 58.16,186.60) --
	( 55.95,187.36) --
	( 53.75,186.57) --
	( 51.54,185.98) --
	( 49.34,186.88) --
	( 47.14,186.27) --
	( 44.93,186.12) --
	( 42.73,187.38) --
	( 40.53,186.61) --
	( 38.32,184.93) --
	( 36.12,184.55) --
	( 33.92,183.82) --
	( 31.71,177.24) --
	cycle;
\definecolor{drawColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 7pt off 3pt ,line join=round] ( 31.71,196.28) --
	( 33.92,196.28) --
	( 36.12,196.28) --
	( 38.32,196.28) --
	( 40.53,196.28) --
	( 42.73,196.28) --
	( 44.93,196.28) --
	( 47.14,196.28) --
	( 49.34,196.28) --
	( 51.54,196.28) --
	( 53.75,196.28) --
	( 55.95,196.28) --
	( 58.16,196.28) --
	( 60.36,196.28) --
	( 62.56,196.28) --
	( 64.77,196.28) --
	( 66.97,196.28) --
	( 69.17,196.28) --
	( 71.38,196.28) --
	( 73.58,196.28) --
	( 75.78,196.28) --
	( 77.99,196.28) --
	( 80.19,196.28) --
	( 82.40,196.28) --
	( 84.60,196.28) --
	( 86.80,196.28) --
	( 89.01,196.28) --
	( 91.21,196.28) --
	( 93.41,196.28) --
	( 95.62,196.28) --
	( 97.82,196.28) --
	(100.02,196.28) --
	(102.23,196.28) --
	(104.43,196.28) --
	(106.64,196.28) --
	(108.84,196.28) --
	(111.04,196.28) --
	(113.25,196.28) --
	(115.45,196.28) --
	(117.65,196.28) --
	(119.86,196.28) --
	(122.06,196.28) --
	(124.26,196.28) --
	(126.47,196.28) --
	(128.67,196.28) --
	(130.88,196.28) --
	(133.08,196.28) --
	(135.28,196.28) --
	(137.49,196.28) --
	(139.69,196.28) --
	(141.89,196.28) --
	(144.10,196.28) --
	(146.30,196.28) --
	(148.50,196.28) --
	(150.71,196.28) --
	(152.91,196.28) --
	(155.12,196.28) --
	(157.32,196.28) --
	(159.52,196.28) --
	(161.73,196.28) --
	(163.93,216.56) --
	(166.13,216.56) --
	(168.34,216.56) --
	(170.54,216.56) --
	(172.74,216.56) --
	(174.95,216.56) --
	(177.15,216.56) --
	(179.36,216.56) --
	(181.56,216.56) --
	(183.76,216.56) --
	(185.97,216.56) --
	(188.17,216.56) --
	(190.37,216.56) --
	(192.58,216.56) --
	(194.78,216.56) --
	(196.98,216.56) --
	(199.19,216.56) --
	(201.39,216.56) --
	(203.60,216.56) --
	(205.80,216.56) --
	(208.00,216.56) --
	(210.21,216.56) --
	(212.41,216.56) --
	(214.61,216.56) --
	(216.82,216.56) --
	(219.02,216.56) --
	(221.22,216.56) --
	(223.43,216.56) --
	(225.63,216.56) --
	(227.83,216.56) --
	(230.04,216.56) --
	(232.24,216.56) --
	(234.45,216.56) --
	(236.65,216.56) --
	(238.85,216.56) --
	(241.06,216.56) --
	(243.26,216.56) --
	(245.46,216.56) --
	(247.67,216.56) --
	(249.87,216.56);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.71,196.33) --
	( 33.92,196.31) --
	( 36.12,196.29) --
	( 38.32,196.28) --
	( 40.53,196.28) --
	( 42.73,196.28) --
	( 44.93,196.28) --
	( 47.14,196.28) --
	( 49.34,196.28) --
	( 51.54,196.28) --
	( 53.75,196.28) --
	( 55.95,196.28) --
	( 58.16,196.28) --
	( 60.36,196.28) --
	( 62.56,196.28) --
	( 64.77,196.28) --
	( 66.97,196.28) --
	( 69.17,196.28) --
	( 71.38,196.28) --
	( 73.58,196.28) --
	( 75.78,196.28) --
	( 77.99,196.29) --
	( 80.19,196.29) --
	( 82.40,196.29) --
	( 84.60,196.29) --
	( 86.80,196.29) --
	( 89.01,196.28) --
	( 91.21,196.28) --
	( 93.41,196.28) --
	( 95.62,196.28) --
	( 97.82,196.28) --
	(100.02,196.28) --
	(102.23,196.28) --
	(104.43,196.28) --
	(106.64,196.29) --
	(108.84,196.29) --
	(111.04,196.29) --
	(113.25,196.28) --
	(115.45,196.28) --
	(117.65,196.28) --
	(119.86,196.28) --
	(122.06,196.28) --
	(124.26,196.29) --
	(126.47,196.29) --
	(128.67,196.30) --
	(130.88,196.31) --
	(133.08,196.32) --
	(135.28,196.35) --
	(137.49,196.39) --
	(139.69,196.46) --
	(141.89,196.55) --
	(144.10,196.73) --
	(146.30,197.01) --
	(148.50,197.44) --
	(150.71,198.09) --
	(152.91,198.96) --
	(155.12,200.03) --
	(157.32,201.27) --
	(159.52,202.78) --
	(161.73,204.45) --
	(163.93,206.34) --
	(166.13,208.25) --
	(168.34,209.91) --
	(170.54,211.40) --
	(172.74,212.68) --
	(174.95,213.84) --
	(177.15,214.82) --
	(179.36,215.50) --
	(181.56,215.90) --
	(183.76,216.11) --
	(185.97,216.24) --
	(188.17,216.33) --
	(190.37,216.39) --
	(192.58,216.45) --
	(194.78,216.48) --
	(196.98,216.51) --
	(199.19,216.52) --
	(201.39,216.54) --
	(203.60,216.55) --
	(205.80,216.55) --
	(208.00,216.56) --
	(210.21,216.56) --
	(212.41,216.55) --
	(214.61,216.55) --
	(216.82,216.55) --
	(219.02,216.55) --
	(221.22,216.56) --
	(223.43,216.56) --
	(225.63,216.57) --
	(227.83,216.56) --
	(230.04,216.55) --
	(232.24,216.56) --
	(234.45,216.56) --
	(236.65,216.56) --
	(238.85,216.56) --
	(241.06,216.56) --
	(243.26,216.56) --
	(245.46,216.56) --
	(247.67,216.56) --
	(249.87,216.55);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 31.71,196.45) --
	( 33.92,196.29) --
	( 36.12,196.17) --
	( 38.32,196.12) --
	( 40.53,196.14) --
	( 42.73,196.15) --
	( 44.93,196.13) --
	( 47.14,196.16) --
	( 49.34,196.23) --
	( 51.54,196.24) --
	( 53.75,196.23) --
	( 55.95,196.21) --
	( 58.16,196.16) --
	( 60.36,196.11) --
	( 62.56,196.12) --
	( 64.77,196.13) --
	( 66.97,196.15) --
	( 69.17,196.19) --
	( 71.38,196.17) --
	( 73.58,196.01) --
	( 75.78,195.77) --
	( 77.99,195.64) --
	( 80.19,195.56) --
	( 82.40,195.40) --
	( 84.60,195.11) --
	( 86.80,194.93) --
	( 89.01,195.13) --
	( 91.21,195.42) --
	( 93.41,195.61) --
	( 95.62,195.80) --
	( 97.82,195.86) --
	(100.02,195.67) --
	(102.23,195.30) --
	(104.43,194.86) --
	(106.64,194.31) --
	(108.84,193.95) --
	(111.04,194.10) --
	(113.25,194.51) --
	(115.45,194.91) --
	(117.65,195.26) --
	(119.86,195.61) --
	(122.06,195.90) --
	(124.26,196.12) --
	(126.47,196.21) --
	(128.67,196.13) --
	(130.88,196.03) --
	(133.08,196.07) --
	(135.28,196.33) --
	(137.49,196.83) --
	(139.69,197.48) --
	(141.89,198.21) --
	(144.10,199.04) --
	(146.30,200.05) --
	(148.50,201.29) --
	(150.71,202.91) --
	(152.91,204.81) --
	(155.12,206.59) --
	(157.32,207.68) --
	(159.52,208.15) --
	(161.73,208.87) --
	(163.93,209.83) --
	(166.13,210.46) --
	(168.34,210.92) --
	(170.54,211.82) --
	(172.74,213.28) --
	(174.95,214.64) --
	(177.15,215.55) --
	(179.36,216.13) --
	(181.56,216.36) --
	(183.76,216.31) --
	(185.97,216.23) --
	(188.17,216.22) --
	(190.37,216.12) --
	(192.58,215.83) --
	(194.78,215.63) --
	(196.98,215.75) --
	(199.19,215.92) --
	(201.39,215.97) --
	(203.60,215.97) --
	(205.80,215.94) --
	(208.00,215.98) --
	(210.21,216.03) --
	(212.41,215.93) --
	(214.61,215.63) --
	(216.82,215.19) --
	(219.02,214.83) --
	(221.22,214.93) --
	(223.43,215.27) --
	(225.63,215.55) --
	(227.83,215.83) --
	(230.04,216.21) --
	(232.24,216.44) --
	(234.45,216.52) --
	(236.65,216.66) --
	(238.85,217.06) --
	(241.06,217.40) --
	(243.26,217.35) --
	(245.46,217.12) --
	(247.67,217.05) --
	(249.87,217.20);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.71,177.39) --
	( 33.92,183.92) --
	( 36.12,185.07) --
	( 38.32,185.39) --
	( 40.53,187.01) --
	( 42.73,187.97) --
	( 44.93,186.52) --
	( 47.14,186.61) --
	( 49.34,187.62) --
	( 51.54,186.74) --
	( 53.75,187.58) --
	( 55.95,190.48) --
	( 58.16,187.58) --
	( 60.36,186.77) --
	( 62.56,187.68) --
	( 64.77,186.63) --
	( 66.97,186.52) --
	( 69.17,187.91) --
	( 71.38,187.46) --
	( 73.58,186.18) --
	( 75.78,185.54) --
	( 77.99,183.31) --
	( 80.19,182.90) --
	( 82.40,182.75) --
	( 84.60,183.14) --
	( 86.80,183.92) --
	( 89.01,182.11) --
	( 91.21,180.96) --
	( 93.41,181.29) --
	( 95.62,182.10) --
	( 97.82,182.96) --
	(100.02,182.38) --
	(102.23,181.23) --
	(104.43,181.29) --
	(106.64,182.26) --
	(108.84,184.06) --
	(111.04,182.48) --
	(113.25,181.25) --
	(115.45,179.47) --
	(117.65,176.31) --
	(119.86,180.89) --
	(122.06,182.52) --
	(124.26,183.56) --
	(126.47,183.87) --
	(128.67,184.15) --
	(130.88,185.36) --
	(133.08,183.83) --
	(135.28,183.41) --
	(137.49,184.15) --
	(139.69,184.12) --
	(141.89,182.85) --
	(144.10,181.60) --
	(146.30,181.30) --
	(148.50,181.70) --
	(150.71,181.74) --
	(152.91,182.61) --
	(155.12,183.00) --
	(157.32,182.65) --
	(159.52,183.59) --
	(161.73,183.66) --
	(163.93,184.81) --
	(166.13,187.37) --
	(168.34,190.39) --
	(170.54,192.19) --
	(172.74,195.26) --
	(174.95,197.12) --
	(177.15,198.27) --
	(179.36,201.19) --
	(181.56,202.02) --
	(183.76,201.62) --
	(185.97,199.97) --
	(188.17,196.60) --
	(190.37,199.93) --
	(192.58,201.86) --
	(194.78,203.32) --
	(196.98,205.24) --
	(199.19,203.65) --
	(201.39,202.96) --
	(203.60,203.59) --
	(205.80,205.11) --
	(208.00,205.82) --
	(210.21,205.00) --
	(212.41,203.97) --
	(214.61,203.13) --
	(216.82,203.89) --
	(219.02,205.42) --
	(221.22,203.75) --
	(223.43,202.35) --
	(225.63,200.75) --
	(227.83,197.41) --
	(230.04,200.84) --
	(232.24,202.65) --
	(234.45,203.60) --
	(236.65,203.92) --
	(238.85,204.33) --
	(241.06,205.22) --
	(243.26,203.54) --
	(245.46,201.87) --
	(247.67,201.63) --
	(249.87,200.14);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 31.71,177.24) --
	( 33.92,183.82) --
	( 36.12,184.55) --
	( 38.32,184.93) --
	( 40.53,186.61) --
	( 42.73,187.38) --
	( 44.93,186.12) --
	( 47.14,186.27) --
	( 49.34,186.88) --
	( 51.54,185.98) --
	( 53.75,186.57) --
	( 55.95,187.36) --
	( 58.16,186.60) --
	( 60.36,185.97) --
	( 62.56,187.04) --
	( 64.77,186.19) --
	( 66.97,186.25) --
	( 69.17,187.65) --
	( 71.38,186.85) --
	( 73.58,185.20) --
	( 75.78,184.20) --
	( 77.99,182.16) --
	( 80.19,181.63) --
	( 82.40,180.89) --
	( 84.60,180.62) --
	( 86.80,180.54) --
	( 89.01,180.06) --
	( 91.21,179.80) --
	( 93.41,180.73) --
	( 95.62,181.84) --
	( 97.82,182.49) --
	(100.02,181.42) --
	(102.23,179.44) --
	(104.43,178.30) --
	(106.64,177.86) --
	(108.84,177.59) --
	(111.04,177.39) --
	(113.25,177.38) --
	(115.45,176.18) --
	(117.65,173.00) --
	(119.86,179.46) --
	(122.06,181.62) --
	(124.26,182.87) --
	(126.47,182.82) --
	(128.67,182.89) --
	(130.88,182.54) --
	(133.08,182.10) --
	(135.28,182.23) --
	(137.49,183.45) --
	(139.69,183.86) --
	(141.89,182.93) --
	(144.10,180.58) --
	(146.30,181.85) --
	(148.50,182.97) --
	(150.71,183.44) --
	(152.91,184.23) --
	(155.12,186.83) --
	(157.32,184.92) --
	(159.52,183.59) --
	(161.73,184.38) --
	(163.93,185.19) --
	(166.13,187.77) --
	(168.34,188.02) --
	(170.54,189.16) --
	(172.74,190.80) --
	(174.95,193.27) --
	(177.15,196.80) --
	(179.36,199.95) --
	(181.56,201.27) --
	(183.76,201.11) --
	(185.97,199.56) --
	(188.17,196.65) --
	(190.37,199.53) --
	(192.58,200.92) --
	(194.78,201.57) --
	(196.98,203.20) --
	(199.19,202.42) --
	(201.39,201.77) --
	(203.60,201.87) --
	(205.80,202.99) --
	(208.00,204.30) --
	(210.21,203.40) --
	(212.41,202.23) --
	(214.61,200.88) --
	(216.82,200.44) --
	(219.02,199.72) --
	(221.22,200.10) --
	(223.43,199.41) --
	(225.63,198.72) --
	(227.83,195.94) --
	(230.04,200.32) --
	(232.24,201.94) --
	(234.45,203.14) --
	(236.65,203.51) --
	(238.85,203.60) --
	(241.06,203.10) --
	(243.26,202.51) --
	(245.46,201.14) --
	(247.67,200.60) --
	(249.87,199.47);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.71,215.27) --
	( 33.92,208.70) --
	( 36.12,207.52) --
	( 38.32,207.17) --
	( 40.53,205.55) --
	( 42.73,204.59) --
	( 44.93,206.04) --
	( 47.14,205.96) --
	( 49.34,204.95) --
	( 51.54,205.83) --
	( 53.75,204.97) --
	( 55.95,202.08) --
	( 58.16,204.97) --
	( 60.36,205.80) --
	( 62.56,204.89) --
	( 64.77,205.93) --
	( 66.97,206.04) --
	( 69.17,204.65) --
	( 71.38,205.10) --
	( 73.58,206.37) --
	( 75.78,207.03) --
	( 77.99,209.27) --
	( 80.19,209.69) --
	( 82.40,209.83) --
	( 84.60,209.43) --
	( 86.80,208.66) --
	( 89.01,210.45) --
	( 91.21,211.61) --
	( 93.41,211.27) --
	( 95.62,210.46) --
	( 97.82,209.59) --
	(100.02,210.18) --
	(102.23,211.33) --
	(104.43,211.28) --
	(106.64,210.32) --
	(108.84,208.52) --
	(111.04,210.10) --
	(113.25,211.32) --
	(115.45,213.10) --
	(117.65,216.25) --
	(119.86,211.67) --
	(122.06,210.05) --
	(124.26,209.02) --
	(126.47,208.71) --
	(128.67,208.45) --
	(130.88,207.26) --
	(133.08,208.81) --
	(135.28,209.29) --
	(137.49,208.63) --
	(139.69,208.80) --
	(141.89,210.25) --
	(144.10,211.85) --
	(146.30,212.72) --
	(148.50,213.19) --
	(150.71,214.43) --
	(152.91,215.32) --
	(155.12,217.06) --
	(157.32,219.89) --
	(159.52,221.98) --
	(161.73,225.23) --
	(163.93,227.87) --
	(166.13,229.12) --
	(168.34,229.42) --
	(170.54,230.61) --
	(172.74,230.10) --
	(174.95,230.57) --
	(177.15,231.36) --
	(179.36,229.81) --
	(181.56,229.78) --
	(183.76,230.60) --
	(185.97,232.50) --
	(188.17,236.07) --
	(190.37,232.86) --
	(192.58,231.03) --
	(194.78,229.65) --
	(196.98,227.77) --
	(199.19,229.39) --
	(201.39,230.11) --
	(203.60,229.50) --
	(205.80,228.00) --
	(208.00,227.30) --
	(210.21,228.11) --
	(212.41,229.13) --
	(214.61,229.98) --
	(216.82,229.21) --
	(219.02,227.68) --
	(221.22,229.36) --
	(223.43,230.77) --
	(225.63,232.39) --
	(227.83,235.72) --
	(230.04,232.26) --
	(232.24,230.47) --
	(234.45,229.51) --
	(236.65,229.20) --
	(238.85,228.79) --
	(241.06,227.89) --
	(243.26,229.57) --
	(245.46,231.24) --
	(247.67,231.48) --
	(249.87,232.97);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 31.71,215.65) --
	( 33.92,208.76) --
	( 36.12,207.78) --
	( 38.32,207.31) --
	( 40.53,205.67) --
	( 42.73,204.91) --
	( 44.93,206.13) --
	( 47.14,206.04) --
	( 49.34,205.58) --
	( 51.54,206.51) --
	( 53.75,205.90) --
	( 55.95,205.07) --
	( 58.16,205.72) --
	( 60.36,206.26) --
	( 62.56,205.20) --
	( 64.77,206.08) --
	( 66.97,206.06) --
	( 69.17,204.74) --
	( 71.38,205.49) --
	( 73.58,206.81) --
	( 75.78,207.33) --
	( 77.99,209.12) --
	( 80.19,209.49) --
	( 82.40,209.90) --
	( 84.60,209.60) --
	( 86.80,209.31) --
	( 89.01,210.21) --
	( 91.21,211.04) --
	( 93.41,210.50) --
	( 95.62,209.76) --
	( 97.82,209.24) --
	(100.02,209.91) --
	(102.23,211.16) --
	(104.43,211.43) --
	(106.64,210.77) --
	(108.84,210.32) --
	(111.04,210.82) --
	(113.25,211.64) --
	(115.45,213.64) --
	(117.65,217.52) --
	(119.86,211.77) --
	(122.06,210.18) --
	(124.26,209.38) --
	(126.47,209.59) --
	(128.67,209.38) --
	(130.88,209.52) --
	(133.08,210.04) --
	(135.28,210.43) --
	(137.49,210.20) --
	(139.69,211.10) --
	(141.89,213.49) --
	(144.10,217.50) --
	(146.30,218.24) --
	(148.50,219.61) --
	(150.71,222.38) --
	(152.91,225.39) --
	(155.12,226.34) --
	(157.32,230.44) --
	(159.52,232.70) --
	(161.73,233.36) --
	(163.93,234.48) --
	(166.13,233.16) --
	(168.34,233.82) --
	(170.54,234.49) --
	(172.74,235.77) --
	(174.95,236.01) --
	(177.15,234.30) --
	(179.36,232.30) --
	(181.56,231.46) --
	(183.76,231.51) --
	(185.97,232.91) --
	(188.17,235.80) --
	(190.37,232.70) --
	(192.58,230.75) --
	(194.78,229.69) --
	(196.98,228.30) --
	(199.19,229.43) --
	(201.39,230.18) --
	(203.60,230.07) --
	(205.80,228.89) --
	(208.00,227.65) --
	(210.21,228.67) --
	(212.41,229.64) --
	(214.61,230.39) --
	(216.82,229.93) --
	(219.02,229.94) --
	(221.22,229.77) --
	(223.43,231.14) --
	(225.63,232.38) --
	(227.83,235.72) --
	(230.04,232.10) --
	(232.24,230.94) --
	(234.45,229.89) --
	(236.65,229.80) --
	(238.85,230.53) --
	(241.06,231.70) --
	(243.26,232.18) --
	(245.46,233.11) --
	(247.67,233.51) --
	(249.87,234.93);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.71,168.38) rectangle (252.07,251.08);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 80.18) rectangle (252.07,162.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71, 80.18) rectangle (252.07,162.88);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71, 87.80) --
	(252.07, 87.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,108.08) --
	(252.07,108.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,128.36) --
	(252.07,128.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.71,148.64) --
	(252.07,148.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 59.26, 80.18) --
	( 59.26,162.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.35, 80.18) --
	(114.35,162.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.44, 80.18) --
	(169.44,162.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.53, 80.18) --
	(224.53,162.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 97.94) --
	(252.07, 97.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,118.22) --
	(252.07,118.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,138.50) --
	(252.07,138.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71,158.78) --
	(252.07,158.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 80.18) --
	( 31.71,162.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.80, 80.18) --
	( 86.80,162.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.89, 80.18) --
	(141.89,162.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.98, 80.18) --
	(196.98,162.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.07, 80.18) --
	(252.07,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] ( 31.71, 80.18) rectangle ( 33.92,162.88);

\path[fill=fillColor] ( 31.71, 80.18) rectangle ( 33.92,162.88);

\path[fill=fillColor] ( 33.92, 80.18) rectangle ( 36.12,162.88);

\path[fill=fillColor] ( 33.92, 80.18) rectangle ( 36.12,162.88);

\path[fill=fillColor] ( 36.12, 80.18) rectangle ( 38.32,162.88);

\path[fill=fillColor] ( 36.12, 80.18) rectangle ( 38.32,162.88);

\path[fill=fillColor] ( 38.32, 80.18) rectangle ( 40.53,162.88);

\path[fill=fillColor] ( 38.32, 80.18) rectangle ( 40.53,162.88);

\path[fill=fillColor] ( 40.53, 80.18) rectangle ( 42.73,162.88);

\path[fill=fillColor] ( 40.53, 80.18) rectangle ( 42.73,162.88);

\path[fill=fillColor] ( 42.73, 80.18) rectangle ( 44.93,162.88);

\path[fill=fillColor] ( 42.73, 80.18) rectangle ( 44.93,162.88);

\path[fill=fillColor] ( 44.93, 80.18) rectangle ( 47.14,162.88);

\path[fill=fillColor] ( 44.93, 80.18) rectangle ( 47.14,162.88);

\path[fill=fillColor] ( 47.14, 80.18) rectangle ( 49.34,162.88);

\path[fill=fillColor] ( 47.14, 80.18) rectangle ( 49.34,162.88);

\path[fill=fillColor] ( 49.34, 80.18) rectangle ( 51.54,162.88);

\path[fill=fillColor] ( 49.34, 80.18) rectangle ( 51.54,162.88);

\path[fill=fillColor] ( 51.54, 80.18) rectangle ( 53.75,162.88);

\path[fill=fillColor] ( 51.54, 80.18) rectangle ( 53.75,162.88);

\path[fill=fillColor] ( 53.75, 80.18) rectangle ( 55.95,162.88);

\path[fill=fillColor] ( 53.75, 80.18) rectangle ( 55.95,162.88);

\path[fill=fillColor] ( 55.95, 80.18) rectangle ( 58.16,162.88);

\path[fill=fillColor] ( 55.95, 80.18) rectangle ( 58.16,162.88);

\path[fill=fillColor] ( 58.16, 80.18) rectangle ( 60.36,162.88);

\path[fill=fillColor] ( 58.16, 80.18) rectangle ( 60.36,162.88);

\path[fill=fillColor] ( 60.36, 80.18) rectangle ( 62.56,162.88);

\path[fill=fillColor] ( 60.36, 80.18) rectangle ( 62.56,162.88);

\path[fill=fillColor] ( 62.56, 80.18) rectangle ( 64.77,162.88);

\path[fill=fillColor] ( 62.56, 80.18) rectangle ( 64.77,162.88);

\path[fill=fillColor] ( 64.77, 80.18) rectangle ( 66.97,162.88);

\path[fill=fillColor] ( 64.77, 80.18) rectangle ( 66.97,162.88);

\path[fill=fillColor] ( 66.97, 80.18) rectangle ( 69.17,162.88);

\path[fill=fillColor] ( 66.97, 80.18) rectangle ( 69.17,162.88);

\path[fill=fillColor] ( 69.17, 80.18) rectangle ( 71.38,162.88);

\path[fill=fillColor] ( 69.17, 80.18) rectangle ( 71.38,162.88);

\path[fill=fillColor] ( 71.38, 80.18) rectangle ( 73.58,162.88);

\path[fill=fillColor] ( 71.38, 80.18) rectangle ( 73.58,162.88);

\path[fill=fillColor] ( 73.58, 80.18) rectangle ( 75.78,162.88);

\path[fill=fillColor] ( 73.58, 80.18) rectangle ( 75.78,162.88);

\path[fill=fillColor] ( 75.78, 80.18) rectangle ( 77.99,162.88);

\path[fill=fillColor] ( 75.78, 80.18) rectangle ( 77.99,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] ( 77.99, 80.18) rectangle ( 80.19,162.88);

\path[fill=fillColor] ( 77.99, 80.18) rectangle ( 80.19,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] ( 80.19, 80.18) rectangle ( 82.40,162.88);

\path[fill=fillColor] ( 80.19, 80.18) rectangle ( 82.40,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] ( 82.40, 80.18) rectangle ( 84.60,162.88);

\path[fill=fillColor] ( 82.40, 80.18) rectangle ( 84.60,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 84.60, 80.18) rectangle ( 86.80,162.88);

\path[fill=fillColor] ( 84.60, 80.18) rectangle ( 86.80,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] ( 86.80, 80.18) rectangle ( 89.01,162.88);

\path[fill=fillColor] ( 86.80, 80.18) rectangle ( 89.01,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] ( 89.01, 80.18) rectangle ( 91.21,162.88);

\path[fill=fillColor] ( 89.01, 80.18) rectangle ( 91.21,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] ( 91.21, 80.18) rectangle ( 93.41,162.88);

\path[fill=fillColor] ( 91.21, 80.18) rectangle ( 93.41,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] ( 93.41, 80.18) rectangle ( 95.62,162.88);

\path[fill=fillColor] ( 93.41, 80.18) rectangle ( 95.62,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] ( 95.62, 80.18) rectangle ( 97.82,162.88);

\path[fill=fillColor] ( 95.62, 80.18) rectangle ( 97.82,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] ( 97.82, 80.18) rectangle (100.02,162.88);

\path[fill=fillColor] ( 97.82, 80.18) rectangle (100.02,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (100.02, 80.18) rectangle (102.23,162.88);

\path[fill=fillColor] (100.02, 80.18) rectangle (102.23,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (102.23, 80.18) rectangle (104.43,162.88);

\path[fill=fillColor] (102.23, 80.18) rectangle (104.43,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (104.43, 80.18) rectangle (106.64,162.88);

\path[fill=fillColor] (104.43, 80.18) rectangle (106.64,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (106.64, 80.18) rectangle (108.84,162.88);

\path[fill=fillColor] (106.64, 80.18) rectangle (108.84,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (108.84, 80.18) rectangle (111.04,162.88);

\path[fill=fillColor] (108.84, 80.18) rectangle (111.04,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (111.04, 80.18) rectangle (113.25,162.88);

\path[fill=fillColor] (111.04, 80.18) rectangle (113.25,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (113.25, 80.18) rectangle (115.45,162.88);

\path[fill=fillColor] (113.25, 80.18) rectangle (115.45,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (115.45, 80.18) rectangle (117.65,162.88);

\path[fill=fillColor] (115.45, 80.18) rectangle (117.65,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (117.65, 80.18) rectangle (119.86,162.88);

\path[fill=fillColor] (117.65, 80.18) rectangle (119.86,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (119.86, 80.18) rectangle (122.06,162.88);

\path[fill=fillColor] (119.86, 80.18) rectangle (122.06,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (122.06, 80.18) rectangle (124.26,162.88);

\path[fill=fillColor] (122.06, 80.18) rectangle (124.26,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (124.26, 80.18) rectangle (126.47,162.88);

\path[fill=fillColor] (124.26, 80.18) rectangle (126.47,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (126.47, 80.18) rectangle (128.67,162.88);

\path[fill=fillColor] (126.47, 80.18) rectangle (128.67,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (128.67, 80.18) rectangle (130.88,162.88);

\path[fill=fillColor] (128.67, 80.18) rectangle (130.88,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (130.88, 80.18) rectangle (133.08,162.88);

\path[fill=fillColor] (130.88, 80.18) rectangle (133.08,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (133.08, 80.18) rectangle (135.28,162.88);

\path[fill=fillColor] (133.08, 80.18) rectangle (135.28,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (135.28, 80.18) rectangle (137.49,162.88);

\path[fill=fillColor] (135.28, 80.18) rectangle (137.49,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (137.49, 80.18) rectangle (139.69,162.88);

\path[fill=fillColor] (137.49, 80.18) rectangle (139.69,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (139.69, 80.18) rectangle (141.89,162.88);

\path[fill=fillColor] (139.69, 80.18) rectangle (141.89,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (141.89, 80.18) rectangle (144.10,162.88);

\path[fill=fillColor] (141.89, 80.18) rectangle (144.10,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (144.10, 80.18) rectangle (146.30,162.88);

\path[fill=fillColor] (144.10, 80.18) rectangle (146.30,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (146.30, 80.18) rectangle (148.50,162.88);

\path[fill=fillColor] (146.30, 80.18) rectangle (148.50,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (148.50, 80.18) rectangle (150.71,162.88);

\path[fill=fillColor] (148.50, 80.18) rectangle (150.71,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (150.71, 80.18) rectangle (152.91,162.88);

\path[fill=fillColor] (150.71, 80.18) rectangle (152.91,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (152.91, 80.18) rectangle (155.12,162.88);

\path[fill=fillColor] (152.91, 80.18) rectangle (155.12,162.88);

\path[fill=fillColor] (155.12, 80.18) rectangle (157.32,162.88);

\path[fill=fillColor] (155.12, 80.18) rectangle (157.32,162.88);

\path[fill=fillColor] (157.32, 80.18) rectangle (159.52,162.88);

\path[fill=fillColor] (157.32, 80.18) rectangle (159.52,162.88);

\path[fill=fillColor] (159.52, 80.18) rectangle (161.73,162.88);

\path[fill=fillColor] (159.52, 80.18) rectangle (161.73,162.88);

\path[fill=fillColor] (161.73, 80.18) rectangle (163.93,162.88);

\path[fill=fillColor] (161.73, 80.18) rectangle (163.93,162.88);

\path[fill=fillColor] (163.93, 80.18) rectangle (166.13,162.88);

\path[fill=fillColor] (163.93, 80.18) rectangle (166.13,162.88);

\path[fill=fillColor] (166.13, 80.18) rectangle (168.34,162.88);

\path[fill=fillColor] (166.13, 80.18) rectangle (168.34,162.88);

\path[fill=fillColor] (168.34, 80.18) rectangle (170.54,162.88);

\path[fill=fillColor] (168.34, 80.18) rectangle (170.54,162.88);

\path[fill=fillColor] (170.54, 80.18) rectangle (172.74,162.88);

\path[fill=fillColor] (170.54, 80.18) rectangle (172.74,162.88);

\path[fill=fillColor] (172.74, 80.18) rectangle (174.95,162.88);

\path[fill=fillColor] (172.74, 80.18) rectangle (174.95,162.88);

\path[fill=fillColor] (174.95, 80.18) rectangle (177.15,162.88);

\path[fill=fillColor] (174.95, 80.18) rectangle (177.15,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (177.15, 80.18) rectangle (179.36,162.88);

\path[fill=fillColor] (177.15, 80.18) rectangle (179.36,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (179.36, 80.18) rectangle (181.56,162.88);

\path[fill=fillColor] (179.36, 80.18) rectangle (181.56,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (181.56, 80.18) rectangle (183.76,162.88);

\path[fill=fillColor] (181.56, 80.18) rectangle (183.76,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (183.76, 80.18) rectangle (185.97,162.88);

\path[fill=fillColor] (183.76, 80.18) rectangle (185.97,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (185.97, 80.18) rectangle (188.17,162.88);

\path[fill=fillColor] (185.97, 80.18) rectangle (188.17,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (188.17, 80.18) rectangle (190.37,162.88);

\path[fill=fillColor] (188.17, 80.18) rectangle (190.37,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (190.37, 80.18) rectangle (192.58,162.88);

\path[fill=fillColor] (190.37, 80.18) rectangle (192.58,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (192.58, 80.18) rectangle (194.78,162.88);

\path[fill=fillColor] (192.58, 80.18) rectangle (194.78,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (194.78, 80.18) rectangle (196.98,162.88);

\path[fill=fillColor] (194.78, 80.18) rectangle (196.98,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (196.98, 80.18) rectangle (199.19,162.88);

\path[fill=fillColor] (196.98, 80.18) rectangle (199.19,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (199.19, 80.18) rectangle (201.39,162.88);

\path[fill=fillColor] (199.19, 80.18) rectangle (201.39,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (201.39, 80.18) rectangle (203.60,162.88);

\path[fill=fillColor] (201.39, 80.18) rectangle (203.60,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (203.60, 80.18) rectangle (205.80,162.88);

\path[fill=fillColor] (203.60, 80.18) rectangle (205.80,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (205.80, 80.18) rectangle (208.00,162.88);

\path[fill=fillColor] (205.80, 80.18) rectangle (208.00,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (208.00, 80.18) rectangle (210.21,162.88);

\path[fill=fillColor] (208.00, 80.18) rectangle (210.21,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (210.21, 80.18) rectangle (212.41,162.88);

\path[fill=fillColor] (210.21, 80.18) rectangle (212.41,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (212.41, 80.18) rectangle (214.61,162.88);

\path[fill=fillColor] (212.41, 80.18) rectangle (214.61,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (214.61, 80.18) rectangle (216.82,162.88);

\path[fill=fillColor] (214.61, 80.18) rectangle (216.82,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (216.82, 80.18) rectangle (219.02,162.88);

\path[fill=fillColor] (216.82, 80.18) rectangle (219.02,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (219.02, 80.18) rectangle (221.22,162.88);

\path[fill=fillColor] (219.02, 80.18) rectangle (221.22,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (221.22, 80.18) rectangle (223.43,162.88);

\path[fill=fillColor] (221.22, 80.18) rectangle (223.43,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (223.43, 80.18) rectangle (225.63,162.88);

\path[fill=fillColor] (223.43, 80.18) rectangle (225.63,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (225.63, 80.18) rectangle (227.83,162.88);

\path[fill=fillColor] (225.63, 80.18) rectangle (227.83,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (227.83, 80.18) rectangle (230.04,162.88);

\path[fill=fillColor] (227.83, 80.18) rectangle (230.04,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (230.04, 80.18) rectangle (232.24,162.88);

\path[fill=fillColor] (230.04, 80.18) rectangle (232.24,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (232.24, 80.18) rectangle (234.45,162.88);

\path[fill=fillColor] (232.24, 80.18) rectangle (234.45,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (234.45, 80.18) rectangle (236.65,162.88);

\path[fill=fillColor] (234.45, 80.18) rectangle (236.65,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (236.65, 80.18) rectangle (238.85,162.88);

\path[fill=fillColor] (236.65, 80.18) rectangle (238.85,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (238.85, 80.18) rectangle (241.06,162.88);

\path[fill=fillColor] (238.85, 80.18) rectangle (241.06,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (241.06, 80.18) rectangle (243.26,162.88);

\path[fill=fillColor] (241.06, 80.18) rectangle (243.26,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (243.26, 80.18) rectangle (245.46,162.88);

\path[fill=fillColor] (243.26, 80.18) rectangle (245.46,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (245.46, 80.18) rectangle (247.67,162.88);

\path[fill=fillColor] (245.46, 80.18) rectangle (247.67,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (247.67, 80.18) rectangle (249.87,162.88);

\path[fill=fillColor] (247.67, 80.18) rectangle (249.87,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (249.87, 80.18) rectangle (252.07,162.88);

\path[fill=fillColor] (249.87, 80.18) rectangle (252.07,162.88);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] ( 31.71,142.58) --
	( 33.92,137.51) --
	( 36.12,136.31) --
	( 38.32,137.03) --
	( 40.53,136.72) --
	( 42.73,137.31) --
	( 44.93,139.36) --
	( 47.14,140.57) --
	( 49.34,141.44) --
	( 51.54,142.36) --
	( 53.75,142.36) --
	( 55.95,142.72) --
	( 58.16,142.83) --
	( 60.36,143.34) --
	( 62.56,142.98) --
	( 64.77,142.75) --
	( 66.97,142.12) --
	( 69.17,140.51) --
	( 71.38,140.00) --
	( 73.58,140.47) --
	( 75.78,139.51) --
	( 77.99,139.74) --
	( 80.19,138.53) --
	( 82.40,137.00) --
	( 84.60,134.84) --
	( 86.80,132.77) --
	( 89.01,131.72) --
	( 91.21,130.45) --
	( 93.41,127.81) --
	( 95.62,125.41) --
	( 97.82,123.38) --
	(100.02,122.69) --
	(102.23,123.25) --
	(104.43,122.71) --
	(106.64,121.20) --
	(108.84,119.65) --
	(111.04,120.20) --
	(113.25,121.33) --
	(115.45,123.25) --
	(117.65,126.70) --
	(119.86,122.60) --
	(122.06,121.01) --
	(124.26,120.68) --
	(126.47,121.51) --
	(128.67,122.73) --
	(130.88,123.97) --
	(133.08,126.12) --
	(135.28,127.70) --
	(137.49,128.03) --
	(139.69,129.21) --
	(141.89,132.09) --
	(144.10,135.54) --
	(146.30,136.18) --
	(148.50,137.00) --
	(150.71,138.48) --
	(152.91,139.45) --
	(155.12,141.36) --
	(157.32,143.97) --
	(159.52,145.02) --
	(161.73,147.77) --
	(163.93,148.91) --
	(166.13,149.08) --
	(168.34,147.87) --
	(170.54,148.02) --
	(172.74,146.37) --
	(174.95,145.57) --
	(177.15,145.40) --
	(179.36,143.06) --
	(181.56,142.05) --
	(183.76,141.88) --
	(185.97,143.07) --
	(188.17,146.62) --
	(190.37,140.78) --
	(192.58,137.64) --
	(194.78,135.02) --
	(196.98,132.68) --
	(199.19,131.73) --
	(201.39,130.44) --
	(203.60,128.06) --
	(205.80,125.10) --
	(208.00,123.01) --
	(210.21,122.73) --
	(212.41,122.75) --
	(214.61,122.58) --
	(216.82,121.09) --
	(219.02,119.67) --
	(221.22,119.77) --
	(223.43,120.83) --
	(225.63,122.38) --
	(227.83,125.95) --
	(230.04,123.78) --
	(232.24,121.16) --
	(234.45,120.72) --
	(236.65,121.37) --
	(238.85,122.22) --
	(241.06,123.39) --
	(243.26,125.59) --
	(245.46,128.14) --
	(247.67,129.78) --
	(249.87,131.72) --
	(249.87, 94.44) --
	(247.67, 95.10) --
	(245.46, 95.04) --
	(243.26, 95.53) --
	(241.06, 95.52) --
	(238.85, 94.65) --
	(236.65, 93.71) --
	(234.45, 92.92) --
	(232.24, 91.47) --
	(230.04, 88.05) --
	(227.83, 85.25) --
	(225.63, 88.42) --
	(223.43, 89.77) --
	(221.22, 91.08) --
	(219.02, 91.99) --
	(216.82, 91.93) --
	(214.61, 92.01) --
	(212.41, 93.40) --
	(210.21, 95.17) --
	(208.00, 97.00) --
	(205.80, 97.50) --
	(203.60, 97.53) --
	(201.39, 98.42) --
	(199.19,100.65) --
	(196.98,103.11) --
	(194.78,103.62) --
	(192.58,103.34) --
	(190.37,102.31) --
	(188.17, 99.44) --
	(185.97,106.67) --
	(183.76,110.63) --
	(181.56,112.16) --
	(179.36,112.04) --
	(177.15,109.71) --
	(174.95,108.87) --
	(172.74,107.12) --
	(170.54,104.70) --
	(168.34,103.98) --
	(166.13,101.71) --
	(163.93,100.77) --
	(161.73,100.53) --
	(159.52,101.84) --
	(157.32,101.56) --
	(155.12,102.77) --
	(152.91,103.24) --
	(150.71,102.73) --
	(148.50,102.58) --
	(146.30,101.64) --
	(144.10,100.27) --
	(141.89,101.32) --
	(139.69,101.81) --
	(137.49,100.64) --
	(135.28, 98.39) --
	(133.08, 97.07) --
	(130.88, 96.32) --
	(128.67, 95.01) --
	(126.47, 94.07) --
	(124.26, 93.24) --
	(122.06, 91.72) --
	(119.86, 89.27) --
	(117.65, 84.75) --
	(115.45, 87.94) --
	(113.25, 89.61) --
	(111.04, 90.85) --
	(108.84, 92.10) --
	(106.64, 91.86) --
	(104.43, 91.93) --
	(102.23, 93.01) --
	(100.02, 95.48) --
	( 97.82, 97.06) --
	( 95.62, 97.63) --
	( 93.41, 98.18) --
	( 91.21, 98.87) --
	( 89.01,101.34) --
	( 86.80,104.11) --
	( 84.60,105.55) --
	( 82.40,106.77) --
	( 80.19,108.62) --
	( 77.99,110.70) --
	( 75.78,114.07) --
	( 73.58,115.89) --
	( 71.38,118.70) --
	( 69.17,120.06) --
	( 66.97,119.86) --
	( 64.77,120.41) --
	( 62.56,121.08) --
	( 60.36,121.18) --
	( 58.16,121.79) --
	( 55.95,121.60) --
	( 53.75,121.16) --
	( 51.54,119.89) --
	( 49.34,119.14) --
	( 47.14,117.91) --
	( 44.93,116.91) --
	( 42.73,116.80) --
	( 40.53,115.14) --
	( 38.32,112.59) --
	( 36.12,111.10) --
	( 33.92,108.02) --
	( 31.71,101.72) --
	cycle;

\path[fill=fillColor,fill opacity=0.20] ( 31.71,143.19) --
	( 33.92,137.06) --
	( 36.12,136.65) --
	( 38.32,137.12) --
	( 40.53,136.79) --
	( 42.73,137.42) --
	( 44.93,139.58) --
	( 47.14,140.93) --
	( 49.34,141.66) --
	( 51.54,142.70) --
	( 53.75,142.46) --
	( 55.95,141.83) --
	( 58.16,142.62) --
	( 60.36,143.21) --
	( 62.56,142.81) --
	( 64.77,142.87) --
	( 66.97,142.29) --
	( 69.17,140.72) --
	( 71.38,140.27) --
	( 73.58,140.61) --
	( 75.78,139.77) --
	( 77.99,139.98) --
	( 80.19,138.87) --
	( 82.40,137.39) --
	( 84.60,135.07) --
	( 86.80,133.40) --
	( 89.01,132.11) --
	( 91.21,130.70) --
	( 93.41,128.01) --
	( 95.62,125.58) --
	( 97.82,123.42) --
	(100.02,122.61) --
	(102.23,122.96) --
	(104.43,122.64) --
	(106.64,121.22) --
	(108.84,120.60) --
	(111.04,120.31) --
	(113.25,121.06) --
	(115.45,122.42) --
	(117.65,125.01) --
	(119.86,122.20) --
	(122.06,120.91) --
	(124.26,120.63) --
	(126.47,121.54) --
	(128.67,122.82) --
	(130.88,124.62) --
	(133.08,127.00) --
	(135.28,128.35) --
	(137.49,128.27) --
	(139.69,129.35) --
	(141.89,132.50) --
	(144.10,138.96) --
	(146.30,140.16) --
	(148.50,141.44) --
	(150.71,143.72) --
	(152.91,145.90) --
	(155.12,149.24) --
	(157.32,155.43) --
	(159.52,158.93) --
	(161.73,158.50) --
	(163.93,157.85) --
	(166.13,159.12) --
	(168.34,158.04) --
	(170.54,155.06) --
	(172.74,151.40) --
	(174.95,149.90) --
	(177.15,147.98) --
	(179.36,145.12) --
	(181.56,143.22) --
	(183.76,142.62) --
	(185.97,143.76) --
	(188.17,146.87) --
	(190.37,141.93) --
	(192.58,139.38) --
	(194.78,138.62) --
	(196.98,137.29) --
	(199.19,134.52) --
	(201.39,132.50) --
	(203.60,130.11) --
	(205.80,127.16) --
	(208.00,123.89) --
	(210.21,123.51) --
	(212.41,123.30) --
	(214.61,123.23) --
	(216.82,121.56) --
	(219.02,120.45) --
	(221.22,120.17) --
	(223.43,121.27) --
	(225.63,122.29) --
	(227.83,125.48) --
	(230.04,122.36) --
	(232.24,120.23) --
	(234.45,119.71) --
	(236.65,120.08) --
	(238.85,121.36) --
	(241.06,123.00) --
	(243.26,125.18) --
	(245.46,127.58) --
	(247.67,129.18) --
	(249.87,130.87) --
	(249.87, 92.59) --
	(247.67, 93.21) --
	(245.46, 93.04) --
	(243.26, 93.08) --
	(241.06, 92.44) --
	(238.85, 91.41) --
	(236.65, 91.09) --
	(234.45, 90.84) --
	(232.24, 90.00) --
	(230.04, 87.54) --
	(227.83, 84.34) --
	(225.63, 87.69) --
	(223.43, 89.09) --
	(221.22, 90.81) --
	(219.02, 91.34) --
	(216.82, 91.21) --
	(214.61, 90.82) --
	(212.41, 92.38) --
	(210.21, 94.28) --
	(208.00, 96.39) --
	(205.80, 96.00) --
	(203.60, 96.22) --
	(201.39, 97.34) --
	(199.19, 99.63) --
	(196.98,101.39) --
	(194.78,103.19) --
	(192.58,104.18) --
	(190.37,103.24) --
	(188.17,100.62) --
	(185.97,106.61) --
	(183.76,110.29) --
	(181.56,111.74) --
	(179.36,111.16) --
	(177.15,108.83) --
	(174.95,106.50) --
	(172.74,103.28) --
	(170.54, 98.02) --
	(168.34, 94.83) --
	(166.13, 93.76) --
	(163.93, 92.94) --
	(161.73, 90.82) --
	(159.52, 89.82) --
	(157.32, 90.63) --
	(155.12, 93.79) --
	(152.91, 96.12) --
	(150.71, 98.15) --
	(148.50, 99.15) --
	(146.30, 98.40) --
	(144.10, 96.93) --
	(141.89,100.32) --
	(139.69,101.03) --
	(137.49,100.37) --
	(135.28, 98.44) --
	(133.08, 97.21) --
	(130.88, 96.24) --
	(128.67, 94.66) --
	(126.47, 93.46) --
	(124.26, 92.95) --
	(122.06, 91.60) --
	(119.86, 89.13) --
	(117.65, 85.26) --
	(115.45, 87.25) --
	(113.25, 88.25) --
	(111.04, 88.89) --
	(108.84, 89.28) --
	(106.64, 90.16) --
	(104.43, 90.66) --
	(102.23, 92.44) --
	(100.02, 95.08) --
	( 97.82, 96.63) --
	( 95.62, 97.05) --
	( 93.41, 97.82) --
	( 91.21, 98.66) --
	( 89.01,100.62) --
	( 86.80,102.54) --
	( 84.60,104.43) --
	( 82.40,106.01) --
	( 80.19,108.17) --
	( 77.99,110.41) --
	( 75.78,113.84) --
	( 73.58,116.01) --
	( 71.38,118.87) --
	( 69.17,120.35) --
	( 66.97,120.09) --
	( 64.77,120.55) --
	( 62.56,121.56) --
	( 60.36,121.82) --
	( 58.16,122.75) --
	( 55.95,123.55) --
	( 53.75,122.38) --
	( 51.54,120.86) --
	( 49.34,119.96) --
	( 47.14,118.12) --
	( 44.93,116.78) --
	( 42.73,116.48) --
	( 40.53,114.89) --
	( 38.32,112.57) --
	( 36.12,111.07) --
	( 33.92,108.78) --
	( 31.71,101.31) --
	cycle;
\definecolor{drawColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 7pt off 3pt ,line join=round] ( 31.71,118.22) --
	( 33.92,120.13) --
	( 36.12,122.00) --
	( 38.32,123.82) --
	( 40.53,125.55) --
	( 42.73,127.16) --
	( 44.93,128.63) --
	( 47.14,129.94) --
	( 49.34,131.06) --
	( 51.54,131.98) --
	( 53.75,132.68) --
	( 55.95,133.16) --
	( 58.16,133.40) --
	( 60.36,133.40) --
	( 62.56,133.16) --
	( 64.77,132.68) --
	( 66.97,131.98) --
	( 69.17,131.06) --
	( 71.38,129.94) --
	( 73.58,128.63) --
	( 75.78,127.16) --
	( 77.99,125.55) --
	( 80.19,123.82) --
	( 82.40,122.00) --
	( 84.60,120.13) --
	( 86.80,118.22) --
	( 89.01,116.31) --
	( 91.21,114.44) --
	( 93.41,112.62) --
	( 95.62,110.89) --
	( 97.82,109.28) --
	(100.02,107.81) --
	(102.23,106.50) --
	(104.43,105.38) --
	(106.64,104.46) --
	(108.84,103.76) --
	(111.04,103.28) --
	(113.25,103.04) --
	(115.45,103.04) --
	(117.65,103.28) --
	(119.86,103.76) --
	(122.06,104.46) --
	(124.26,105.38) --
	(126.47,106.50) --
	(128.67,107.81) --
	(130.88,109.28) --
	(133.08,110.89) --
	(135.28,112.62) --
	(137.49,114.44) --
	(139.69,116.31) --
	(141.89,118.22) --
	(144.10,120.13) --
	(146.30,122.00) --
	(148.50,123.82) --
	(150.71,125.55) --
	(152.91,127.16) --
	(155.12,128.63) --
	(157.32,129.94) --
	(159.52,131.06) --
	(161.73,131.98) --
	(163.93,132.68) --
	(166.13,133.16) --
	(168.34,133.40) --
	(170.54,133.40) --
	(172.74,133.16) --
	(174.95,132.68) --
	(177.15,131.98) --
	(179.36,131.06) --
	(181.56,129.94) --
	(183.76,128.63) --
	(185.97,127.16) --
	(188.17,125.55) --
	(190.37,123.82) --
	(192.58,122.00) --
	(194.78,120.13) --
	(196.98,118.22) --
	(199.19,116.31) --
	(201.39,114.44) --
	(203.60,112.62) --
	(205.80,110.89) --
	(208.00,109.28) --
	(210.21,107.81) --
	(212.41,106.50) --
	(214.61,105.38) --
	(216.82,104.46) --
	(219.02,103.76) --
	(221.22,103.28) --
	(223.43,103.04) --
	(225.63,103.04) --
	(227.83,103.28) --
	(230.04,103.76) --
	(232.24,104.46) --
	(234.45,105.38) --
	(236.65,106.50) --
	(238.85,107.81) --
	(241.06,109.28) --
	(243.26,110.89) --
	(245.46,112.62) --
	(247.67,114.44) --
	(249.87,116.31);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.71,122.15) --
	( 33.92,122.77) --
	( 36.12,123.71) --
	( 38.32,124.81) --
	( 40.53,125.93) --
	( 42.73,127.06) --
	( 44.93,128.14) --
	( 47.14,129.24) --
	( 49.34,130.29) --
	( 51.54,131.13) --
	( 53.75,131.76) --
	( 55.95,132.16) --
	( 58.16,132.31) --
	( 60.36,132.26) --
	( 62.56,132.03) --
	( 64.77,131.58) --
	( 66.97,130.99) --
	( 69.17,130.29) --
	( 71.38,129.35) --
	( 73.58,128.18) --
	( 75.78,126.79) --
	( 77.99,125.22) --
	( 80.19,123.57) --
	( 82.40,121.89) --
	( 84.60,120.19) --
	( 86.80,118.44) --
	( 89.01,116.53) --
	( 91.21,114.66) --
	( 93.41,113.00) --
	( 95.62,111.52) --
	( 97.82,110.22) --
	(100.02,109.08) --
	(102.23,108.13) --
	(104.43,107.32) --
	(106.64,106.53) --
	(108.84,105.88) --
	(111.04,105.53) --
	(113.25,105.47) --
	(115.45,105.60) --
	(117.65,105.72) --
	(119.86,105.94) --
	(122.06,106.36) --
	(124.26,106.96) --
	(126.47,107.79) --
	(128.67,108.87) --
	(130.88,110.14) --
	(133.08,111.59) --
	(135.28,113.04) --
	(137.49,114.34) --
	(139.69,115.51) --
	(141.89,116.70) --
	(144.10,117.91) --
	(146.30,118.91) --
	(148.50,119.79) --
	(150.71,120.61) --
	(152.91,121.34) --
	(155.12,122.06) --
	(157.32,122.77) --
	(159.52,123.43) --
	(161.73,124.15) --
	(163.93,124.84) --
	(166.13,125.39) --
	(168.34,125.93) --
	(170.54,126.36) --
	(172.74,126.75) --
	(174.95,127.22) --
	(177.15,127.55) --
	(179.36,127.55) --
	(181.56,127.11) --
	(183.76,126.25) --
	(185.97,124.87) --
	(188.17,123.03) --
	(190.37,121.55) --
	(192.58,120.49) --
	(194.78,119.32) --
	(196.98,117.90) --
	(199.19,116.19) --
	(201.39,114.43) --
	(203.60,112.80) --
	(205.80,111.30) --
	(208.00,110.01) --
	(210.21,108.95) --
	(212.41,108.08) --
	(214.61,107.29) --
	(216.82,106.51) --
	(219.02,105.83) --
	(221.22,105.42) --
	(223.43,105.30) --
	(225.63,105.40) --
	(227.83,105.60) --
	(230.04,105.91) --
	(232.24,106.32) --
	(234.45,106.82) --
	(236.65,107.54) --
	(238.85,108.44) --
	(241.06,109.45) --
	(243.26,110.56) --
	(245.46,111.59) --
	(247.67,112.44) --
	(249.87,113.08);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 31.71,122.25) --
	( 33.92,122.92) --
	( 36.12,123.86) --
	( 38.32,124.85) --
	( 40.53,125.84) --
	( 42.73,126.95) --
	( 44.93,128.18) --
	( 47.14,129.52) --
	( 49.34,130.81) --
	( 51.54,131.78) --
	( 53.75,132.42) --
	( 55.95,132.69) --
	( 58.16,132.68) --
	( 60.36,132.52) --
	( 62.56,132.19) --
	( 64.77,131.71) --
	( 66.97,131.19) --
	( 69.17,130.53) --
	( 71.38,129.57) --
	( 73.58,128.31) --
	( 75.78,126.80) --
	( 77.99,125.19) --
	( 80.19,123.52) --
	( 82.40,121.70) --
	( 84.60,119.75) --
	( 86.80,117.97) --
	( 89.01,116.36) --
	( 91.21,114.68) --
	( 93.41,112.91) --
	( 95.62,111.32) --
	( 97.82,110.02) --
	(100.02,108.85) --
	(102.23,107.70) --
	(104.43,106.65) --
	(106.64,105.69) --
	(108.84,104.94) --
	(111.04,104.60) --
	(113.25,104.66) --
	(115.45,104.84) --
	(117.65,105.14) --
	(119.86,105.67) --
	(122.06,106.26) --
	(124.26,106.79) --
	(126.47,107.50) --
	(128.67,108.74) --
	(130.88,110.43) --
	(133.08,112.10) --
	(135.28,113.39) --
	(137.49,114.32) --
	(139.69,115.19) --
	(141.89,116.41) --
	(144.10,117.94) --
	(146.30,119.28) --
	(148.50,120.30) --
	(150.71,120.94) --
	(152.91,121.01) --
	(155.12,121.51) --
	(157.32,123.03) --
	(159.52,124.37) --
	(161.73,124.66) --
	(163.93,125.39) --
	(166.13,126.44) --
	(168.34,126.43) --
	(170.54,126.54) --
	(172.74,127.34) --
	(174.95,128.20) --
	(177.15,128.40) --
	(179.36,128.14) --
	(181.56,127.48) --
	(183.76,126.45) --
	(185.97,125.19) --
	(188.17,123.75) --
	(190.37,122.58) --
	(192.58,121.78) --
	(194.78,120.90) --
	(196.98,119.34) --
	(199.19,117.07) --
	(201.39,114.92) --
	(203.60,113.17) --
	(205.80,111.58) --
	(208.00,110.14) --
	(210.21,108.89) --
	(212.41,107.84) --
	(214.61,107.03) --
	(216.82,106.39) --
	(219.02,105.90) --
	(221.22,105.49) --
	(223.43,105.18) --
	(225.63,104.99) --
	(227.83,104.91) --
	(230.04,104.95) --
	(232.24,105.12) --
	(234.45,105.28) --
	(236.65,105.59) --
	(238.85,106.39) --
	(241.06,107.72) --
	(243.26,109.13) --
	(245.46,110.31) --
	(247.67,111.19) --
	(249.87,111.73);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.71,101.72) --
	( 33.92,108.02) --
	( 36.12,111.10) --
	( 38.32,112.59) --
	( 40.53,115.14) --
	( 42.73,116.80) --
	( 44.93,116.91) --
	( 47.14,117.91) --
	( 49.34,119.14) --
	( 51.54,119.89) --
	( 53.75,121.16) --
	( 55.95,121.60) --
	( 58.16,121.79) --
	( 60.36,121.18) --
	( 62.56,121.08) --
	( 64.77,120.41) --
	( 66.97,119.86) --
	( 69.17,120.06) --
	( 71.38,118.70) --
	( 73.58,115.89) --
	( 75.78,114.07) --
	( 77.99,110.70) --
	( 80.19,108.62) --
	( 82.40,106.77) --
	( 84.60,105.55) --
	( 86.80,104.11) --
	( 89.01,101.34) --
	( 91.21, 98.87) --
	( 93.41, 98.18) --
	( 95.62, 97.63) --
	( 97.82, 97.06) --
	(100.02, 95.48) --
	(102.23, 93.01) --
	(104.43, 91.93) --
	(106.64, 91.86) --
	(108.84, 92.10) --
	(111.04, 90.85) --
	(113.25, 89.61) --
	(115.45, 87.94) --
	(117.65, 84.75) --
	(119.86, 89.27) --
	(122.06, 91.72) --
	(124.26, 93.24) --
	(126.47, 94.07) --
	(128.67, 95.01) --
	(130.88, 96.32) --
	(133.08, 97.07) --
	(135.28, 98.39) --
	(137.49,100.64) --
	(139.69,101.81) --
	(141.89,101.32) --
	(144.10,100.27) --
	(146.30,101.64) --
	(148.50,102.58) --
	(150.71,102.73) --
	(152.91,103.24) --
	(155.12,102.77) --
	(157.32,101.56) --
	(159.52,101.84) --
	(161.73,100.53) --
	(163.93,100.77) --
	(166.13,101.71) --
	(168.34,103.98) --
	(170.54,104.70) --
	(172.74,107.12) --
	(174.95,108.87) --
	(177.15,109.71) --
	(179.36,112.04) --
	(181.56,112.16) --
	(183.76,110.63) --
	(185.97,106.67) --
	(188.17, 99.44) --
	(190.37,102.31) --
	(192.58,103.34) --
	(194.78,103.62) --
	(196.98,103.11) --
	(199.19,100.65) --
	(201.39, 98.42) --
	(203.60, 97.53) --
	(205.80, 97.50) --
	(208.00, 97.00) --
	(210.21, 95.17) --
	(212.41, 93.40) --
	(214.61, 92.01) --
	(216.82, 91.93) --
	(219.02, 91.99) --
	(221.22, 91.08) --
	(223.43, 89.77) --
	(225.63, 88.42) --
	(227.83, 85.25) --
	(230.04, 88.05) --
	(232.24, 91.47) --
	(234.45, 92.92) --
	(236.65, 93.71) --
	(238.85, 94.65) --
	(241.06, 95.52) --
	(243.26, 95.53) --
	(245.46, 95.04) --
	(247.67, 95.10) --
	(249.87, 94.44);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 31.71,101.31) --
	( 33.92,108.78) --
	( 36.12,111.07) --
	( 38.32,112.57) --
	( 40.53,114.89) --
	( 42.73,116.48) --
	( 44.93,116.78) --
	( 47.14,118.12) --
	( 49.34,119.96) --
	( 51.54,120.86) --
	( 53.75,122.38) --
	( 55.95,123.55) --
	( 58.16,122.75) --
	( 60.36,121.82) --
	( 62.56,121.56) --
	( 64.77,120.55) --
	( 66.97,120.09) --
	( 69.17,120.35) --
	( 71.38,118.87) --
	( 73.58,116.01) --
	( 75.78,113.84) --
	( 77.99,110.41) --
	( 80.19,108.17) --
	( 82.40,106.01) --
	( 84.60,104.43) --
	( 86.80,102.54) --
	( 89.01,100.62) --
	( 91.21, 98.66) --
	( 93.41, 97.82) --
	( 95.62, 97.05) --
	( 97.82, 96.63) --
	(100.02, 95.08) --
	(102.23, 92.44) --
	(104.43, 90.66) --
	(106.64, 90.16) --
	(108.84, 89.28) --
	(111.04, 88.89) --
	(113.25, 88.25) --
	(115.45, 87.25) --
	(117.65, 85.26) --
	(119.86, 89.13) --
	(122.06, 91.60) --
	(124.26, 92.95) --
	(126.47, 93.46) --
	(128.67, 94.66) --
	(130.88, 96.24) --
	(133.08, 97.21) --
	(135.28, 98.44) --
	(137.49,100.37) --
	(139.69,101.03) --
	(141.89,100.32) --
	(144.10, 96.93) --
	(146.30, 98.40) --
	(148.50, 99.15) --
	(150.71, 98.15) --
	(152.91, 96.12) --
	(155.12, 93.79) --
	(157.32, 90.63) --
	(159.52, 89.82) --
	(161.73, 90.82) --
	(163.93, 92.94) --
	(166.13, 93.76) --
	(168.34, 94.83) --
	(170.54, 98.02) --
	(172.74,103.28) --
	(174.95,106.50) --
	(177.15,108.83) --
	(179.36,111.16) --
	(181.56,111.74) --
	(183.76,110.29) --
	(185.97,106.61) --
	(188.17,100.62) --
	(190.37,103.24) --
	(192.58,104.18) --
	(194.78,103.19) --
	(196.98,101.39) --
	(199.19, 99.63) --
	(201.39, 97.34) --
	(203.60, 96.22) --
	(205.80, 96.00) --
	(208.00, 96.39) --
	(210.21, 94.28) --
	(212.41, 92.38) --
	(214.61, 90.82) --
	(216.82, 91.21) --
	(219.02, 91.34) --
	(221.22, 90.81) --
	(223.43, 89.09) --
	(225.63, 87.69) --
	(227.83, 84.34) --
	(230.04, 87.54) --
	(232.24, 90.00) --
	(234.45, 90.84) --
	(236.65, 91.09) --
	(238.85, 91.41) --
	(241.06, 92.44) --
	(243.26, 93.08) --
	(245.46, 93.04) --
	(247.67, 93.21) --
	(249.87, 92.59);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.71,142.58) --
	( 33.92,137.51) --
	( 36.12,136.31) --
	( 38.32,137.03) --
	( 40.53,136.72) --
	( 42.73,137.31) --
	( 44.93,139.36) --
	( 47.14,140.57) --
	( 49.34,141.44) --
	( 51.54,142.36) --
	( 53.75,142.36) --
	( 55.95,142.72) --
	( 58.16,142.83) --
	( 60.36,143.34) --
	( 62.56,142.98) --
	( 64.77,142.75) --
	( 66.97,142.12) --
	( 69.17,140.51) --
	( 71.38,140.00) --
	( 73.58,140.47) --
	( 75.78,139.51) --
	( 77.99,139.74) --
	( 80.19,138.53) --
	( 82.40,137.00) --
	( 84.60,134.84) --
	( 86.80,132.77) --
	( 89.01,131.72) --
	( 91.21,130.45) --
	( 93.41,127.81) --
	( 95.62,125.41) --
	( 97.82,123.38) --
	(100.02,122.69) --
	(102.23,123.25) --
	(104.43,122.71) --
	(106.64,121.20) --
	(108.84,119.65) --
	(111.04,120.20) --
	(113.25,121.33) --
	(115.45,123.25) --
	(117.65,126.70) --
	(119.86,122.60) --
	(122.06,121.01) --
	(124.26,120.68) --
	(126.47,121.51) --
	(128.67,122.73) --
	(130.88,123.97) --
	(133.08,126.12) --
	(135.28,127.70) --
	(137.49,128.03) --
	(139.69,129.21) --
	(141.89,132.09) --
	(144.10,135.54) --
	(146.30,136.18) --
	(148.50,137.00) --
	(150.71,138.48) --
	(152.91,139.45) --
	(155.12,141.36) --
	(157.32,143.97) --
	(159.52,145.02) --
	(161.73,147.77) --
	(163.93,148.91) --
	(166.13,149.08) --
	(168.34,147.87) --
	(170.54,148.02) --
	(172.74,146.37) --
	(174.95,145.57) --
	(177.15,145.40) --
	(179.36,143.06) --
	(181.56,142.05) --
	(183.76,141.88) --
	(185.97,143.07) --
	(188.17,146.62) --
	(190.37,140.78) --
	(192.58,137.64) --
	(194.78,135.02) --
	(196.98,132.68) --
	(199.19,131.73) --
	(201.39,130.44) --
	(203.60,128.06) --
	(205.80,125.10) --
	(208.00,123.01) --
	(210.21,122.73) --
	(212.41,122.75) --
	(214.61,122.58) --
	(216.82,121.09) --
	(219.02,119.67) --
	(221.22,119.77) --
	(223.43,120.83) --
	(225.63,122.38) --
	(227.83,125.95) --
	(230.04,123.78) --
	(232.24,121.16) --
	(234.45,120.72) --
	(236.65,121.37) --
	(238.85,122.22) --
	(241.06,123.39) --
	(243.26,125.59) --
	(245.46,128.14) --
	(247.67,129.78) --
	(249.87,131.72);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 31.71,143.19) --
	( 33.92,137.06) --
	( 36.12,136.65) --
	( 38.32,137.12) --
	( 40.53,136.79) --
	( 42.73,137.42) --
	( 44.93,139.58) --
	( 47.14,140.93) --
	( 49.34,141.66) --
	( 51.54,142.70) --
	( 53.75,142.46) --
	( 55.95,141.83) --
	( 58.16,142.62) --
	( 60.36,143.21) --
	( 62.56,142.81) --
	( 64.77,142.87) --
	( 66.97,142.29) --
	( 69.17,140.72) --
	( 71.38,140.27) --
	( 73.58,140.61) --
	( 75.78,139.77) --
	( 77.99,139.98) --
	( 80.19,138.87) --
	( 82.40,137.39) --
	( 84.60,135.07) --
	( 86.80,133.40) --
	( 89.01,132.11) --
	( 91.21,130.70) --
	( 93.41,128.01) --
	( 95.62,125.58) --
	( 97.82,123.42) --
	(100.02,122.61) --
	(102.23,122.96) --
	(104.43,122.64) --
	(106.64,121.22) --
	(108.84,120.60) --
	(111.04,120.31) --
	(113.25,121.06) --
	(115.45,122.42) --
	(117.65,125.01) --
	(119.86,122.20) --
	(122.06,120.91) --
	(124.26,120.63) --
	(126.47,121.54) --
	(128.67,122.82) --
	(130.88,124.62) --
	(133.08,127.00) --
	(135.28,128.35) --
	(137.49,128.27) --
	(139.69,129.35) --
	(141.89,132.50) --
	(144.10,138.96) --
	(146.30,140.16) --
	(148.50,141.44) --
	(150.71,143.72) --
	(152.91,145.90) --
	(155.12,149.24) --
	(157.32,155.43) --
	(159.52,158.93) --
	(161.73,158.50) --
	(163.93,157.85) --
	(166.13,159.12) --
	(168.34,158.04) --
	(170.54,155.06) --
	(172.74,151.40) --
	(174.95,149.90) --
	(177.15,147.98) --
	(179.36,145.12) --
	(181.56,143.22) --
	(183.76,142.62) --
	(185.97,143.76) --
	(188.17,146.87) --
	(190.37,141.93) --
	(192.58,139.38) --
	(194.78,138.62) --
	(196.98,137.29) --
	(199.19,134.52) --
	(201.39,132.50) --
	(203.60,130.11) --
	(205.80,127.16) --
	(208.00,123.89) --
	(210.21,123.51) --
	(212.41,123.30) --
	(214.61,123.23) --
	(216.82,121.56) --
	(219.02,120.45) --
	(221.22,120.17) --
	(223.43,121.27) --
	(225.63,122.29) --
	(227.83,125.48) --
	(230.04,122.36) --
	(232.24,120.23) --
	(234.45,119.71) --
	(236.65,120.08) --
	(238.85,121.36) --
	(241.06,123.00) --
	(243.26,125.18) --
	(245.46,127.58) --
	(247.67,129.18) --
	(249.87,130.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.71, 80.18) rectangle (252.07,162.88);
\end{scope}
\begin{scope}
\path[clip] (263.46,256.58) rectangle (483.82,339.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (263.46,256.58) rectangle (483.82,339.28);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.46,264.20) --
	(483.82,264.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.46,284.48) --
	(483.82,284.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.46,304.76) --
	(483.82,304.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.46,325.03) --
	(483.82,325.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (291.00,256.58) --
	(291.00,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.09,256.58) --
	(346.09,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (401.18,256.58) --
	(401.18,339.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (456.27,256.58) --
	(456.27,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46,274.34) --
	(483.82,274.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46,294.62) --
	(483.82,294.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46,314.89) --
	(483.82,314.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46,335.17) --
	(483.82,335.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46,256.58) --
	(263.46,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.55,256.58) --
	(318.55,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.64,256.58) --
	(373.64,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.73,256.58) --
	(428.73,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.82,256.58) --
	(483.82,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (263.46,256.58) rectangle (265.66,339.28);

\path[fill=fillColor] (263.46,256.58) rectangle (265.66,339.28);

\path[fill=fillColor] (265.66,256.58) rectangle (267.86,339.28);

\path[fill=fillColor] (265.66,256.58) rectangle (267.86,339.28);

\path[fill=fillColor] (267.86,256.58) rectangle (270.07,339.28);

\path[fill=fillColor] (267.86,256.58) rectangle (270.07,339.28);

\path[fill=fillColor] (270.07,256.58) rectangle (272.27,339.28);

\path[fill=fillColor] (270.07,256.58) rectangle (272.27,339.28);

\path[fill=fillColor] (272.27,256.58) rectangle (274.47,339.28);

\path[fill=fillColor] (272.27,256.58) rectangle (274.47,339.28);

\path[fill=fillColor] (274.47,256.58) rectangle (276.68,339.28);

\path[fill=fillColor] (274.47,256.58) rectangle (276.68,339.28);

\path[fill=fillColor] (276.68,256.58) rectangle (278.88,339.28);

\path[fill=fillColor] (276.68,256.58) rectangle (278.88,339.28);

\path[fill=fillColor] (278.88,256.58) rectangle (281.08,339.28);

\path[fill=fillColor] (278.88,256.58) rectangle (281.08,339.28);

\path[fill=fillColor] (281.08,256.58) rectangle (283.29,339.28);

\path[fill=fillColor] (281.08,256.58) rectangle (283.29,339.28);

\path[fill=fillColor] (283.29,256.58) rectangle (285.49,339.28);

\path[fill=fillColor] (283.29,256.58) rectangle (285.49,339.28);

\path[fill=fillColor] (285.49,256.58) rectangle (287.70,339.28);

\path[fill=fillColor] (285.49,256.58) rectangle (287.70,339.28);

\path[fill=fillColor] (287.70,256.58) rectangle (289.90,339.28);

\path[fill=fillColor] (287.70,256.58) rectangle (289.90,339.28);

\path[fill=fillColor] (289.90,256.58) rectangle (292.10,339.28);

\path[fill=fillColor] (289.90,256.58) rectangle (292.10,339.28);

\path[fill=fillColor] (292.10,256.58) rectangle (294.31,339.28);

\path[fill=fillColor] (292.10,256.58) rectangle (294.31,339.28);

\path[fill=fillColor] (294.31,256.58) rectangle (296.51,339.28);

\path[fill=fillColor] (294.31,256.58) rectangle (296.51,339.28);

\path[fill=fillColor] (296.51,256.58) rectangle (298.71,339.28);

\path[fill=fillColor] (296.51,256.58) rectangle (298.71,339.28);

\path[fill=fillColor] (298.71,256.58) rectangle (300.92,339.28);

\path[fill=fillColor] (298.71,256.58) rectangle (300.92,339.28);

\path[fill=fillColor] (300.92,256.58) rectangle (303.12,339.28);

\path[fill=fillColor] (300.92,256.58) rectangle (303.12,339.28);

\path[fill=fillColor] (303.12,256.58) rectangle (305.32,339.28);

\path[fill=fillColor] (303.12,256.58) rectangle (305.32,339.28);

\path[fill=fillColor] (305.32,256.58) rectangle (307.53,339.28);

\path[fill=fillColor] (305.32,256.58) rectangle (307.53,339.28);

\path[fill=fillColor] (307.53,256.58) rectangle (309.73,339.28);

\path[fill=fillColor] (307.53,256.58) rectangle (309.73,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (309.73,256.58) rectangle (311.94,339.28);

\path[fill=fillColor] (309.73,256.58) rectangle (311.94,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (311.94,256.58) rectangle (314.14,339.28);

\path[fill=fillColor] (311.94,256.58) rectangle (314.14,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (314.14,256.58) rectangle (316.34,339.28);

\path[fill=fillColor] (314.14,256.58) rectangle (316.34,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (316.34,256.58) rectangle (318.55,339.28);

\path[fill=fillColor] (316.34,256.58) rectangle (318.55,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (318.55,256.58) rectangle (320.75,339.28);

\path[fill=fillColor] (318.55,256.58) rectangle (320.75,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (320.75,256.58) rectangle (322.95,339.28);

\path[fill=fillColor] (320.75,256.58) rectangle (322.95,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (322.95,256.58) rectangle (325.16,339.28);

\path[fill=fillColor] (322.95,256.58) rectangle (325.16,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (325.16,256.58) rectangle (327.36,339.28);

\path[fill=fillColor] (325.16,256.58) rectangle (327.36,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (327.36,256.58) rectangle (329.56,339.28);

\path[fill=fillColor] (327.36,256.58) rectangle (329.56,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (329.56,256.58) rectangle (331.77,339.28);

\path[fill=fillColor] (329.56,256.58) rectangle (331.77,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (331.77,256.58) rectangle (333.97,339.28);

\path[fill=fillColor] (331.77,256.58) rectangle (333.97,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (333.97,256.58) rectangle (336.18,339.28);

\path[fill=fillColor] (333.97,256.58) rectangle (336.18,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (336.18,256.58) rectangle (338.38,339.28);

\path[fill=fillColor] (336.18,256.58) rectangle (338.38,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (338.38,256.58) rectangle (340.58,339.28);

\path[fill=fillColor] (338.38,256.58) rectangle (340.58,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (340.58,256.58) rectangle (342.79,339.28);

\path[fill=fillColor] (340.58,256.58) rectangle (342.79,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (342.79,256.58) rectangle (344.99,339.28);

\path[fill=fillColor] (342.79,256.58) rectangle (344.99,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (344.99,256.58) rectangle (347.19,339.28);

\path[fill=fillColor] (344.99,256.58) rectangle (347.19,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (347.19,256.58) rectangle (349.40,339.28);

\path[fill=fillColor] (347.19,256.58) rectangle (349.40,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (349.40,256.58) rectangle (351.60,339.28);

\path[fill=fillColor] (349.40,256.58) rectangle (351.60,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (351.60,256.58) rectangle (353.80,339.28);

\path[fill=fillColor] (351.60,256.58) rectangle (353.80,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (353.80,256.58) rectangle (356.01,339.28);

\path[fill=fillColor] (353.80,256.58) rectangle (356.01,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (356.01,256.58) rectangle (358.21,339.28);

\path[fill=fillColor] (356.01,256.58) rectangle (358.21,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (358.21,256.58) rectangle (360.42,339.28);

\path[fill=fillColor] (358.21,256.58) rectangle (360.42,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (360.42,256.58) rectangle (362.62,339.28);

\path[fill=fillColor] (360.42,256.58) rectangle (362.62,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (362.62,256.58) rectangle (364.82,339.28);

\path[fill=fillColor] (362.62,256.58) rectangle (364.82,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (364.82,256.58) rectangle (367.03,339.28);

\path[fill=fillColor] (364.82,256.58) rectangle (367.03,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (367.03,256.58) rectangle (369.23,339.28);

\path[fill=fillColor] (367.03,256.58) rectangle (369.23,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (369.23,256.58) rectangle (371.43,339.28);

\path[fill=fillColor] (369.23,256.58) rectangle (371.43,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (371.43,256.58) rectangle (373.64,339.28);

\path[fill=fillColor] (371.43,256.58) rectangle (373.64,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (373.64,256.58) rectangle (375.84,339.28);

\path[fill=fillColor] (373.64,256.58) rectangle (375.84,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (375.84,256.58) rectangle (378.04,339.28);

\path[fill=fillColor] (375.84,256.58) rectangle (378.04,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (378.04,256.58) rectangle (380.25,339.28);

\path[fill=fillColor] (378.04,256.58) rectangle (380.25,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (380.25,256.58) rectangle (382.45,339.28);

\path[fill=fillColor] (380.25,256.58) rectangle (382.45,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (382.45,256.58) rectangle (384.66,339.28);

\path[fill=fillColor] (382.45,256.58) rectangle (384.66,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (384.66,256.58) rectangle (386.86,339.28);

\path[fill=fillColor] (384.66,256.58) rectangle (386.86,339.28);

\path[fill=fillColor] (386.86,256.58) rectangle (389.06,339.28);

\path[fill=fillColor] (386.86,256.58) rectangle (389.06,339.28);

\path[fill=fillColor] (389.06,256.58) rectangle (391.27,339.28);

\path[fill=fillColor] (389.06,256.58) rectangle (391.27,339.28);

\path[fill=fillColor] (391.27,256.58) rectangle (393.47,339.28);

\path[fill=fillColor] (391.27,256.58) rectangle (393.47,339.28);

\path[fill=fillColor] (393.47,256.58) rectangle (395.67,339.28);

\path[fill=fillColor] (393.47,256.58) rectangle (395.67,339.28);

\path[fill=fillColor] (395.67,256.58) rectangle (397.88,339.28);

\path[fill=fillColor] (395.67,256.58) rectangle (397.88,339.28);

\path[fill=fillColor] (397.88,256.58) rectangle (400.08,339.28);

\path[fill=fillColor] (397.88,256.58) rectangle (400.08,339.28);

\path[fill=fillColor] (400.08,256.58) rectangle (402.28,339.28);

\path[fill=fillColor] (400.08,256.58) rectangle (402.28,339.28);

\path[fill=fillColor] (402.28,256.58) rectangle (404.49,339.28);

\path[fill=fillColor] (402.28,256.58) rectangle (404.49,339.28);

\path[fill=fillColor] (404.49,256.58) rectangle (406.69,339.28);

\path[fill=fillColor] (404.49,256.58) rectangle (406.69,339.28);

\path[fill=fillColor] (406.69,256.58) rectangle (408.90,339.28);

\path[fill=fillColor] (406.69,256.58) rectangle (408.90,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (408.90,256.58) rectangle (411.10,339.28);

\path[fill=fillColor] (408.90,256.58) rectangle (411.10,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (411.10,256.58) rectangle (413.30,339.28);

\path[fill=fillColor] (411.10,256.58) rectangle (413.30,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (413.30,256.58) rectangle (415.51,339.28);

\path[fill=fillColor] (413.30,256.58) rectangle (415.51,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (415.51,256.58) rectangle (417.71,339.28);

\path[fill=fillColor] (415.51,256.58) rectangle (417.71,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (417.71,256.58) rectangle (419.91,339.28);

\path[fill=fillColor] (417.71,256.58) rectangle (419.91,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (419.91,256.58) rectangle (422.12,339.28);

\path[fill=fillColor] (419.91,256.58) rectangle (422.12,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (422.12,256.58) rectangle (424.32,339.28);

\path[fill=fillColor] (422.12,256.58) rectangle (424.32,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (424.32,256.58) rectangle (426.52,339.28);

\path[fill=fillColor] (424.32,256.58) rectangle (426.52,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (426.52,256.58) rectangle (428.73,339.28);

\path[fill=fillColor] (426.52,256.58) rectangle (428.73,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (428.73,256.58) rectangle (430.93,339.28);

\path[fill=fillColor] (428.73,256.58) rectangle (430.93,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (430.93,256.58) rectangle (433.14,339.28);

\path[fill=fillColor] (430.93,256.58) rectangle (433.14,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (433.14,256.58) rectangle (435.34,339.28);

\path[fill=fillColor] (433.14,256.58) rectangle (435.34,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (435.34,256.58) rectangle (437.54,339.28);

\path[fill=fillColor] (435.34,256.58) rectangle (437.54,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (437.54,256.58) rectangle (439.75,339.28);

\path[fill=fillColor] (437.54,256.58) rectangle (439.75,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (439.75,256.58) rectangle (441.95,339.28);

\path[fill=fillColor] (439.75,256.58) rectangle (441.95,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (441.95,256.58) rectangle (444.15,339.28);

\path[fill=fillColor] (441.95,256.58) rectangle (444.15,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (444.15,256.58) rectangle (446.36,339.28);

\path[fill=fillColor] (444.15,256.58) rectangle (446.36,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (446.36,256.58) rectangle (448.56,339.28);

\path[fill=fillColor] (446.36,256.58) rectangle (448.56,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (448.56,256.58) rectangle (450.76,339.28);

\path[fill=fillColor] (448.56,256.58) rectangle (450.76,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (450.76,256.58) rectangle (452.97,339.28);

\path[fill=fillColor] (450.76,256.58) rectangle (452.97,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (452.97,256.58) rectangle (455.17,339.28);

\path[fill=fillColor] (452.97,256.58) rectangle (455.17,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (455.17,256.58) rectangle (457.38,339.28);

\path[fill=fillColor] (455.17,256.58) rectangle (457.38,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (457.38,256.58) rectangle (459.58,339.28);

\path[fill=fillColor] (457.38,256.58) rectangle (459.58,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (459.58,256.58) rectangle (461.78,339.28);

\path[fill=fillColor] (459.58,256.58) rectangle (461.78,339.28);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (461.78,256.58) rectangle (463.99,339.28);

\path[fill=fillColor] (461.78,256.58) rectangle (463.99,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (463.99,256.58) rectangle (466.19,339.28);

\path[fill=fillColor] (463.99,256.58) rectangle (466.19,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (466.19,256.58) rectangle (468.39,339.28);

\path[fill=fillColor] (466.19,256.58) rectangle (468.39,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (468.39,256.58) rectangle (470.60,339.28);

\path[fill=fillColor] (468.39,256.58) rectangle (470.60,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (470.60,256.58) rectangle (472.80,339.28);

\path[fill=fillColor] (470.60,256.58) rectangle (472.80,339.28);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (472.80,256.58) rectangle (475.00,339.28);

\path[fill=fillColor] (472.80,256.58) rectangle (475.00,339.28);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (475.00,256.58) rectangle (477.21,339.28);

\path[fill=fillColor] (475.00,256.58) rectangle (477.21,339.28);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (477.21,256.58) rectangle (479.41,339.28);

\path[fill=fillColor] (477.21,256.58) rectangle (479.41,339.28);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (479.41,256.58) rectangle (481.61,339.28);

\path[fill=fillColor] (479.41,256.58) rectangle (481.61,339.28);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (481.61,256.58) rectangle (483.82,339.28);

\path[fill=fillColor] (481.61,256.58) rectangle (483.82,339.28);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] (263.46,313.79) --
	(265.66,306.22) --
	(267.86,305.20) --
	(270.07,305.02) --
	(272.27,303.49) --
	(274.47,302.43) --
	(276.68,303.46) --
	(278.88,303.82) --
	(281.08,303.17) --
	(283.29,303.73) --
	(285.49,302.45) --
	(287.70,299.78) --
	(289.90,302.33) --
	(292.10,302.28) --
	(294.31,302.42) --
	(296.51,303.94) --
	(298.71,304.17) --
	(300.92,303.22) --
	(303.12,303.77) --
	(305.32,305.08) --
	(307.53,305.93) --
	(309.73,307.30) --
	(311.94,306.84) --
	(314.14,306.20) --
	(316.34,305.62) --
	(318.55,304.18) --
	(320.75,304.42) --
	(322.95,304.86) --
	(325.16,304.64) --
	(327.36,303.75) --
	(329.56,303.57) --
	(331.77,304.62) --
	(333.97,306.68) --
	(336.18,306.69) --
	(338.38,306.18) --
	(340.58,305.71) --
	(342.79,307.58) --
	(344.99,309.44) --
	(347.19,312.49) --
	(349.40,326.08) --
	(351.60,317.44) --
	(353.80,308.73) --
	(356.01,306.93) --
	(358.21,305.80) --
	(360.42,304.54) --
	(362.62,302.80) --
	(364.82,302.91) --
	(367.03,304.62) --
	(369.23,306.29) --
	(371.43,307.06) --
	(373.64,310.55) --
	(375.84,313.77) --
	(378.04,310.31) --
	(380.25,308.67) --
	(382.45,308.22) --
	(384.66,307.39) --
	(386.86,306.89) --
	(389.06,306.26) --
	(391.27,305.97) --
	(393.47,305.61) --
	(395.67,304.45) --
	(397.88,304.30) --
	(400.08,306.36) --
	(402.28,306.79) --
	(404.49,307.51) --
	(406.69,308.77) --
	(408.90,309.64) --
	(411.10,309.46) --
	(413.30,309.73) --
	(415.51,311.04) --
	(417.71,318.68) --
	(419.91,322.64) --
	(422.12,314.36) --
	(424.32,309.66) --
	(426.52,307.85) --
	(428.73,305.86) --
	(430.93,306.24) --
	(433.14,306.79) --
	(435.34,306.69) --
	(437.54,304.68) --
	(439.75,303.75) --
	(441.95,304.20) --
	(444.15,305.60) --
	(446.36,306.10) --
	(448.56,305.64) --
	(450.76,305.38) --
	(452.97,307.22) --
	(455.17,309.22) --
	(457.38,311.45) --
	(459.58,321.20) --
	(461.78,326.86) --
	(463.99,310.27) --
	(466.19,308.02) --
	(468.39,307.26) --
	(470.60,305.90) --
	(472.80,304.47) --
	(475.00,304.61) --
	(477.21,304.96) --
	(479.41,305.89) --
	(481.61,308.13) --
	(481.61,281.10) --
	(479.41,283.34) --
	(477.21,284.27) --
	(475.00,284.62) --
	(472.80,284.76) --
	(470.60,283.33) --
	(468.39,281.98) --
	(466.19,281.21) --
	(463.99,278.97) --
	(461.78,262.37) --
	(459.58,268.04) --
	(457.38,277.78) --
	(455.17,280.01) --
	(452.97,282.02) --
	(450.76,283.86) --
	(448.56,283.60) --
	(446.36,283.13) --
	(444.15,283.64) --
	(441.95,285.03) --
	(439.75,285.48) --
	(437.54,284.55) --
	(435.34,282.54) --
	(433.14,282.44) --
	(430.93,282.99) --
	(428.73,283.37) --
	(426.52,281.38) --
	(424.32,279.57) --
	(422.12,274.87) --
	(419.91,266.60) --
	(417.71,270.55) --
	(415.51,278.19) --
	(413.30,279.50) --
	(411.10,279.77) --
	(408.90,279.59) --
	(406.69,280.47) --
	(404.49,281.72) --
	(402.28,282.44) --
	(400.08,282.87) --
	(397.88,284.93) --
	(395.67,284.78) --
	(393.47,283.63) --
	(391.27,283.26) --
	(389.06,282.97) --
	(386.86,282.35) --
	(384.66,281.84) --
	(382.45,281.01) --
	(380.25,280.57) --
	(378.04,278.93) --
	(375.84,275.46) --
	(373.64,278.68) --
	(371.43,282.18) --
	(369.23,282.94) --
	(367.03,284.61) --
	(364.82,286.32) --
	(362.62,286.43) --
	(360.42,284.69) --
	(358.21,283.43) --
	(356.01,282.31) --
	(353.80,280.51) --
	(351.60,271.79) --
	(349.40,263.15) --
	(347.19,276.74) --
	(344.99,279.79) --
	(342.79,281.65) --
	(340.58,283.53) --
	(338.38,283.05) --
	(336.18,282.54) --
	(333.97,282.55) --
	(331.77,284.61) --
	(329.56,285.66) --
	(327.36,285.48) --
	(325.16,284.59) --
	(322.95,284.37) --
	(320.75,284.81) --
	(318.55,285.06) --
	(316.34,283.62) --
	(314.14,283.03) --
	(311.94,282.39) --
	(309.73,281.93) --
	(307.53,283.30) --
	(305.32,284.15) --
	(303.12,285.47) --
	(300.92,286.01) --
	(298.71,285.07) --
	(296.51,285.30) --
	(294.31,286.82) --
	(292.10,286.96) --
	(289.90,286.91) --
	(287.70,289.45) --
	(285.49,286.79) --
	(283.29,285.50) --
	(281.08,286.06) --
	(278.88,285.42) --
	(276.68,285.77) --
	(274.47,286.81) --
	(272.27,285.74) --
	(270.07,284.21) --
	(267.86,284.03) --
	(265.66,283.01) --
	(263.46,275.44) --
	cycle;

\path[fill=fillColor,fill opacity=0.20] (263.46,314.61) --
	(265.66,307.25) --
	(267.86,306.14) --
	(270.07,305.82) --
	(272.27,304.39) --
	(274.47,303.55) --
	(276.68,304.43) --
	(278.88,304.46) --
	(281.08,303.77) --
	(283.29,304.25) --
	(285.49,303.21) --
	(287.70,301.71) --
	(289.90,302.56) --
	(292.10,302.51) --
	(294.31,302.52) --
	(296.51,303.75) --
	(298.71,304.20) --
	(300.92,303.31) --
	(303.12,304.00) --
	(305.32,305.27) --
	(307.53,305.89) --
	(309.73,307.27) --
	(311.94,306.93) --
	(314.14,306.22) --
	(316.34,305.88) --
	(318.55,305.41) --
	(320.75,304.94) --
	(322.95,305.30) --
	(325.16,305.10) --
	(327.36,304.59) --
	(329.56,304.33) --
	(331.77,305.27) --
	(333.97,307.17) --
	(336.18,307.19) --
	(338.38,306.73) --
	(340.58,306.99) --
	(342.79,307.79) --
	(344.99,309.48) --
	(347.19,312.76) --
	(349.40,325.28) --
	(351.60,316.65) --
	(353.80,308.62) --
	(356.01,306.71) --
	(358.21,305.80) --
	(360.42,305.03) --
	(362.62,304.58) --
	(364.82,305.09) --
	(367.03,305.50) --
	(369.23,306.89) --
	(371.43,307.78) --
	(373.64,311.34) --
	(375.84,315.58) --
	(378.04,311.09) --
	(380.25,309.56) --
	(382.45,309.75) --
	(384.66,310.19) --
	(386.86,311.00) --
	(389.06,312.21) --
	(391.27,312.32) --
	(393.47,314.42) --
	(395.67,314.54) --
	(397.88,314.26) --
	(400.08,314.27) --
	(402.28,312.63) --
	(404.49,313.25) --
	(406.69,312.95) --
	(408.90,311.72) --
	(411.10,310.61) --
	(413.30,310.42) --
	(415.51,311.61) --
	(417.71,319.59) --
	(419.91,322.66) --
	(422.12,314.82) --
	(424.32,310.37) --
	(426.52,308.68) --
	(428.73,307.72) --
	(430.93,307.31) --
	(433.14,307.60) --
	(435.34,307.35) --
	(437.54,305.33) --
	(439.75,304.89) --
	(441.95,305.07) --
	(444.15,306.11) --
	(446.36,306.51) --
	(448.56,306.14) --
	(450.76,306.51) --
	(452.97,307.64) --
	(455.17,309.45) --
	(457.38,311.78) --
	(459.58,321.88) --
	(461.78,327.71) --
	(463.99,310.36) --
	(466.19,308.24) --
	(468.39,307.83) --
	(470.60,306.95) --
	(472.80,306.39) --
	(475.00,306.47) --
	(477.21,307.37) --
	(479.41,309.19) --
	(481.61,311.62) --
	(481.61,279.01) --
	(479.41,281.01) --
	(477.21,282.40) --
	(475.00,282.78) --
	(472.80,282.32) --
	(470.60,281.48) --
	(468.39,280.62) --
	(466.19,280.24) --
	(463.99,277.85) --
	(461.78,260.34) --
	(459.58,266.18) --
	(457.38,276.23) --
	(455.17,278.63) --
	(452.97,280.47) --
	(450.76,281.61) --
	(448.56,282.18) --
	(446.36,282.09) --
	(444.15,282.64) --
	(441.95,283.73) --
	(439.75,284.03) --
	(437.54,283.78) --
	(435.34,281.95) --
	(433.14,281.85) --
	(430.93,282.25) --
	(428.73,281.83) --
	(426.52,280.64) --
	(424.32,278.70) --
	(422.12,274.06) --
	(419.91,266.08) --
	(417.71,268.92) --
	(415.51,276.63) --
	(413.30,277.45) --
	(411.10,276.63) --
	(408.90,274.96) --
	(406.69,273.46) --
	(404.49,272.71) --
	(402.28,272.17) --
	(400.08,269.89) --
	(397.88,269.93) --
	(395.67,269.63) --
	(393.47,270.09) --
	(391.27,272.32) --
	(389.06,272.28) --
	(386.86,274.00) --
	(384.66,275.69) --
	(382.45,276.94) --
	(380.25,277.56) --
	(378.04,276.13) --
	(375.84,271.99) --
	(373.64,276.78) --
	(371.43,280.61) --
	(369.23,281.51) --
	(367.03,282.84) --
	(364.82,283.23) --
	(362.62,283.70) --
	(360.42,283.21) --
	(358.21,282.47) --
	(356.01,281.64) --
	(353.80,279.87) --
	(351.60,271.94) --
	(349.40,263.13) --
	(347.19,275.14) --
	(344.99,277.94) --
	(342.79,279.47) --
	(340.58,280.48) --
	(338.38,281.25) --
	(336.18,281.24) --
	(333.97,281.62) --
	(331.77,283.73) --
	(329.56,284.58) --
	(327.36,284.06) --
	(325.16,283.28) --
	(322.95,282.72) --
	(320.75,282.62) --
	(318.55,281.76) --
	(316.34,281.30) --
	(314.14,281.34) --
	(311.94,281.06) --
	(309.73,281.11) --
	(307.53,282.68) --
	(305.32,283.29) --
	(303.12,284.50) --
	(300.92,285.23) --
	(298.71,284.49) --
	(296.51,285.13) --
	(294.31,286.59) --
	(292.10,286.73) --
	(289.90,286.72) --
	(287.70,287.50) --
	(285.49,285.88) --
	(283.29,284.85) --
	(281.08,285.49) --
	(278.88,285.00) --
	(276.68,285.22) --
	(274.47,286.30) --
	(272.27,285.65) --
	(270.07,284.32) --
	(267.86,284.02) --
	(265.66,282.91) --
	(263.46,275.60) --
	cycle;
\definecolor{drawColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 7pt off 3pt ,line join=round] (263.46,294.62) --
	(265.66,294.62) --
	(267.86,294.62) --
	(270.07,294.62) --
	(272.27,294.62) --
	(274.47,294.62) --
	(276.68,294.62) --
	(278.88,294.62) --
	(281.08,294.62) --
	(283.29,294.62) --
	(285.49,294.62) --
	(287.70,294.62) --
	(289.90,294.62) --
	(292.10,294.62) --
	(294.31,294.62) --
	(296.51,294.62) --
	(298.71,294.62) --
	(300.92,294.62) --
	(303.12,294.62) --
	(305.32,294.62) --
	(307.53,294.62) --
	(309.73,294.62) --
	(311.94,294.62) --
	(314.14,294.62) --
	(316.34,294.62) --
	(318.55,294.62) --
	(320.75,294.62) --
	(322.95,294.62) --
	(325.16,294.62) --
	(327.36,294.62) --
	(329.56,294.62) --
	(331.77,294.62) --
	(333.97,294.62) --
	(336.18,294.62) --
	(338.38,294.62) --
	(340.58,294.62) --
	(342.79,294.62) --
	(344.99,294.62) --
	(347.19,294.62) --
	(349.40,294.62) --
	(351.60,294.62) --
	(353.80,294.62) --
	(356.01,294.62) --
	(358.21,294.62) --
	(360.42,294.62) --
	(362.62,294.62) --
	(364.82,294.62) --
	(367.03,294.62) --
	(369.23,294.62) --
	(371.43,294.62) --
	(373.64,294.62) --
	(375.84,294.62) --
	(378.04,294.62) --
	(380.25,294.62) --
	(382.45,294.62) --
	(384.66,294.62) --
	(386.86,294.62) --
	(389.06,294.62) --
	(391.27,294.62) --
	(393.47,294.62) --
	(395.67,294.62) --
	(397.88,294.62) --
	(400.08,294.62) --
	(402.28,294.62) --
	(404.49,294.62) --
	(406.69,294.62) --
	(408.90,294.62) --
	(411.10,294.62) --
	(413.30,294.62) --
	(415.51,294.62) --
	(417.71,294.62) --
	(419.91,294.62) --
	(422.12,294.62) --
	(424.32,294.62) --
	(426.52,294.62) --
	(428.73,294.62) --
	(430.93,294.62) --
	(433.14,294.62) --
	(435.34,294.62) --
	(437.54,294.62) --
	(439.75,294.62) --
	(441.95,294.62) --
	(444.15,294.62) --
	(446.36,294.62) --
	(448.56,294.62) --
	(450.76,294.62) --
	(452.97,294.62) --
	(455.17,294.62) --
	(457.38,294.62) --
	(459.58,294.62) --
	(461.78,294.62) --
	(463.99,294.62) --
	(466.19,294.62) --
	(468.39,294.62) --
	(470.60,294.62) --
	(472.80,294.62) --
	(475.00,294.62) --
	(477.21,294.62) --
	(479.41,294.62) --
	(481.61,294.62);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (263.46,294.62) --
	(265.66,294.62) --
	(267.86,294.62) --
	(270.07,294.62) --
	(272.27,294.62) --
	(274.47,294.62) --
	(276.68,294.62) --
	(278.88,294.62) --
	(281.08,294.62) --
	(283.29,294.62) --
	(285.49,294.62) --
	(287.70,294.62) --
	(289.90,294.62) --
	(292.10,294.62) --
	(294.31,294.62) --
	(296.51,294.62) --
	(298.71,294.62) --
	(300.92,294.62) --
	(303.12,294.62) --
	(305.32,294.62) --
	(307.53,294.62) --
	(309.73,294.62) --
	(311.94,294.62) --
	(314.14,294.62) --
	(316.34,294.62) --
	(318.55,294.62) --
	(320.75,294.62) --
	(322.95,294.62) --
	(325.16,294.62) --
	(327.36,294.62) --
	(329.56,294.62) --
	(331.77,294.62) --
	(333.97,294.62) --
	(336.18,294.62) --
	(338.38,294.62) --
	(340.58,294.62) --
	(342.79,294.62) --
	(344.99,294.62) --
	(347.19,294.62) --
	(349.40,294.62) --
	(351.60,294.62) --
	(353.80,294.62) --
	(356.01,294.62) --
	(358.21,294.62) --
	(360.42,294.62) --
	(362.62,294.62) --
	(364.82,294.62) --
	(367.03,294.62) --
	(369.23,294.62) --
	(371.43,294.62) --
	(373.64,294.62) --
	(375.84,294.62) --
	(378.04,294.62) --
	(380.25,294.62) --
	(382.45,294.62) --
	(384.66,294.62) --
	(386.86,294.62) --
	(389.06,294.62) --
	(391.27,294.62) --
	(393.47,294.62) --
	(395.67,294.62) --
	(397.88,294.62) --
	(400.08,294.62) --
	(402.28,294.62) --
	(404.49,294.62) --
	(406.69,294.62) --
	(408.90,294.62) --
	(411.10,294.62) --
	(413.30,294.62) --
	(415.51,294.62) --
	(417.71,294.62) --
	(419.91,294.62) --
	(422.12,294.62) --
	(424.32,294.62) --
	(426.52,294.62) --
	(428.73,294.62) --
	(430.93,294.62) --
	(433.14,294.62) --
	(435.34,294.62) --
	(437.54,294.62) --
	(439.75,294.62) --
	(441.95,294.62) --
	(444.15,294.62) --
	(446.36,294.62) --
	(448.56,294.62) --
	(450.76,294.62) --
	(452.97,294.62) --
	(455.17,294.62) --
	(457.38,294.62) --
	(459.58,294.62) --
	(461.78,294.62) --
	(463.99,294.62) --
	(466.19,294.62) --
	(468.39,294.62) --
	(470.60,294.62) --
	(472.80,294.62) --
	(475.00,294.62) --
	(477.21,294.62) --
	(479.41,294.62) --
	(481.61,294.62);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.46,295.11) --
	(265.66,295.08) --
	(267.86,295.08) --
	(270.07,295.07) --
	(272.27,295.02) --
	(274.47,294.92) --
	(276.68,294.82) --
	(278.88,294.73) --
	(281.08,294.63) --
	(283.29,294.55) --
	(285.49,294.55) --
	(287.70,294.60) --
	(289.90,294.64) --
	(292.10,294.62) --
	(294.31,294.56) --
	(296.51,294.44) --
	(298.71,294.34) --
	(300.92,294.27) --
	(303.12,294.25) --
	(305.32,294.28) --
	(307.53,294.29) --
	(309.73,294.19) --
	(311.94,294.00) --
	(314.14,293.78) --
	(316.34,293.59) --
	(318.55,293.59) --
	(320.75,293.78) --
	(322.95,294.01) --
	(325.16,294.19) --
	(327.36,294.33) --
	(329.56,294.45) --
	(331.77,294.50) --
	(333.97,294.39) --
	(336.18,294.22) --
	(338.38,293.99) --
	(340.58,293.74) --
	(342.79,293.63) --
	(344.99,293.71) --
	(347.19,293.95) --
	(349.40,294.21) --
	(351.60,294.30) --
	(353.80,294.25) --
	(356.01,294.18) --
	(358.21,294.13) --
	(360.42,294.12) --
	(362.62,294.14) --
	(364.82,294.16) --
	(367.03,294.17) --
	(369.23,294.20) --
	(371.43,294.20) --
	(373.64,294.06) --
	(375.84,293.78) --
	(378.04,293.61) --
	(380.25,293.56) --
	(382.45,293.35) --
	(384.66,292.94) --
	(386.86,292.50) --
	(389.06,292.24) --
	(391.27,292.32) --
	(393.47,292.25) --
	(395.67,292.08) --
	(397.88,292.10) --
	(400.08,292.08) --
	(402.28,292.40) --
	(404.49,292.98) --
	(406.69,293.21) --
	(408.90,293.34) --
	(411.10,293.62) --
	(413.30,293.93) --
	(415.51,294.12) --
	(417.71,294.26) --
	(419.91,294.37) --
	(422.12,294.44) --
	(424.32,294.54) --
	(426.52,294.66) --
	(428.73,294.77) --
	(430.93,294.78) --
	(433.14,294.72) --
	(435.34,294.65) --
	(437.54,294.56) --
	(439.75,294.46) --
	(441.95,294.40) --
	(444.15,294.38) --
	(446.36,294.30) --
	(448.56,294.16) --
	(450.76,294.06) --
	(452.97,294.05) --
	(455.17,294.04) --
	(457.38,294.00) --
	(459.58,294.03) --
	(461.78,294.02) --
	(463.99,294.10) --
	(466.19,294.24) --
	(468.39,294.23) --
	(470.60,294.22) --
	(472.80,294.35) --
	(475.00,294.62) --
	(477.21,294.89) --
	(479.41,295.10) --
	(481.61,295.32);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (263.46,275.44) --
	(265.66,283.01) --
	(267.86,284.03) --
	(270.07,284.21) --
	(272.27,285.74) --
	(274.47,286.81) --
	(276.68,285.77) --
	(278.88,285.42) --
	(281.08,286.06) --
	(283.29,285.50) --
	(285.49,286.79) --
	(287.70,289.45) --
	(289.90,286.91) --
	(292.10,286.96) --
	(294.31,286.82) --
	(296.51,285.30) --
	(298.71,285.07) --
	(300.92,286.01) --
	(303.12,285.47) --
	(305.32,284.15) --
	(307.53,283.30) --
	(309.73,281.93) --
	(311.94,282.39) --
	(314.14,283.03) --
	(316.34,283.62) --
	(318.55,285.06) --
	(320.75,284.81) --
	(322.95,284.37) --
	(325.16,284.59) --
	(327.36,285.48) --
	(329.56,285.66) --
	(331.77,284.61) --
	(333.97,282.55) --
	(336.18,282.54) --
	(338.38,283.05) --
	(340.58,283.53) --
	(342.79,281.65) --
	(344.99,279.79) --
	(347.19,276.74) --
	(349.40,263.15) --
	(351.60,271.79) --
	(353.80,280.51) --
	(356.01,282.31) --
	(358.21,283.43) --
	(360.42,284.69) --
	(362.62,286.43) --
	(364.82,286.32) --
	(367.03,284.61) --
	(369.23,282.94) --
	(371.43,282.18) --
	(373.64,278.68) --
	(375.84,275.46) --
	(378.04,278.93) --
	(380.25,280.57) --
	(382.45,281.01) --
	(384.66,281.84) --
	(386.86,282.35) --
	(389.06,282.97) --
	(391.27,283.26) --
	(393.47,283.63) --
	(395.67,284.78) --
	(397.88,284.93) --
	(400.08,282.87) --
	(402.28,282.44) --
	(404.49,281.72) --
	(406.69,280.47) --
	(408.90,279.59) --
	(411.10,279.77) --
	(413.30,279.50) --
	(415.51,278.19) --
	(417.71,270.55) --
	(419.91,266.60) --
	(422.12,274.87) --
	(424.32,279.57) --
	(426.52,281.38) --
	(428.73,283.37) --
	(430.93,282.99) --
	(433.14,282.44) --
	(435.34,282.54) --
	(437.54,284.55) --
	(439.75,285.48) --
	(441.95,285.03) --
	(444.15,283.64) --
	(446.36,283.13) --
	(448.56,283.60) --
	(450.76,283.86) --
	(452.97,282.02) --
	(455.17,280.01) --
	(457.38,277.78) --
	(459.58,268.04) --
	(461.78,262.37) --
	(463.99,278.97) --
	(466.19,281.21) --
	(468.39,281.98) --
	(470.60,283.33) --
	(472.80,284.76) --
	(475.00,284.62) --
	(477.21,284.27) --
	(479.41,283.34) --
	(481.61,281.10);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.46,275.60) --
	(265.66,282.91) --
	(267.86,284.02) --
	(270.07,284.32) --
	(272.27,285.65) --
	(274.47,286.30) --
	(276.68,285.22) --
	(278.88,285.00) --
	(281.08,285.49) --
	(283.29,284.85) --
	(285.49,285.88) --
	(287.70,287.50) --
	(289.90,286.72) --
	(292.10,286.73) --
	(294.31,286.59) --
	(296.51,285.13) --
	(298.71,284.49) --
	(300.92,285.23) --
	(303.12,284.50) --
	(305.32,283.29) --
	(307.53,282.68) --
	(309.73,281.11) --
	(311.94,281.06) --
	(314.14,281.34) --
	(316.34,281.30) --
	(318.55,281.76) --
	(320.75,282.62) --
	(322.95,282.72) --
	(325.16,283.28) --
	(327.36,284.06) --
	(329.56,284.58) --
	(331.77,283.73) --
	(333.97,281.62) --
	(336.18,281.24) --
	(338.38,281.25) --
	(340.58,280.48) --
	(342.79,279.47) --
	(344.99,277.94) --
	(347.19,275.14) --
	(349.40,263.13) --
	(351.60,271.94) --
	(353.80,279.87) --
	(356.01,281.64) --
	(358.21,282.47) --
	(360.42,283.21) --
	(362.62,283.70) --
	(364.82,283.23) --
	(367.03,282.84) --
	(369.23,281.51) --
	(371.43,280.61) --
	(373.64,276.78) --
	(375.84,271.99) --
	(378.04,276.13) --
	(380.25,277.56) --
	(382.45,276.94) --
	(384.66,275.69) --
	(386.86,274.00) --
	(389.06,272.28) --
	(391.27,272.32) --
	(393.47,270.09) --
	(395.67,269.63) --
	(397.88,269.93) --
	(400.08,269.89) --
	(402.28,272.17) --
	(404.49,272.71) --
	(406.69,273.46) --
	(408.90,274.96) --
	(411.10,276.63) --
	(413.30,277.45) --
	(415.51,276.63) --
	(417.71,268.92) --
	(419.91,266.08) --
	(422.12,274.06) --
	(424.32,278.70) --
	(426.52,280.64) --
	(428.73,281.83) --
	(430.93,282.25) --
	(433.14,281.85) --
	(435.34,281.95) --
	(437.54,283.78) --
	(439.75,284.03) --
	(441.95,283.73) --
	(444.15,282.64) --
	(446.36,282.09) --
	(448.56,282.18) --
	(450.76,281.61) --
	(452.97,280.47) --
	(455.17,278.63) --
	(457.38,276.23) --
	(459.58,266.18) --
	(461.78,260.34) --
	(463.99,277.85) --
	(466.19,280.24) --
	(468.39,280.62) --
	(470.60,281.48) --
	(472.80,282.32) --
	(475.00,282.78) --
	(477.21,282.40) --
	(479.41,281.01) --
	(481.61,279.01);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (263.46,313.79) --
	(265.66,306.22) --
	(267.86,305.20) --
	(270.07,305.02) --
	(272.27,303.49) --
	(274.47,302.43) --
	(276.68,303.46) --
	(278.88,303.82) --
	(281.08,303.17) --
	(283.29,303.73) --
	(285.49,302.45) --
	(287.70,299.78) --
	(289.90,302.33) --
	(292.10,302.28) --
	(294.31,302.42) --
	(296.51,303.94) --
	(298.71,304.17) --
	(300.92,303.22) --
	(303.12,303.77) --
	(305.32,305.08) --
	(307.53,305.93) --
	(309.73,307.30) --
	(311.94,306.84) --
	(314.14,306.20) --
	(316.34,305.62) --
	(318.55,304.18) --
	(320.75,304.42) --
	(322.95,304.86) --
	(325.16,304.64) --
	(327.36,303.75) --
	(329.56,303.57) --
	(331.77,304.62) --
	(333.97,306.68) --
	(336.18,306.69) --
	(338.38,306.18) --
	(340.58,305.71) --
	(342.79,307.58) --
	(344.99,309.44) --
	(347.19,312.49) --
	(349.40,326.08) --
	(351.60,317.44) --
	(353.80,308.73) --
	(356.01,306.93) --
	(358.21,305.80) --
	(360.42,304.54) --
	(362.62,302.80) --
	(364.82,302.91) --
	(367.03,304.62) --
	(369.23,306.29) --
	(371.43,307.06) --
	(373.64,310.55) --
	(375.84,313.77) --
	(378.04,310.31) --
	(380.25,308.67) --
	(382.45,308.22) --
	(384.66,307.39) --
	(386.86,306.89) --
	(389.06,306.26) --
	(391.27,305.97) --
	(393.47,305.61) --
	(395.67,304.45) --
	(397.88,304.30) --
	(400.08,306.36) --
	(402.28,306.79) --
	(404.49,307.51) --
	(406.69,308.77) --
	(408.90,309.64) --
	(411.10,309.46) --
	(413.30,309.73) --
	(415.51,311.04) --
	(417.71,318.68) --
	(419.91,322.64) --
	(422.12,314.36) --
	(424.32,309.66) --
	(426.52,307.85) --
	(428.73,305.86) --
	(430.93,306.24) --
	(433.14,306.79) --
	(435.34,306.69) --
	(437.54,304.68) --
	(439.75,303.75) --
	(441.95,304.20) --
	(444.15,305.60) --
	(446.36,306.10) --
	(448.56,305.64) --
	(450.76,305.38) --
	(452.97,307.22) --
	(455.17,309.22) --
	(457.38,311.45) --
	(459.58,321.20) --
	(461.78,326.86) --
	(463.99,310.27) --
	(466.19,308.02) --
	(468.39,307.26) --
	(470.60,305.90) --
	(472.80,304.47) --
	(475.00,304.61) --
	(477.21,304.96) --
	(479.41,305.89) --
	(481.61,308.13);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.46,314.61) --
	(265.66,307.25) --
	(267.86,306.14) --
	(270.07,305.82) --
	(272.27,304.39) --
	(274.47,303.55) --
	(276.68,304.43) --
	(278.88,304.46) --
	(281.08,303.77) --
	(283.29,304.25) --
	(285.49,303.21) --
	(287.70,301.71) --
	(289.90,302.56) --
	(292.10,302.51) --
	(294.31,302.52) --
	(296.51,303.75) --
	(298.71,304.20) --
	(300.92,303.31) --
	(303.12,304.00) --
	(305.32,305.27) --
	(307.53,305.89) --
	(309.73,307.27) --
	(311.94,306.93) --
	(314.14,306.22) --
	(316.34,305.88) --
	(318.55,305.41) --
	(320.75,304.94) --
	(322.95,305.30) --
	(325.16,305.10) --
	(327.36,304.59) --
	(329.56,304.33) --
	(331.77,305.27) --
	(333.97,307.17) --
	(336.18,307.19) --
	(338.38,306.73) --
	(340.58,306.99) --
	(342.79,307.79) --
	(344.99,309.48) --
	(347.19,312.76) --
	(349.40,325.28) --
	(351.60,316.65) --
	(353.80,308.62) --
	(356.01,306.71) --
	(358.21,305.80) --
	(360.42,305.03) --
	(362.62,304.58) --
	(364.82,305.09) --
	(367.03,305.50) --
	(369.23,306.89) --
	(371.43,307.78) --
	(373.64,311.34) --
	(375.84,315.58) --
	(378.04,311.09) --
	(380.25,309.56) --
	(382.45,309.75) --
	(384.66,310.19) --
	(386.86,311.00) --
	(389.06,312.21) --
	(391.27,312.32) --
	(393.47,314.42) --
	(395.67,314.54) --
	(397.88,314.26) --
	(400.08,314.27) --
	(402.28,312.63) --
	(404.49,313.25) --
	(406.69,312.95) --
	(408.90,311.72) --
	(411.10,310.61) --
	(413.30,310.42) --
	(415.51,311.61) --
	(417.71,319.59) --
	(419.91,322.66) --
	(422.12,314.82) --
	(424.32,310.37) --
	(426.52,308.68) --
	(428.73,307.72) --
	(430.93,307.31) --
	(433.14,307.60) --
	(435.34,307.35) --
	(437.54,305.33) --
	(439.75,304.89) --
	(441.95,305.07) --
	(444.15,306.11) --
	(446.36,306.51) --
	(448.56,306.14) --
	(450.76,306.51) --
	(452.97,307.64) --
	(455.17,309.45) --
	(457.38,311.78) --
	(459.58,321.88) --
	(461.78,327.71) --
	(463.99,310.36) --
	(466.19,308.24) --
	(468.39,307.83) --
	(470.60,306.95) --
	(472.80,306.39) --
	(475.00,306.47) --
	(477.21,307.37) --
	(479.41,309.19) --
	(481.61,311.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.46,256.58) rectangle (483.82,339.28);
\end{scope}
\begin{scope}
\path[clip] (263.46,168.38) rectangle (483.82,251.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (263.46,168.38) rectangle (483.82,251.08);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.46,176.00) --
	(483.82,176.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.46,196.28) --
	(483.82,196.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.46,216.56) --
	(483.82,216.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.46,236.84) --
	(483.82,236.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (291.00,168.38) --
	(291.00,251.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.09,168.38) --
	(346.09,251.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (401.18,168.38) --
	(401.18,251.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (456.27,168.38) --
	(456.27,251.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46,186.14) --
	(483.82,186.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46,206.42) --
	(483.82,206.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46,226.70) --
	(483.82,226.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46,246.97) --
	(483.82,246.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46,168.38) --
	(263.46,251.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.55,168.38) --
	(318.55,251.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.64,168.38) --
	(373.64,251.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.73,168.38) --
	(428.73,251.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.82,168.38) --
	(483.82,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (263.46,168.38) rectangle (265.66,251.08);

\path[fill=fillColor] (263.46,168.38) rectangle (265.66,251.08);

\path[fill=fillColor] (265.66,168.38) rectangle (267.86,251.08);

\path[fill=fillColor] (265.66,168.38) rectangle (267.86,251.08);

\path[fill=fillColor] (267.86,168.38) rectangle (270.07,251.08);

\path[fill=fillColor] (267.86,168.38) rectangle (270.07,251.08);

\path[fill=fillColor] (270.07,168.38) rectangle (272.27,251.08);

\path[fill=fillColor] (270.07,168.38) rectangle (272.27,251.08);

\path[fill=fillColor] (272.27,168.38) rectangle (274.47,251.08);

\path[fill=fillColor] (272.27,168.38) rectangle (274.47,251.08);

\path[fill=fillColor] (274.47,168.38) rectangle (276.68,251.08);

\path[fill=fillColor] (274.47,168.38) rectangle (276.68,251.08);

\path[fill=fillColor] (276.68,168.38) rectangle (278.88,251.08);

\path[fill=fillColor] (276.68,168.38) rectangle (278.88,251.08);

\path[fill=fillColor] (278.88,168.38) rectangle (281.08,251.08);

\path[fill=fillColor] (278.88,168.38) rectangle (281.08,251.08);

\path[fill=fillColor] (281.08,168.38) rectangle (283.29,251.08);

\path[fill=fillColor] (281.08,168.38) rectangle (283.29,251.08);

\path[fill=fillColor] (283.29,168.38) rectangle (285.49,251.08);

\path[fill=fillColor] (283.29,168.38) rectangle (285.49,251.08);

\path[fill=fillColor] (285.49,168.38) rectangle (287.70,251.08);

\path[fill=fillColor] (285.49,168.38) rectangle (287.70,251.08);

\path[fill=fillColor] (287.70,168.38) rectangle (289.90,251.08);

\path[fill=fillColor] (287.70,168.38) rectangle (289.90,251.08);

\path[fill=fillColor] (289.90,168.38) rectangle (292.10,251.08);

\path[fill=fillColor] (289.90,168.38) rectangle (292.10,251.08);

\path[fill=fillColor] (292.10,168.38) rectangle (294.31,251.08);

\path[fill=fillColor] (292.10,168.38) rectangle (294.31,251.08);

\path[fill=fillColor] (294.31,168.38) rectangle (296.51,251.08);

\path[fill=fillColor] (294.31,168.38) rectangle (296.51,251.08);

\path[fill=fillColor] (296.51,168.38) rectangle (298.71,251.08);

\path[fill=fillColor] (296.51,168.38) rectangle (298.71,251.08);

\path[fill=fillColor] (298.71,168.38) rectangle (300.92,251.08);

\path[fill=fillColor] (298.71,168.38) rectangle (300.92,251.08);

\path[fill=fillColor] (300.92,168.38) rectangle (303.12,251.08);

\path[fill=fillColor] (300.92,168.38) rectangle (303.12,251.08);

\path[fill=fillColor] (303.12,168.38) rectangle (305.32,251.08);

\path[fill=fillColor] (303.12,168.38) rectangle (305.32,251.08);

\path[fill=fillColor] (305.32,168.38) rectangle (307.53,251.08);

\path[fill=fillColor] (305.32,168.38) rectangle (307.53,251.08);

\path[fill=fillColor] (307.53,168.38) rectangle (309.73,251.08);

\path[fill=fillColor] (307.53,168.38) rectangle (309.73,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (309.73,168.38) rectangle (311.94,251.08);

\path[fill=fillColor] (309.73,168.38) rectangle (311.94,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (311.94,168.38) rectangle (314.14,251.08);

\path[fill=fillColor] (311.94,168.38) rectangle (314.14,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (314.14,168.38) rectangle (316.34,251.08);

\path[fill=fillColor] (314.14,168.38) rectangle (316.34,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (316.34,168.38) rectangle (318.55,251.08);

\path[fill=fillColor] (316.34,168.38) rectangle (318.55,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (318.55,168.38) rectangle (320.75,251.08);

\path[fill=fillColor] (318.55,168.38) rectangle (320.75,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (320.75,168.38) rectangle (322.95,251.08);

\path[fill=fillColor] (320.75,168.38) rectangle (322.95,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (322.95,168.38) rectangle (325.16,251.08);

\path[fill=fillColor] (322.95,168.38) rectangle (325.16,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (325.16,168.38) rectangle (327.36,251.08);

\path[fill=fillColor] (325.16,168.38) rectangle (327.36,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (327.36,168.38) rectangle (329.56,251.08);

\path[fill=fillColor] (327.36,168.38) rectangle (329.56,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (329.56,168.38) rectangle (331.77,251.08);

\path[fill=fillColor] (329.56,168.38) rectangle (331.77,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (331.77,168.38) rectangle (333.97,251.08);

\path[fill=fillColor] (331.77,168.38) rectangle (333.97,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (333.97,168.38) rectangle (336.18,251.08);

\path[fill=fillColor] (333.97,168.38) rectangle (336.18,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (336.18,168.38) rectangle (338.38,251.08);

\path[fill=fillColor] (336.18,168.38) rectangle (338.38,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (338.38,168.38) rectangle (340.58,251.08);

\path[fill=fillColor] (338.38,168.38) rectangle (340.58,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (340.58,168.38) rectangle (342.79,251.08);

\path[fill=fillColor] (340.58,168.38) rectangle (342.79,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (342.79,168.38) rectangle (344.99,251.08);

\path[fill=fillColor] (342.79,168.38) rectangle (344.99,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (344.99,168.38) rectangle (347.19,251.08);

\path[fill=fillColor] (344.99,168.38) rectangle (347.19,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (347.19,168.38) rectangle (349.40,251.08);

\path[fill=fillColor] (347.19,168.38) rectangle (349.40,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (349.40,168.38) rectangle (351.60,251.08);

\path[fill=fillColor] (349.40,168.38) rectangle (351.60,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (351.60,168.38) rectangle (353.80,251.08);

\path[fill=fillColor] (351.60,168.38) rectangle (353.80,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (353.80,168.38) rectangle (356.01,251.08);

\path[fill=fillColor] (353.80,168.38) rectangle (356.01,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (356.01,168.38) rectangle (358.21,251.08);

\path[fill=fillColor] (356.01,168.38) rectangle (358.21,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (358.21,168.38) rectangle (360.42,251.08);

\path[fill=fillColor] (358.21,168.38) rectangle (360.42,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (360.42,168.38) rectangle (362.62,251.08);

\path[fill=fillColor] (360.42,168.38) rectangle (362.62,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (362.62,168.38) rectangle (364.82,251.08);

\path[fill=fillColor] (362.62,168.38) rectangle (364.82,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (364.82,168.38) rectangle (367.03,251.08);

\path[fill=fillColor] (364.82,168.38) rectangle (367.03,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (367.03,168.38) rectangle (369.23,251.08);

\path[fill=fillColor] (367.03,168.38) rectangle (369.23,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (369.23,168.38) rectangle (371.43,251.08);

\path[fill=fillColor] (369.23,168.38) rectangle (371.43,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (371.43,168.38) rectangle (373.64,251.08);

\path[fill=fillColor] (371.43,168.38) rectangle (373.64,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (373.64,168.38) rectangle (375.84,251.08);

\path[fill=fillColor] (373.64,168.38) rectangle (375.84,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (375.84,168.38) rectangle (378.04,251.08);

\path[fill=fillColor] (375.84,168.38) rectangle (378.04,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (378.04,168.38) rectangle (380.25,251.08);

\path[fill=fillColor] (378.04,168.38) rectangle (380.25,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (380.25,168.38) rectangle (382.45,251.08);

\path[fill=fillColor] (380.25,168.38) rectangle (382.45,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (382.45,168.38) rectangle (384.66,251.08);

\path[fill=fillColor] (382.45,168.38) rectangle (384.66,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (384.66,168.38) rectangle (386.86,251.08);

\path[fill=fillColor] (384.66,168.38) rectangle (386.86,251.08);

\path[fill=fillColor] (386.86,168.38) rectangle (389.06,251.08);

\path[fill=fillColor] (386.86,168.38) rectangle (389.06,251.08);

\path[fill=fillColor] (389.06,168.38) rectangle (391.27,251.08);

\path[fill=fillColor] (389.06,168.38) rectangle (391.27,251.08);

\path[fill=fillColor] (391.27,168.38) rectangle (393.47,251.08);

\path[fill=fillColor] (391.27,168.38) rectangle (393.47,251.08);

\path[fill=fillColor] (393.47,168.38) rectangle (395.67,251.08);

\path[fill=fillColor] (393.47,168.38) rectangle (395.67,251.08);

\path[fill=fillColor] (395.67,168.38) rectangle (397.88,251.08);

\path[fill=fillColor] (395.67,168.38) rectangle (397.88,251.08);

\path[fill=fillColor] (397.88,168.38) rectangle (400.08,251.08);

\path[fill=fillColor] (397.88,168.38) rectangle (400.08,251.08);

\path[fill=fillColor] (400.08,168.38) rectangle (402.28,251.08);

\path[fill=fillColor] (400.08,168.38) rectangle (402.28,251.08);

\path[fill=fillColor] (402.28,168.38) rectangle (404.49,251.08);

\path[fill=fillColor] (402.28,168.38) rectangle (404.49,251.08);

\path[fill=fillColor] (404.49,168.38) rectangle (406.69,251.08);

\path[fill=fillColor] (404.49,168.38) rectangle (406.69,251.08);

\path[fill=fillColor] (406.69,168.38) rectangle (408.90,251.08);

\path[fill=fillColor] (406.69,168.38) rectangle (408.90,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (408.90,168.38) rectangle (411.10,251.08);

\path[fill=fillColor] (408.90,168.38) rectangle (411.10,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (411.10,168.38) rectangle (413.30,251.08);

\path[fill=fillColor] (411.10,168.38) rectangle (413.30,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (413.30,168.38) rectangle (415.51,251.08);

\path[fill=fillColor] (413.30,168.38) rectangle (415.51,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (415.51,168.38) rectangle (417.71,251.08);

\path[fill=fillColor] (415.51,168.38) rectangle (417.71,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (417.71,168.38) rectangle (419.91,251.08);

\path[fill=fillColor] (417.71,168.38) rectangle (419.91,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (419.91,168.38) rectangle (422.12,251.08);

\path[fill=fillColor] (419.91,168.38) rectangle (422.12,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (422.12,168.38) rectangle (424.32,251.08);

\path[fill=fillColor] (422.12,168.38) rectangle (424.32,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (424.32,168.38) rectangle (426.52,251.08);

\path[fill=fillColor] (424.32,168.38) rectangle (426.52,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (426.52,168.38) rectangle (428.73,251.08);

\path[fill=fillColor] (426.52,168.38) rectangle (428.73,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (428.73,168.38) rectangle (430.93,251.08);

\path[fill=fillColor] (428.73,168.38) rectangle (430.93,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (430.93,168.38) rectangle (433.14,251.08);

\path[fill=fillColor] (430.93,168.38) rectangle (433.14,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (433.14,168.38) rectangle (435.34,251.08);

\path[fill=fillColor] (433.14,168.38) rectangle (435.34,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (435.34,168.38) rectangle (437.54,251.08);

\path[fill=fillColor] (435.34,168.38) rectangle (437.54,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (437.54,168.38) rectangle (439.75,251.08);

\path[fill=fillColor] (437.54,168.38) rectangle (439.75,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (439.75,168.38) rectangle (441.95,251.08);

\path[fill=fillColor] (439.75,168.38) rectangle (441.95,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (441.95,168.38) rectangle (444.15,251.08);

\path[fill=fillColor] (441.95,168.38) rectangle (444.15,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (444.15,168.38) rectangle (446.36,251.08);

\path[fill=fillColor] (444.15,168.38) rectangle (446.36,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (446.36,168.38) rectangle (448.56,251.08);

\path[fill=fillColor] (446.36,168.38) rectangle (448.56,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (448.56,168.38) rectangle (450.76,251.08);

\path[fill=fillColor] (448.56,168.38) rectangle (450.76,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (450.76,168.38) rectangle (452.97,251.08);

\path[fill=fillColor] (450.76,168.38) rectangle (452.97,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (452.97,168.38) rectangle (455.17,251.08);

\path[fill=fillColor] (452.97,168.38) rectangle (455.17,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (455.17,168.38) rectangle (457.38,251.08);

\path[fill=fillColor] (455.17,168.38) rectangle (457.38,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (457.38,168.38) rectangle (459.58,251.08);

\path[fill=fillColor] (457.38,168.38) rectangle (459.58,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (459.58,168.38) rectangle (461.78,251.08);

\path[fill=fillColor] (459.58,168.38) rectangle (461.78,251.08);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (461.78,168.38) rectangle (463.99,251.08);

\path[fill=fillColor] (461.78,168.38) rectangle (463.99,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (463.99,168.38) rectangle (466.19,251.08);

\path[fill=fillColor] (463.99,168.38) rectangle (466.19,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (466.19,168.38) rectangle (468.39,251.08);

\path[fill=fillColor] (466.19,168.38) rectangle (468.39,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (468.39,168.38) rectangle (470.60,251.08);

\path[fill=fillColor] (468.39,168.38) rectangle (470.60,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (470.60,168.38) rectangle (472.80,251.08);

\path[fill=fillColor] (470.60,168.38) rectangle (472.80,251.08);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (472.80,168.38) rectangle (475.00,251.08);

\path[fill=fillColor] (472.80,168.38) rectangle (475.00,251.08);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (475.00,168.38) rectangle (477.21,251.08);

\path[fill=fillColor] (475.00,168.38) rectangle (477.21,251.08);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (477.21,168.38) rectangle (479.41,251.08);

\path[fill=fillColor] (477.21,168.38) rectangle (479.41,251.08);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (479.41,168.38) rectangle (481.61,251.08);

\path[fill=fillColor] (479.41,168.38) rectangle (481.61,251.08);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (481.61,168.38) rectangle (483.82,251.08);

\path[fill=fillColor] (481.61,168.38) rectangle (483.82,251.08);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] (263.46,209.51) --
	(265.66,203.63) --
	(267.86,202.45) --
	(270.07,202.11) --
	(272.27,200.49) --
	(274.47,199.52) --
	(276.68,200.96) --
	(278.88,200.89) --
	(281.08,199.84) --
	(283.29,200.76) --
	(285.49,199.91) --
	(287.70,197.02) --
	(289.90,199.91) --
	(292.10,200.73) --
	(294.31,199.78) --
	(296.51,200.87) --
	(298.71,200.99) --
	(300.92,199.64) --
	(303.12,200.16) --
	(305.32,201.57) --
	(307.53,202.40) --
	(309.73,205.02) --
	(311.94,206.01) --
	(314.14,206.95) --
	(316.34,207.62) --
	(318.55,208.45) --
	(320.75,212.34) --
	(322.95,215.86) --
	(325.16,218.44) --
	(327.36,221.03) --
	(329.56,226.82) --
	(331.77,230.47) --
	(333.97,233.15) --
	(336.18,233.57) --
	(338.38,233.39) --
	(340.58,232.34) --
	(342.79,234.33) --
	(344.99,235.75) --
	(347.19,237.65) --
	(349.40,241.00) --
	(351.60,236.57) --
	(353.80,235.14) --
	(356.01,234.20) --
	(358.21,233.95) --
	(360.42,233.72) --
	(362.62,232.53) --
	(364.82,234.08) --
	(367.03,234.53) --
	(369.23,233.84) --
	(371.43,233.93) --
	(373.64,235.25) --
	(375.84,236.55) --
	(378.04,237.22) --
	(380.25,236.98) --
	(382.45,237.20) --
	(384.66,236.84) --
	(386.86,237.13) --
	(389.06,238.28) --
	(391.27,238.59) --
	(393.47,239.72) --
	(395.67,240.63) --
	(397.88,239.93) --
	(400.08,239.04) --
	(402.28,238.82) --
	(404.49,237.32) --
	(406.69,237.10) --
	(408.90,237.38) --
	(411.10,235.54) --
	(413.30,235.30) --
	(415.51,235.98) --
	(417.71,237.62) --
	(419.91,241.01) --
	(422.12,237.94) --
	(424.32,236.13) --
	(426.52,234.75) --
	(428.73,232.85) --
	(430.93,234.47) --
	(433.14,235.17) --
	(435.34,234.56) --
	(437.54,233.08) --
	(439.75,232.37) --
	(441.95,233.20) --
	(444.15,234.22) --
	(446.36,235.05) --
	(448.56,234.29) --
	(450.76,232.74) --
	(452.97,234.41) --
	(455.17,235.77) --
	(457.38,237.35) --
	(459.58,240.49) --
	(461.78,237.16) --
	(463.99,235.48) --
	(466.19,234.55) --
	(468.39,234.25) --
	(470.60,233.85) --
	(472.80,232.96) --
	(475.00,234.66) --
	(477.21,236.34) --
	(479.41,236.57) --
	(481.61,238.02) --
	(481.61,205.23) --
	(479.41,206.68) --
	(477.21,206.93) --
	(475.00,208.59) --
	(472.80,210.28) --
	(470.60,209.39) --
	(468.39,208.99) --
	(466.19,208.67) --
	(463.99,207.72) --
	(461.78,206.00) --
	(459.58,202.67) --
	(457.38,205.85) --
	(455.17,207.45) --
	(452.97,208.81) --
	(450.76,210.50) --
	(448.56,208.95) --
	(446.36,208.20) --
	(444.15,209.04) --
	(441.95,210.07) --
	(439.75,210.89) --
	(437.54,210.17) --
	(435.34,208.69) --
	(433.14,208.06) --
	(430.93,208.75) --
	(428.73,210.36) --
	(426.52,208.46) --
	(424.32,207.06) --
	(422.12,205.23) --
	(419.91,202.16) --
	(417.71,205.58) --
	(415.51,207.25) --
	(413.30,207.93) --
	(411.10,207.70) --
	(408.90,205.88) --
	(406.69,206.18) --
	(404.49,205.98) --
	(402.28,204.48) --
	(400.08,204.24) --
	(397.88,203.31) --
	(395.67,202.58) --
	(393.47,203.49) --
	(391.27,204.63) --
	(389.06,204.94) --
	(386.86,206.09) --
	(384.66,206.39) --
	(382.45,206.06) --
	(380.25,206.34) --
	(378.04,206.16) --
	(375.84,206.80) --
	(373.64,208.02) --
	(371.43,209.31) --
	(369.23,209.38) --
	(367.03,208.68) --
	(364.82,209.12) --
	(362.62,210.63) --
	(360.42,209.39) --
	(358.21,209.09) --
	(356.01,208.72) --
	(353.80,207.58) --
	(351.60,205.78) --
	(349.40,200.78) --
	(347.19,203.61) --
	(344.99,205.02) --
	(342.79,205.71) --
	(340.58,206.42) --
	(338.38,203.26) --
	(336.18,200.62) --
	(333.97,198.83) --
	(331.77,197.50) --
	(329.56,192.44) --
	(327.36,187.09) --
	(325.16,181.97) --
	(322.95,180.45) --
	(320.75,180.37) --
	(318.55,180.99) --
	(316.34,179.60) --
	(314.14,178.79) --
	(311.94,178.64) --
	(309.73,178.79) --
	(307.53,180.82) --
	(305.32,181.30) --
	(303.12,182.49) --
	(300.92,182.90) --
	(298.71,181.50) --
	(296.51,181.60) --
	(294.31,182.67) --
	(292.10,181.72) --
	(289.90,182.53) --
	(287.70,185.41) --
	(285.49,182.52) --
	(283.29,181.68) --
	(281.08,182.61) --
	(278.88,181.55) --
	(276.68,181.47) --
	(274.47,182.90) --
	(272.27,181.94) --
	(270.07,180.33) --
	(267.86,180.04) --
	(265.66,179.00) --
	(263.46,173.28) --
	cycle;

\path[fill=fillColor,fill opacity=0.20] (263.46,209.42) --
	(265.66,203.56) --
	(267.86,202.81) --
	(270.07,202.52) --
	(272.27,201.09) --
	(274.47,200.35) --
	(276.68,201.62) --
	(278.88,201.42) --
	(281.08,200.76) --
	(283.29,201.63) --
	(285.49,201.04) --
	(287.70,200.20) --
	(289.90,200.85) --
	(292.10,201.26) --
	(294.31,200.11) --
	(296.51,200.92) --
	(298.71,200.92) --
	(300.92,199.63) --
	(303.12,200.52) --
	(305.32,202.25) --
	(307.53,203.60) --
	(309.73,205.90) --
	(311.94,206.98) --
	(314.14,208.54) --
	(316.34,209.32) --
	(318.55,211.40) --
	(320.75,214.25) --
	(322.95,216.85) --
	(325.16,218.87) --
	(327.36,221.06) --
	(329.56,226.51) --
	(331.77,230.06) --
	(333.97,233.38) --
	(336.18,234.44) --
	(338.38,234.99) --
	(340.58,235.90) --
	(342.79,237.16) --
	(344.99,238.26) --
	(347.19,240.09) --
	(349.40,243.01) --
	(351.60,237.14) --
	(353.80,235.73) --
	(356.01,234.81) --
	(358.21,235.24) --
	(360.42,235.69) --
	(362.62,235.91) --
	(364.82,236.18) --
	(367.03,236.11) --
	(369.23,235.12) --
	(371.43,234.96) --
	(373.64,236.49) --
	(375.84,239.36) --
	(378.04,239.19) --
	(380.25,238.99) --
	(382.45,239.92) --
	(384.66,241.80) --
	(386.86,241.16) --
	(389.06,242.37) --
	(391.27,244.58) --
	(393.47,244.89) --
	(395.67,242.01) --
	(397.88,238.99) --
	(400.08,237.83) --
	(402.28,238.47) --
	(404.49,238.94) --
	(406.69,239.26) --
	(408.90,237.80) --
	(411.10,235.63) --
	(413.30,235.22) --
	(415.51,236.00) --
	(417.71,237.98) --
	(419.91,241.05) --
	(422.12,237.96) --
	(424.32,236.48) --
	(426.52,235.76) --
	(428.73,235.20) --
	(430.93,235.56) --
	(433.14,236.18) --
	(435.34,235.65) --
	(437.54,234.22) --
	(439.75,233.55) --
	(441.95,234.76) --
	(444.15,236.21) --
	(446.36,237.50) --
	(448.56,237.74) --
	(450.76,238.39) --
	(452.97,238.54) --
	(455.17,238.72) --
	(457.38,239.38) --
	(459.58,241.96) --
	(461.78,238.61) --
	(463.99,237.00) --
	(466.19,235.83) --
	(468.39,235.66) --
	(470.60,236.32) --
	(472.80,236.38) --
	(475.00,237.18) --
	(477.21,237.99) --
	(479.41,238.11) --
	(481.61,239.01) --
	(481.61,203.72) --
	(479.41,205.08) --
	(477.21,205.58) --
	(475.00,206.74) --
	(472.80,207.93) --
	(470.60,208.04) --
	(468.39,208.57) --
	(466.19,208.55) --
	(463.99,207.65) --
	(461.78,206.22) --
	(459.58,202.89) --
	(457.38,205.38) --
	(455.17,206.37) --
	(452.97,207.16) --
	(450.76,207.31) --
	(448.56,207.19) --
	(446.36,206.76) --
	(444.15,207.77) --
	(441.95,209.06) --
	(439.75,210.16) --
	(437.54,209.46) --
	(435.34,207.98) --
	(433.14,207.33) --
	(430.93,207.84) --
	(428.73,208.07) --
	(426.52,207.27) --
	(424.32,206.29) --
	(422.12,204.54) --
	(419.91,201.15) --
	(417.71,203.80) --
	(415.51,205.16) --
	(413.30,204.98) --
	(411.10,203.36) --
	(408.90,200.16) --
	(406.69,197.83) --
	(404.49,197.11) --
	(402.28,196.84) --
	(400.08,197.57) --
	(397.88,197.63) --
	(395.67,196.65) --
	(393.47,194.63) --
	(391.27,194.24) --
	(389.06,195.77) --
	(386.86,198.05) --
	(384.66,198.80) --
	(382.45,200.87) --
	(380.25,202.11) --
	(378.04,202.66) --
	(375.84,203.06) --
	(373.64,206.32) --
	(371.43,208.37) --
	(369.23,208.69) --
	(367.03,208.05) --
	(364.82,208.08) --
	(362.62,208.01) --
	(360.42,208.05) --
	(358.21,208.53) --
	(356.01,208.79) --
	(353.80,207.67) --
	(351.60,206.04) --
	(349.40,199.88) --
	(347.19,202.61) --
	(344.99,204.30) --
	(342.79,204.57) --
	(340.58,203.73) --
	(338.38,201.84) --
	(336.18,199.57) --
	(333.97,198.15) --
	(331.77,197.54) --
	(329.56,193.03) --
	(327.36,188.05) --
	(325.16,182.90) --
	(322.95,181.06) --
	(320.75,180.25) --
	(318.55,179.74) --
	(316.34,179.20) --
	(314.14,178.20) --
	(311.94,178.39) --
	(309.73,178.42) --
	(307.53,179.85) --
	(305.32,180.47) --
	(303.12,181.72) --
	(300.92,182.48) --
	(298.71,181.23) --
	(296.51,181.23) --
	(294.31,182.07) --
	(292.10,180.99) --
	(289.90,181.47) --
	(287.70,182.23) --
	(285.49,181.56) --
	(283.29,181.16) --
	(281.08,182.12) --
	(278.88,181.51) --
	(276.68,181.37) --
	(274.47,182.64) --
	(272.27,181.79) --
	(270.07,180.17) --
	(267.86,179.69) --
	(265.66,178.99) --
	(263.46,173.45) --
	cycle;
\definecolor{drawColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 7pt off 3pt ,line join=round] (263.46,191.21) --
	(265.66,191.21) --
	(267.86,191.21) --
	(270.07,191.21) --
	(272.27,191.21) --
	(274.47,191.21) --
	(276.68,191.21) --
	(278.88,191.21) --
	(281.08,191.21) --
	(283.29,191.21) --
	(285.49,191.21) --
	(287.70,191.21) --
	(289.90,191.21) --
	(292.10,191.21) --
	(294.31,191.21) --
	(296.51,191.21) --
	(298.71,191.21) --
	(300.92,191.21) --
	(303.12,191.21) --
	(305.32,191.21) --
	(307.53,191.21) --
	(309.73,191.21) --
	(311.94,191.21) --
	(314.14,191.21) --
	(316.34,191.21) --
	(318.55,191.21) --
	(320.75,191.21) --
	(322.95,191.21) --
	(325.16,191.21) --
	(327.36,191.21) --
	(329.56,221.63) --
	(331.77,221.63) --
	(333.97,221.63) --
	(336.18,221.63) --
	(338.38,221.63) --
	(340.58,221.63) --
	(342.79,221.63) --
	(344.99,221.63) --
	(347.19,221.63) --
	(349.40,221.63) --
	(351.60,221.63) --
	(353.80,221.63) --
	(356.01,221.63) --
	(358.21,221.63) --
	(360.42,221.63) --
	(362.62,221.63) --
	(364.82,221.63) --
	(367.03,221.63) --
	(369.23,221.63) --
	(371.43,221.63) --
	(373.64,221.63) --
	(375.84,221.63) --
	(378.04,221.63) --
	(380.25,221.63) --
	(382.45,221.63) --
	(384.66,221.63) --
	(386.86,221.63) --
	(389.06,221.63) --
	(391.27,221.63) --
	(393.47,221.63) --
	(395.67,221.63) --
	(397.88,221.63) --
	(400.08,221.63) --
	(402.28,221.63) --
	(404.49,221.63) --
	(406.69,221.63) --
	(408.90,221.63) --
	(411.10,221.63) --
	(413.30,221.63) --
	(415.51,221.63) --
	(417.71,221.63) --
	(419.91,221.63) --
	(422.12,221.63) --
	(424.32,221.63) --
	(426.52,221.63) --
	(428.73,221.63) --
	(430.93,221.63) --
	(433.14,221.63) --
	(435.34,221.63) --
	(437.54,221.63) --
	(439.75,221.63) --
	(441.95,221.63) --
	(444.15,221.63) --
	(446.36,221.63) --
	(448.56,221.63) --
	(450.76,221.63) --
	(452.97,221.63) --
	(455.17,221.63) --
	(457.38,221.63) --
	(459.58,221.63) --
	(461.78,221.63) --
	(463.99,221.63) --
	(466.19,221.63) --
	(468.39,221.63) --
	(470.60,221.63) --
	(472.80,221.63) --
	(475.00,221.63) --
	(477.21,221.63) --
	(479.41,221.63) --
	(481.61,221.63);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (263.46,191.39) --
	(265.66,191.32) --
	(267.86,191.24) --
	(270.07,191.22) --
	(272.27,191.21) --
	(274.47,191.21) --
	(276.68,191.21) --
	(278.88,191.22) --
	(281.08,191.22) --
	(283.29,191.22) --
	(285.49,191.21) --
	(287.70,191.21) --
	(289.90,191.22) --
	(292.10,191.22) --
	(294.31,191.23) --
	(296.51,191.23) --
	(298.71,191.24) --
	(300.92,191.27) --
	(303.12,191.33) --
	(305.32,191.43) --
	(307.53,191.61) --
	(309.73,191.91) --
	(311.94,192.32) --
	(314.14,192.87) --
	(316.34,193.61) --
	(318.55,194.72) --
	(320.75,196.36) --
	(322.95,198.15) --
	(325.16,200.20) --
	(327.36,204.06) --
	(329.56,209.63) --
	(331.77,213.98) --
	(333.97,215.99) --
	(336.18,217.09) --
	(338.38,218.33) --
	(340.58,219.38) --
	(342.79,220.02) --
	(344.99,220.38) --
	(347.19,220.63) --
	(349.40,220.89) --
	(351.60,221.18) --
	(353.80,221.36) --
	(356.01,221.46) --
	(358.21,221.52) --
	(360.42,221.56) --
	(362.62,221.58) --
	(364.82,221.60) --
	(367.03,221.61) --
	(369.23,221.61) --
	(371.43,221.62) --
	(373.64,221.64) --
	(375.84,221.68) --
	(378.04,221.69) --
	(380.25,221.66) --
	(382.45,221.63) --
	(384.66,221.62) --
	(386.86,221.61) --
	(389.06,221.61) --
	(391.27,221.61) --
	(393.47,221.60) --
	(395.67,221.61) --
	(397.88,221.62) --
	(400.08,221.64) --
	(402.28,221.65) --
	(404.49,221.65) --
	(406.69,221.64) --
	(408.90,221.63) --
	(411.10,221.62) --
	(413.30,221.62) --
	(415.51,221.62) --
	(417.71,221.60) --
	(419.91,221.59) --
	(422.12,221.59) --
	(424.32,221.60) --
	(426.52,221.60) --
	(428.73,221.61) --
	(430.93,221.61) --
	(433.14,221.62) --
	(435.34,221.63) --
	(437.54,221.63) --
	(439.75,221.63) --
	(441.95,221.63) --
	(444.15,221.63) --
	(446.36,221.62) --
	(448.56,221.62) --
	(450.76,221.62) --
	(452.97,221.61) --
	(455.17,221.61) --
	(457.38,221.60) --
	(459.58,221.58) --
	(461.78,221.58) --
	(463.99,221.60) --
	(466.19,221.61) --
	(468.39,221.62) --
	(470.60,221.62) --
	(472.80,221.62) --
	(475.00,221.63) --
	(477.21,221.63) --
	(479.41,221.63) --
	(481.61,221.62);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.46,191.43) --
	(265.66,191.28) --
	(267.86,191.25) --
	(270.07,191.35) --
	(272.27,191.44) --
	(274.47,191.49) --
	(276.68,191.49) --
	(278.88,191.46) --
	(281.08,191.44) --
	(283.29,191.40) --
	(285.49,191.30) --
	(287.70,191.21) --
	(289.90,191.16) --
	(292.10,191.12) --
	(294.31,191.09) --
	(296.51,191.08) --
	(298.71,191.07) --
	(300.92,191.05) --
	(303.12,191.12) --
	(305.32,191.36) --
	(307.53,191.73) --
	(309.73,192.16) --
	(311.94,192.68) --
	(314.14,193.37) --
	(316.34,194.26) --
	(318.55,195.57) --
	(320.75,197.25) --
	(322.95,198.95) --
	(325.16,200.88) --
	(327.36,204.55) --
	(329.56,209.77) --
	(331.77,213.80) --
	(333.97,215.77) --
	(336.18,217.00) --
	(338.38,218.41) --
	(340.58,219.82) --
	(342.79,220.86) --
	(344.99,221.28) --
	(347.19,221.35) --
	(349.40,221.44) --
	(351.60,221.59) --
	(353.80,221.70) --
	(356.01,221.80) --
	(358.21,221.89) --
	(360.42,221.87) --
	(362.62,221.96) --
	(364.82,222.13) --
	(367.03,222.08) --
	(369.23,221.91) --
	(371.43,221.66) --
	(373.64,221.40) --
	(375.84,221.21) --
	(378.04,220.93) --
	(380.25,220.55) --
	(382.45,220.39) --
	(384.66,220.30) --
	(386.86,219.60) --
	(389.06,219.07) --
	(391.27,219.41) --
	(393.47,219.76) --
	(395.67,219.33) --
	(397.88,218.31) --
	(400.08,217.70) --
	(402.28,217.65) --
	(404.49,218.03) --
	(406.69,218.54) --
	(408.90,218.98) --
	(411.10,219.49) --
	(413.30,220.10) --
	(415.51,220.58) --
	(417.71,220.89) --
	(419.91,221.10) --
	(422.12,221.25) --
	(424.32,221.38) --
	(426.52,221.52) --
	(428.73,221.64) --
	(430.93,221.70) --
	(433.14,221.75) --
	(435.34,221.81) --
	(437.54,221.84) --
	(439.75,221.85) --
	(441.95,221.91) --
	(444.15,221.99) --
	(446.36,222.13) --
	(448.56,222.46) --
	(450.76,222.85) --
	(452.97,222.85) --
	(455.17,222.54) --
	(457.38,222.38) --
	(459.58,222.42) --
	(461.78,222.41) --
	(463.99,222.32) --
	(466.19,222.19) --
	(468.39,222.11) --
	(470.60,222.18) --
	(472.80,222.15) --
	(475.00,221.96) --
	(477.21,221.79) --
	(479.41,221.59) --
	(481.61,221.36);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (263.46,173.28) --
	(265.66,179.00) --
	(267.86,180.04) --
	(270.07,180.33) --
	(272.27,181.94) --
	(274.47,182.90) --
	(276.68,181.47) --
	(278.88,181.55) --
	(281.08,182.61) --
	(283.29,181.68) --
	(285.49,182.52) --
	(287.70,185.41) --
	(289.90,182.53) --
	(292.10,181.72) --
	(294.31,182.67) --
	(296.51,181.60) --
	(298.71,181.50) --
	(300.92,182.90) --
	(303.12,182.49) --
	(305.32,181.30) --
	(307.53,180.82) --
	(309.73,178.79) --
	(311.94,178.64) --
	(314.14,178.79) --
	(316.34,179.60) --
	(318.55,180.99) --
	(320.75,180.37) --
	(322.95,180.45) --
	(325.16,181.97) --
	(327.36,187.09) --
	(329.56,192.44) --
	(331.77,197.50) --
	(333.97,198.83) --
	(336.18,200.62) --
	(338.38,203.26) --
	(340.58,206.42) --
	(342.79,205.71) --
	(344.99,205.02) --
	(347.19,203.61) --
	(349.40,200.78) --
	(351.60,205.78) --
	(353.80,207.58) --
	(356.01,208.72) --
	(358.21,209.09) --
	(360.42,209.39) --
	(362.62,210.63) --
	(364.82,209.12) --
	(367.03,208.68) --
	(369.23,209.38) --
	(371.43,209.31) --
	(373.64,208.02) --
	(375.84,206.80) --
	(378.04,206.16) --
	(380.25,206.34) --
	(382.45,206.06) --
	(384.66,206.39) --
	(386.86,206.09) --
	(389.06,204.94) --
	(391.27,204.63) --
	(393.47,203.49) --
	(395.67,202.58) --
	(397.88,203.31) --
	(400.08,204.24) --
	(402.28,204.48) --
	(404.49,205.98) --
	(406.69,206.18) --
	(408.90,205.88) --
	(411.10,207.70) --
	(413.30,207.93) --
	(415.51,207.25) --
	(417.71,205.58) --
	(419.91,202.16) --
	(422.12,205.23) --
	(424.32,207.06) --
	(426.52,208.46) --
	(428.73,210.36) --
	(430.93,208.75) --
	(433.14,208.06) --
	(435.34,208.69) --
	(437.54,210.17) --
	(439.75,210.89) --
	(441.95,210.07) --
	(444.15,209.04) --
	(446.36,208.20) --
	(448.56,208.95) --
	(450.76,210.50) --
	(452.97,208.81) --
	(455.17,207.45) --
	(457.38,205.85) --
	(459.58,202.67) --
	(461.78,206.00) --
	(463.99,207.72) --
	(466.19,208.67) --
	(468.39,208.99) --
	(470.60,209.39) --
	(472.80,210.28) --
	(475.00,208.59) --
	(477.21,206.93) --
	(479.41,206.68) --
	(481.61,205.23);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.46,173.45) --
	(265.66,178.99) --
	(267.86,179.69) --
	(270.07,180.17) --
	(272.27,181.79) --
	(274.47,182.64) --
	(276.68,181.37) --
	(278.88,181.51) --
	(281.08,182.12) --
	(283.29,181.16) --
	(285.49,181.56) --
	(287.70,182.23) --
	(289.90,181.47) --
	(292.10,180.99) --
	(294.31,182.07) --
	(296.51,181.23) --
	(298.71,181.23) --
	(300.92,182.48) --
	(303.12,181.72) --
	(305.32,180.47) --
	(307.53,179.85) --
	(309.73,178.42) --
	(311.94,178.39) --
	(314.14,178.20) --
	(316.34,179.20) --
	(318.55,179.74) --
	(320.75,180.25) --
	(322.95,181.06) --
	(325.16,182.90) --
	(327.36,188.05) --
	(329.56,193.03) --
	(331.77,197.54) --
	(333.97,198.15) --
	(336.18,199.57) --
	(338.38,201.84) --
	(340.58,203.73) --
	(342.79,204.57) --
	(344.99,204.30) --
	(347.19,202.61) --
	(349.40,199.88) --
	(351.60,206.04) --
	(353.80,207.67) --
	(356.01,208.79) --
	(358.21,208.53) --
	(360.42,208.05) --
	(362.62,208.01) --
	(364.82,208.08) --
	(367.03,208.05) --
	(369.23,208.69) --
	(371.43,208.37) --
	(373.64,206.32) --
	(375.84,203.06) --
	(378.04,202.66) --
	(380.25,202.11) --
	(382.45,200.87) --
	(384.66,198.80) --
	(386.86,198.05) --
	(389.06,195.77) --
	(391.27,194.24) --
	(393.47,194.63) --
	(395.67,196.65) --
	(397.88,197.63) --
	(400.08,197.57) --
	(402.28,196.84) --
	(404.49,197.11) --
	(406.69,197.83) --
	(408.90,200.16) --
	(411.10,203.36) --
	(413.30,204.98) --
	(415.51,205.16) --
	(417.71,203.80) --
	(419.91,201.15) --
	(422.12,204.54) --
	(424.32,206.29) --
	(426.52,207.27) --
	(428.73,208.07) --
	(430.93,207.84) --
	(433.14,207.33) --
	(435.34,207.98) --
	(437.54,209.46) --
	(439.75,210.16) --
	(441.95,209.06) --
	(444.15,207.77) --
	(446.36,206.76) --
	(448.56,207.19) --
	(450.76,207.31) --
	(452.97,207.16) --
	(455.17,206.37) --
	(457.38,205.38) --
	(459.58,202.89) --
	(461.78,206.22) --
	(463.99,207.65) --
	(466.19,208.55) --
	(468.39,208.57) --
	(470.60,208.04) --
	(472.80,207.93) --
	(475.00,206.74) --
	(477.21,205.58) --
	(479.41,205.08) --
	(481.61,203.72);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (263.46,209.51) --
	(265.66,203.63) --
	(267.86,202.45) --
	(270.07,202.11) --
	(272.27,200.49) --
	(274.47,199.52) --
	(276.68,200.96) --
	(278.88,200.89) --
	(281.08,199.84) --
	(283.29,200.76) --
	(285.49,199.91) --
	(287.70,197.02) --
	(289.90,199.91) --
	(292.10,200.73) --
	(294.31,199.78) --
	(296.51,200.87) --
	(298.71,200.99) --
	(300.92,199.64) --
	(303.12,200.16) --
	(305.32,201.57) --
	(307.53,202.40) --
	(309.73,205.02) --
	(311.94,206.01) --
	(314.14,206.95) --
	(316.34,207.62) --
	(318.55,208.45) --
	(320.75,212.34) --
	(322.95,215.86) --
	(325.16,218.44) --
	(327.36,221.03) --
	(329.56,226.82) --
	(331.77,230.47) --
	(333.97,233.15) --
	(336.18,233.57) --
	(338.38,233.39) --
	(340.58,232.34) --
	(342.79,234.33) --
	(344.99,235.75) --
	(347.19,237.65) --
	(349.40,241.00) --
	(351.60,236.57) --
	(353.80,235.14) --
	(356.01,234.20) --
	(358.21,233.95) --
	(360.42,233.72) --
	(362.62,232.53) --
	(364.82,234.08) --
	(367.03,234.53) --
	(369.23,233.84) --
	(371.43,233.93) --
	(373.64,235.25) --
	(375.84,236.55) --
	(378.04,237.22) --
	(380.25,236.98) --
	(382.45,237.20) --
	(384.66,236.84) --
	(386.86,237.13) --
	(389.06,238.28) --
	(391.27,238.59) --
	(393.47,239.72) --
	(395.67,240.63) --
	(397.88,239.93) --
	(400.08,239.04) --
	(402.28,238.82) --
	(404.49,237.32) --
	(406.69,237.10) --
	(408.90,237.38) --
	(411.10,235.54) --
	(413.30,235.30) --
	(415.51,235.98) --
	(417.71,237.62) --
	(419.91,241.01) --
	(422.12,237.94) --
	(424.32,236.13) --
	(426.52,234.75) --
	(428.73,232.85) --
	(430.93,234.47) --
	(433.14,235.17) --
	(435.34,234.56) --
	(437.54,233.08) --
	(439.75,232.37) --
	(441.95,233.20) --
	(444.15,234.22) --
	(446.36,235.05) --
	(448.56,234.29) --
	(450.76,232.74) --
	(452.97,234.41) --
	(455.17,235.77) --
	(457.38,237.35) --
	(459.58,240.49) --
	(461.78,237.16) --
	(463.99,235.48) --
	(466.19,234.55) --
	(468.39,234.25) --
	(470.60,233.85) --
	(472.80,232.96) --
	(475.00,234.66) --
	(477.21,236.34) --
	(479.41,236.57) --
	(481.61,238.02);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.46,209.42) --
	(265.66,203.56) --
	(267.86,202.81) --
	(270.07,202.52) --
	(272.27,201.09) --
	(274.47,200.35) --
	(276.68,201.62) --
	(278.88,201.42) --
	(281.08,200.76) --
	(283.29,201.63) --
	(285.49,201.04) --
	(287.70,200.20) --
	(289.90,200.85) --
	(292.10,201.26) --
	(294.31,200.11) --
	(296.51,200.92) --
	(298.71,200.92) --
	(300.92,199.63) --
	(303.12,200.52) --
	(305.32,202.25) --
	(307.53,203.60) --
	(309.73,205.90) --
	(311.94,206.98) --
	(314.14,208.54) --
	(316.34,209.32) --
	(318.55,211.40) --
	(320.75,214.25) --
	(322.95,216.85) --
	(325.16,218.87) --
	(327.36,221.06) --
	(329.56,226.51) --
	(331.77,230.06) --
	(333.97,233.38) --
	(336.18,234.44) --
	(338.38,234.99) --
	(340.58,235.90) --
	(342.79,237.16) --
	(344.99,238.26) --
	(347.19,240.09) --
	(349.40,243.01) --
	(351.60,237.14) --
	(353.80,235.73) --
	(356.01,234.81) --
	(358.21,235.24) --
	(360.42,235.69) --
	(362.62,235.91) --
	(364.82,236.18) --
	(367.03,236.11) --
	(369.23,235.12) --
	(371.43,234.96) --
	(373.64,236.49) --
	(375.84,239.36) --
	(378.04,239.19) --
	(380.25,238.99) --
	(382.45,239.92) --
	(384.66,241.80) --
	(386.86,241.16) --
	(389.06,242.37) --
	(391.27,244.58) --
	(393.47,244.89) --
	(395.67,242.01) --
	(397.88,238.99) --
	(400.08,237.83) --
	(402.28,238.47) --
	(404.49,238.94) --
	(406.69,239.26) --
	(408.90,237.80) --
	(411.10,235.63) --
	(413.30,235.22) --
	(415.51,236.00) --
	(417.71,237.98) --
	(419.91,241.05) --
	(422.12,237.96) --
	(424.32,236.48) --
	(426.52,235.76) --
	(428.73,235.20) --
	(430.93,235.56) --
	(433.14,236.18) --
	(435.34,235.65) --
	(437.54,234.22) --
	(439.75,233.55) --
	(441.95,234.76) --
	(444.15,236.21) --
	(446.36,237.50) --
	(448.56,237.74) --
	(450.76,238.39) --
	(452.97,238.54) --
	(455.17,238.72) --
	(457.38,239.38) --
	(459.58,241.96) --
	(461.78,238.61) --
	(463.99,237.00) --
	(466.19,235.83) --
	(468.39,235.66) --
	(470.60,236.32) --
	(472.80,236.38) --
	(475.00,237.18) --
	(477.21,237.99) --
	(479.41,238.11) --
	(481.61,239.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.46,168.38) rectangle (483.82,251.08);
\end{scope}
\begin{scope}
\path[clip] (263.46, 80.18) rectangle (483.82,162.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (263.46, 80.18) rectangle (483.82,162.88);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.46, 87.80) --
	(483.82, 87.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.46,108.08) --
	(483.82,108.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.46,128.36) --
	(483.82,128.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.46,148.64) --
	(483.82,148.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (291.00, 80.18) --
	(291.00,162.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (346.09, 80.18) --
	(346.09,162.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (401.18, 80.18) --
	(401.18,162.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (456.27, 80.18) --
	(456.27,162.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46, 97.94) --
	(483.82, 97.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46,118.22) --
	(483.82,118.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46,138.50) --
	(483.82,138.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46,158.78) --
	(483.82,158.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46, 80.18) --
	(263.46,162.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.55, 80.18) --
	(318.55,162.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.64, 80.18) --
	(373.64,162.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.73, 80.18) --
	(428.73,162.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.82, 80.18) --
	(483.82,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (263.46, 80.18) rectangle (265.66,162.88);

\path[fill=fillColor] (263.46, 80.18) rectangle (265.66,162.88);

\path[fill=fillColor] (265.66, 80.18) rectangle (267.86,162.88);

\path[fill=fillColor] (265.66, 80.18) rectangle (267.86,162.88);

\path[fill=fillColor] (267.86, 80.18) rectangle (270.07,162.88);

\path[fill=fillColor] (267.86, 80.18) rectangle (270.07,162.88);

\path[fill=fillColor] (270.07, 80.18) rectangle (272.27,162.88);

\path[fill=fillColor] (270.07, 80.18) rectangle (272.27,162.88);

\path[fill=fillColor] (272.27, 80.18) rectangle (274.47,162.88);

\path[fill=fillColor] (272.27, 80.18) rectangle (274.47,162.88);

\path[fill=fillColor] (274.47, 80.18) rectangle (276.68,162.88);

\path[fill=fillColor] (274.47, 80.18) rectangle (276.68,162.88);

\path[fill=fillColor] (276.68, 80.18) rectangle (278.88,162.88);

\path[fill=fillColor] (276.68, 80.18) rectangle (278.88,162.88);

\path[fill=fillColor] (278.88, 80.18) rectangle (281.08,162.88);

\path[fill=fillColor] (278.88, 80.18) rectangle (281.08,162.88);

\path[fill=fillColor] (281.08, 80.18) rectangle (283.29,162.88);

\path[fill=fillColor] (281.08, 80.18) rectangle (283.29,162.88);

\path[fill=fillColor] (283.29, 80.18) rectangle (285.49,162.88);

\path[fill=fillColor] (283.29, 80.18) rectangle (285.49,162.88);

\path[fill=fillColor] (285.49, 80.18) rectangle (287.70,162.88);

\path[fill=fillColor] (285.49, 80.18) rectangle (287.70,162.88);

\path[fill=fillColor] (287.70, 80.18) rectangle (289.90,162.88);

\path[fill=fillColor] (287.70, 80.18) rectangle (289.90,162.88);

\path[fill=fillColor] (289.90, 80.18) rectangle (292.10,162.88);

\path[fill=fillColor] (289.90, 80.18) rectangle (292.10,162.88);

\path[fill=fillColor] (292.10, 80.18) rectangle (294.31,162.88);

\path[fill=fillColor] (292.10, 80.18) rectangle (294.31,162.88);

\path[fill=fillColor] (294.31, 80.18) rectangle (296.51,162.88);

\path[fill=fillColor] (294.31, 80.18) rectangle (296.51,162.88);

\path[fill=fillColor] (296.51, 80.18) rectangle (298.71,162.88);

\path[fill=fillColor] (296.51, 80.18) rectangle (298.71,162.88);

\path[fill=fillColor] (298.71, 80.18) rectangle (300.92,162.88);

\path[fill=fillColor] (298.71, 80.18) rectangle (300.92,162.88);

\path[fill=fillColor] (300.92, 80.18) rectangle (303.12,162.88);

\path[fill=fillColor] (300.92, 80.18) rectangle (303.12,162.88);

\path[fill=fillColor] (303.12, 80.18) rectangle (305.32,162.88);

\path[fill=fillColor] (303.12, 80.18) rectangle (305.32,162.88);

\path[fill=fillColor] (305.32, 80.18) rectangle (307.53,162.88);

\path[fill=fillColor] (305.32, 80.18) rectangle (307.53,162.88);

\path[fill=fillColor] (307.53, 80.18) rectangle (309.73,162.88);

\path[fill=fillColor] (307.53, 80.18) rectangle (309.73,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (309.73, 80.18) rectangle (311.94,162.88);

\path[fill=fillColor] (309.73, 80.18) rectangle (311.94,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (311.94, 80.18) rectangle (314.14,162.88);

\path[fill=fillColor] (311.94, 80.18) rectangle (314.14,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (314.14, 80.18) rectangle (316.34,162.88);

\path[fill=fillColor] (314.14, 80.18) rectangle (316.34,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (316.34, 80.18) rectangle (318.55,162.88);

\path[fill=fillColor] (316.34, 80.18) rectangle (318.55,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (318.55, 80.18) rectangle (320.75,162.88);

\path[fill=fillColor] (318.55, 80.18) rectangle (320.75,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (320.75, 80.18) rectangle (322.95,162.88);

\path[fill=fillColor] (320.75, 80.18) rectangle (322.95,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (322.95, 80.18) rectangle (325.16,162.88);

\path[fill=fillColor] (322.95, 80.18) rectangle (325.16,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (325.16, 80.18) rectangle (327.36,162.88);

\path[fill=fillColor] (325.16, 80.18) rectangle (327.36,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (327.36, 80.18) rectangle (329.56,162.88);

\path[fill=fillColor] (327.36, 80.18) rectangle (329.56,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (329.56, 80.18) rectangle (331.77,162.88);

\path[fill=fillColor] (329.56, 80.18) rectangle (331.77,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (331.77, 80.18) rectangle (333.97,162.88);

\path[fill=fillColor] (331.77, 80.18) rectangle (333.97,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (333.97, 80.18) rectangle (336.18,162.88);

\path[fill=fillColor] (333.97, 80.18) rectangle (336.18,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (336.18, 80.18) rectangle (338.38,162.88);

\path[fill=fillColor] (336.18, 80.18) rectangle (338.38,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (338.38, 80.18) rectangle (340.58,162.88);

\path[fill=fillColor] (338.38, 80.18) rectangle (340.58,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (340.58, 80.18) rectangle (342.79,162.88);

\path[fill=fillColor] (340.58, 80.18) rectangle (342.79,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (342.79, 80.18) rectangle (344.99,162.88);

\path[fill=fillColor] (342.79, 80.18) rectangle (344.99,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (344.99, 80.18) rectangle (347.19,162.88);

\path[fill=fillColor] (344.99, 80.18) rectangle (347.19,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (347.19, 80.18) rectangle (349.40,162.88);

\path[fill=fillColor] (347.19, 80.18) rectangle (349.40,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (349.40, 80.18) rectangle (351.60,162.88);

\path[fill=fillColor] (349.40, 80.18) rectangle (351.60,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (351.60, 80.18) rectangle (353.80,162.88);

\path[fill=fillColor] (351.60, 80.18) rectangle (353.80,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (353.80, 80.18) rectangle (356.01,162.88);

\path[fill=fillColor] (353.80, 80.18) rectangle (356.01,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (356.01, 80.18) rectangle (358.21,162.88);

\path[fill=fillColor] (356.01, 80.18) rectangle (358.21,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (358.21, 80.18) rectangle (360.42,162.88);

\path[fill=fillColor] (358.21, 80.18) rectangle (360.42,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (360.42, 80.18) rectangle (362.62,162.88);

\path[fill=fillColor] (360.42, 80.18) rectangle (362.62,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (362.62, 80.18) rectangle (364.82,162.88);

\path[fill=fillColor] (362.62, 80.18) rectangle (364.82,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (364.82, 80.18) rectangle (367.03,162.88);

\path[fill=fillColor] (364.82, 80.18) rectangle (367.03,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (367.03, 80.18) rectangle (369.23,162.88);

\path[fill=fillColor] (367.03, 80.18) rectangle (369.23,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (369.23, 80.18) rectangle (371.43,162.88);

\path[fill=fillColor] (369.23, 80.18) rectangle (371.43,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (371.43, 80.18) rectangle (373.64,162.88);

\path[fill=fillColor] (371.43, 80.18) rectangle (373.64,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (373.64, 80.18) rectangle (375.84,162.88);

\path[fill=fillColor] (373.64, 80.18) rectangle (375.84,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (375.84, 80.18) rectangle (378.04,162.88);

\path[fill=fillColor] (375.84, 80.18) rectangle (378.04,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (378.04, 80.18) rectangle (380.25,162.88);

\path[fill=fillColor] (378.04, 80.18) rectangle (380.25,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (380.25, 80.18) rectangle (382.45,162.88);

\path[fill=fillColor] (380.25, 80.18) rectangle (382.45,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (382.45, 80.18) rectangle (384.66,162.88);

\path[fill=fillColor] (382.45, 80.18) rectangle (384.66,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (384.66, 80.18) rectangle (386.86,162.88);

\path[fill=fillColor] (384.66, 80.18) rectangle (386.86,162.88);

\path[fill=fillColor] (386.86, 80.18) rectangle (389.06,162.88);

\path[fill=fillColor] (386.86, 80.18) rectangle (389.06,162.88);

\path[fill=fillColor] (389.06, 80.18) rectangle (391.27,162.88);

\path[fill=fillColor] (389.06, 80.18) rectangle (391.27,162.88);

\path[fill=fillColor] (391.27, 80.18) rectangle (393.47,162.88);

\path[fill=fillColor] (391.27, 80.18) rectangle (393.47,162.88);

\path[fill=fillColor] (393.47, 80.18) rectangle (395.67,162.88);

\path[fill=fillColor] (393.47, 80.18) rectangle (395.67,162.88);

\path[fill=fillColor] (395.67, 80.18) rectangle (397.88,162.88);

\path[fill=fillColor] (395.67, 80.18) rectangle (397.88,162.88);

\path[fill=fillColor] (397.88, 80.18) rectangle (400.08,162.88);

\path[fill=fillColor] (397.88, 80.18) rectangle (400.08,162.88);

\path[fill=fillColor] (400.08, 80.18) rectangle (402.28,162.88);

\path[fill=fillColor] (400.08, 80.18) rectangle (402.28,162.88);

\path[fill=fillColor] (402.28, 80.18) rectangle (404.49,162.88);

\path[fill=fillColor] (402.28, 80.18) rectangle (404.49,162.88);

\path[fill=fillColor] (404.49, 80.18) rectangle (406.69,162.88);

\path[fill=fillColor] (404.49, 80.18) rectangle (406.69,162.88);

\path[fill=fillColor] (406.69, 80.18) rectangle (408.90,162.88);

\path[fill=fillColor] (406.69, 80.18) rectangle (408.90,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (408.90, 80.18) rectangle (411.10,162.88);

\path[fill=fillColor] (408.90, 80.18) rectangle (411.10,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (411.10, 80.18) rectangle (413.30,162.88);

\path[fill=fillColor] (411.10, 80.18) rectangle (413.30,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (413.30, 80.18) rectangle (415.51,162.88);

\path[fill=fillColor] (413.30, 80.18) rectangle (415.51,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (415.51, 80.18) rectangle (417.71,162.88);

\path[fill=fillColor] (415.51, 80.18) rectangle (417.71,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (417.71, 80.18) rectangle (419.91,162.88);

\path[fill=fillColor] (417.71, 80.18) rectangle (419.91,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (419.91, 80.18) rectangle (422.12,162.88);

\path[fill=fillColor] (419.91, 80.18) rectangle (422.12,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (422.12, 80.18) rectangle (424.32,162.88);

\path[fill=fillColor] (422.12, 80.18) rectangle (424.32,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (424.32, 80.18) rectangle (426.52,162.88);

\path[fill=fillColor] (424.32, 80.18) rectangle (426.52,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (426.52, 80.18) rectangle (428.73,162.88);

\path[fill=fillColor] (426.52, 80.18) rectangle (428.73,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (428.73, 80.18) rectangle (430.93,162.88);

\path[fill=fillColor] (428.73, 80.18) rectangle (430.93,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (430.93, 80.18) rectangle (433.14,162.88);

\path[fill=fillColor] (430.93, 80.18) rectangle (433.14,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (433.14, 80.18) rectangle (435.34,162.88);

\path[fill=fillColor] (433.14, 80.18) rectangle (435.34,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (435.34, 80.18) rectangle (437.54,162.88);

\path[fill=fillColor] (435.34, 80.18) rectangle (437.54,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (437.54, 80.18) rectangle (439.75,162.88);

\path[fill=fillColor] (437.54, 80.18) rectangle (439.75,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (439.75, 80.18) rectangle (441.95,162.88);

\path[fill=fillColor] (439.75, 80.18) rectangle (441.95,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (441.95, 80.18) rectangle (444.15,162.88);

\path[fill=fillColor] (441.95, 80.18) rectangle (444.15,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (444.15, 80.18) rectangle (446.36,162.88);

\path[fill=fillColor] (444.15, 80.18) rectangle (446.36,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (446.36, 80.18) rectangle (448.56,162.88);

\path[fill=fillColor] (446.36, 80.18) rectangle (448.56,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (448.56, 80.18) rectangle (450.76,162.88);

\path[fill=fillColor] (448.56, 80.18) rectangle (450.76,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (450.76, 80.18) rectangle (452.97,162.88);

\path[fill=fillColor] (450.76, 80.18) rectangle (452.97,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (452.97, 80.18) rectangle (455.17,162.88);

\path[fill=fillColor] (452.97, 80.18) rectangle (455.17,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (455.17, 80.18) rectangle (457.38,162.88);

\path[fill=fillColor] (455.17, 80.18) rectangle (457.38,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (457.38, 80.18) rectangle (459.58,162.88);

\path[fill=fillColor] (457.38, 80.18) rectangle (459.58,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (459.58, 80.18) rectangle (461.78,162.88);

\path[fill=fillColor] (459.58, 80.18) rectangle (461.78,162.88);
\definecolor{fillColor}{gray}{0.40}

\path[fill=fillColor] (461.78, 80.18) rectangle (463.99,162.88);

\path[fill=fillColor] (461.78, 80.18) rectangle (463.99,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (463.99, 80.18) rectangle (466.19,162.88);

\path[fill=fillColor] (463.99, 80.18) rectangle (466.19,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (466.19, 80.18) rectangle (468.39,162.88);

\path[fill=fillColor] (466.19, 80.18) rectangle (468.39,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (468.39, 80.18) rectangle (470.60,162.88);

\path[fill=fillColor] (468.39, 80.18) rectangle (470.60,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (470.60, 80.18) rectangle (472.80,162.88);

\path[fill=fillColor] (470.60, 80.18) rectangle (472.80,162.88);
\definecolor{fillColor}{gray}{0.90}

\path[fill=fillColor] (472.80, 80.18) rectangle (475.00,162.88);

\path[fill=fillColor] (472.80, 80.18) rectangle (475.00,162.88);
\definecolor{fillColor}{RGB}{216,216,216}

\path[fill=fillColor] (475.00, 80.18) rectangle (477.21,162.88);

\path[fill=fillColor] (475.00, 80.18) rectangle (477.21,162.88);
\definecolor{fillColor}{RGB}{183,183,183}

\path[fill=fillColor] (477.21, 80.18) rectangle (479.41,162.88);

\path[fill=fillColor] (477.21, 80.18) rectangle (479.41,162.88);
\definecolor{fillColor}{RGB}{144,144,144}

\path[fill=fillColor] (479.41, 80.18) rectangle (481.61,162.88);

\path[fill=fillColor] (479.41, 80.18) rectangle (481.61,162.88);
\definecolor{fillColor}{RGB}{113,113,113}

\path[fill=fillColor] (481.61, 80.18) rectangle (483.82,162.88);

\path[fill=fillColor] (481.61, 80.18) rectangle (483.82,162.88);
\definecolor{fillColor}{RGB}{51,51,51}

\path[fill=fillColor,fill opacity=0.20] (263.46,141.74) --
	(265.66,136.31) --
	(267.86,135.03) --
	(270.07,135.48) --
	(272.27,134.88) --
	(274.47,135.14) --
	(276.68,136.77) --
	(278.88,137.49) --
	(281.08,137.87) --
	(283.29,138.27) --
	(285.49,137.78) --
	(287.70,137.71) --
	(289.90,137.44) --
	(292.10,137.53) --
	(294.31,136.73) --
	(296.51,135.92) --
	(298.71,134.82) --
	(300.92,132.79) --
	(303.12,132.06) --
	(305.32,132.44) --
	(307.53,131.40) --
	(309.73,131.83) --
	(311.94,130.86) --
	(314.14,129.68) --
	(316.34,128.01) --
	(318.55,126.57) --
	(320.75,126.47) --
	(322.95,126.26) --
	(325.16,124.74) --
	(327.36,123.46) --
	(329.56,122.55) --
	(331.77,123.22) --
	(333.97,125.20) --
	(336.18,126.24) --
	(338.38,126.38) --
	(340.58,126.37) --
	(342.79,128.29) --
	(344.99,130.46) --
	(347.19,133.36) --
	(349.40,138.15) --
	(351.60,135.03) --
	(353.80,134.47) --
	(356.01,134.65) --
	(358.21,135.67) --
	(360.42,136.75) --
	(362.62,137.54) --
	(364.82,139.16) --
	(367.03,140.14) --
	(369.23,139.82) --
	(371.43,140.17) --
	(373.64,141.89) --
	(375.84,143.99) --
	(378.04,143.34) --
	(380.25,143.05) --
	(382.45,143.25) --
	(384.66,142.81) --
	(386.86,143.12) --
	(389.06,143.97) --
	(391.27,143.08) --
	(393.47,143.73) --
	(395.67,142.87) --
	(397.88,140.99) --
	(400.08,137.75) --
	(402.28,136.17) --
	(404.49,132.73) --
	(406.69,130.25) --
	(408.90,128.89) --
	(411.10,125.81) --
	(413.30,124.87) --
	(415.51,125.45) --
	(417.71,128.25) --
	(419.91,133.46) --
	(422.12,129.74) --
	(424.32,128.04) --
	(426.52,127.17) --
	(428.73,127.10) --
	(430.93,128.97) --
	(433.14,130.68) --
	(435.34,131.16) --
	(437.54,130.88) --
	(439.75,131.27) --
	(441.95,133.22) --
	(444.15,135.24) --
	(446.36,136.99) --
	(448.56,137.44) --
	(450.76,137.78) --
	(452.97,139.06) --
	(455.17,140.79) --
	(457.38,142.65) --
	(459.58,146.78) --
	(461.78,144.01) --
	(463.99,141.02) --
	(466.19,139.99) --
	(468.39,139.59) --
	(470.60,139.01) --
	(472.80,138.48) --
	(475.00,138.81) --
	(477.21,139.64) --
	(479.41,139.81) --
	(481.61,140.61) --
	(481.61,103.74) --
	(479.41,105.47) --
	(477.21,106.85) --
	(475.00,109.10) --
	(472.80,110.94) --
	(470.60,111.71) --
	(468.39,112.12) --
	(466.19,112.31) --
	(463.99,111.39) --
	(461.78,108.10) --
	(459.58,104.65) --
	(457.38,108.11) --
	(455.17,109.35) --
	(452.97,110.10) --
	(450.76,109.84) --
	(448.56,108.05) --
	(446.36,106.22) --
	(444.15,105.81) --
	(441.95,105.66) --
	(439.75,105.40) --
	(437.54,103.52) --
	(435.34,100.98) --
	(433.14, 99.24) --
	(430.93, 98.62) --
	(428.73, 98.34) --
	(426.52, 96.72) --
	(424.32, 94.89) --
	(422.12, 92.60) --
	(419.91, 88.05) --
	(417.71, 92.28) --
	(415.51, 94.61) --
	(413.30, 95.30) --
	(411.10, 95.03) --
	(408.90, 93.20) --
	(406.69, 93.49) --
	(404.49, 93.08) --
	(402.28, 91.91) --
	(400.08, 92.84) --
	(397.88, 92.42) --
	(395.67, 93.46) --
	(393.47, 95.36) --
	(391.27, 98.86) --
	(389.06,100.66) --
	(386.86,103.83) --
	(384.66,106.22) --
	(382.45,107.40) --
	(380.25,108.79) --
	(378.04,109.32) --
	(375.84,109.29) --
	(373.64,111.68) --
	(371.43,113.20) --
	(369.23,112.91) --
	(367.03,111.39) --
	(364.82,110.66) --
	(362.62,110.37) --
	(360.42,109.22) --
	(358.21,108.24) --
	(356.01,107.09) --
	(353.80,104.94) --
	(351.60,101.52) --
	(349.40, 95.20) --
	(347.19, 97.37) --
	(344.99, 98.27) --
	(342.79, 98.62) --
	(340.58, 98.81) --
	(338.38, 97.12) --
	(336.18, 95.72) --
	(333.97, 95.39) --
	(331.77, 96.37) --
	(329.56, 96.70) --
	(327.36, 96.10) --
	(325.16, 95.73) --
	(322.95, 95.59) --
	(320.75, 97.06) --
	(318.55, 98.85) --
	(316.34, 99.41) --
	(314.14,100.01) --
	(311.94,101.31) --
	(309.73,102.95) --
	(307.53,106.08) --
	(305.32,107.74) --
	(303.12,110.66) --
	(300.92,112.24) --
	(298.71,112.32) --
	(296.51,113.31) --
	(294.31,114.46) --
	(292.10,115.15) --
	(289.90,116.29) --
	(287.70,116.63) --
	(285.49,116.72) --
	(283.29,116.01) --
	(281.08,115.79) --
	(278.88,115.12) --
	(276.68,114.57) --
	(274.47,114.83) --
	(272.27,113.54) --
	(270.07,111.28) --
	(267.86,110.05) --
	(265.66,107.29) --
	(263.46,100.86) --
	cycle;

\path[fill=fillColor,fill opacity=0.20] (263.46,141.82) --
	(265.66,136.34) --
	(267.86,135.52) --
	(270.07,136.06) --
	(272.27,135.51) --
	(274.47,135.75) --
	(276.68,137.22) --
	(278.88,137.79) --
	(281.08,137.89) --
	(283.29,138.21) --
	(285.49,137.46) --
	(287.70,136.54) --
	(289.90,137.15) --
	(292.10,137.40) --
	(294.31,136.53) --
	(296.51,135.84) --
	(298.71,134.60) --
	(300.92,132.54) --
	(303.12,131.69) --
	(305.32,131.85) --
	(307.53,130.98) --
	(309.73,131.59) --
	(311.94,130.68) --
	(314.14,129.60) --
	(316.34,127.71) --
	(318.55,126.80) --
	(320.75,126.65) --
	(322.95,126.60) --
	(325.16,125.11) --
	(327.36,123.98) --
	(329.56,123.22) --
	(331.77,124.22) --
	(333.97,126.36) --
	(336.18,127.87) --
	(338.38,128.46) --
	(340.58,129.71) --
	(342.79,131.17) --
	(344.99,131.79) --
	(347.19,133.66) --
	(349.40,137.25) --
	(351.60,135.30) --
	(353.80,134.50) --
	(356.01,134.58) --
	(358.21,135.65) --
	(360.42,136.27) --
	(362.62,137.73) --
	(364.82,138.80) --
	(367.03,139.92) --
	(369.23,139.67) --
	(371.43,140.15) --
	(373.64,141.74) --
	(375.84,146.31) --
	(378.04,145.38) --
	(380.25,144.31) --
	(382.45,144.71) --
	(384.66,145.33) --
	(386.86,145.88) --
	(389.06,148.11) --
	(391.27,148.33) --
	(393.47,145.49) --
	(395.67,144.52) --
	(397.88,142.95) --
	(400.08,139.43) --
	(402.28,136.48) --
	(404.49,136.90) --
	(406.69,134.06) --
	(408.90,130.05) --
	(411.10,127.31) --
	(413.30,126.21) --
	(415.51,126.85) --
	(417.71,129.37) --
	(419.91,133.78) --
	(422.12,130.65) --
	(424.32,129.37) --
	(426.52,129.84) --
	(428.73,130.25) --
	(430.93,131.29) --
	(433.14,132.22) --
	(435.34,132.04) --
	(437.54,131.41) --
	(439.75,131.44) --
	(441.95,133.37) --
	(444.15,135.39) --
	(446.36,136.85) --
	(448.56,136.95) --
	(450.76,137.70) --
	(452.97,139.17) --
	(455.17,140.86) --
	(457.38,142.73) --
	(459.58,146.72) --
	(461.78,143.09) --
	(463.99,141.07) --
	(466.19,140.17) --
	(468.39,139.93) --
	(470.60,139.51) --
	(472.80,138.37) --
	(475.00,138.72) --
	(477.21,139.40) --
	(479.41,139.55) --
	(481.61,140.00) --
	(481.61,103.00) --
	(479.41,104.54) --
	(477.21,105.96) --
	(475.00,108.28) --
	(472.80,110.55) --
	(470.60,110.92) --
	(468.39,111.43) --
	(466.19,111.60) --
	(463.99,110.71) --
	(461.78,108.43) --
	(459.58,104.01) --
	(457.38,107.06) --
	(455.17,107.79) --
	(452.97,107.67) --
	(450.76,107.27) --
	(448.56,106.58) --
	(446.36,105.19) --
	(444.15,104.87) --
	(441.95,104.78) --
	(439.75,104.65) --
	(437.54,103.03) --
	(435.34,101.06) --
	(433.14, 99.47) --
	(430.93, 98.84) --
	(428.73, 98.18) --
	(426.52, 96.81) --
	(424.32, 95.90) --
	(422.12, 93.73) --
	(419.91, 89.60) --
	(417.71, 93.05) --
	(415.51, 95.39) --
	(413.30, 96.14) --
	(411.10, 95.11) --
	(408.90, 93.34) --
	(406.69, 91.81) --
	(404.49, 91.59) --
	(402.28, 94.37) --
	(400.08, 93.72) --
	(397.88, 92.36) --
	(395.67, 92.60) --
	(393.47, 94.34) --
	(391.27, 93.93) --
	(389.06, 94.37) --
	(386.86, 96.49) --
	(384.66, 98.17) --
	(382.45,101.09) --
	(380.25,103.69) --
	(378.04,104.09) --
	(375.84,104.44) --
	(373.64,110.14) --
	(371.43,112.11) --
	(369.23,111.99) --
	(367.03,110.11) --
	(364.82,108.81) --
	(362.62,107.55) --
	(360.42,107.67) --
	(358.21,107.13) --
	(356.01,106.54) --
	(353.80,104.47) --
	(351.60,101.04) --
	(349.40, 96.42) --
	(347.19, 97.93) --
	(344.99, 98.09) --
	(342.79, 97.43) --
	(340.58, 97.66) --
	(338.38, 96.88) --
	(336.18, 95.26) --
	(333.97, 95.04) --
	(331.77, 96.12) --
	(329.56, 96.73) --
	(327.36, 96.02) --
	(325.16, 95.50) --
	(322.95, 95.06) --
	(320.75, 95.96) --
	(318.55, 96.95) --
	(316.34, 98.18) --
	(314.14, 99.02) --
	(311.94,100.59) --
	(309.73,102.22) --
	(307.53,105.42) --
	(305.32,107.17) --
	(303.12,109.91) --
	(300.92,111.65) --
	(298.71,111.99) --
	(296.51,113.07) --
	(294.31,114.58) --
	(292.10,115.42) --
	(289.90,116.83) --
	(287.70,118.04) --
	(285.49,117.15) --
	(283.29,116.19) --
	(281.08,116.03) --
	(278.88,115.26) --
	(276.68,114.71) --
	(274.47,114.90) --
	(272.27,113.57) --
	(270.07,111.30) --
	(267.86,110.22) --
	(265.66,108.16) --
	(263.46,101.84) --
	cycle;
\definecolor{drawColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 7pt off 3pt ,line join=round] (263.46,118.22) --
	(265.66,119.81) --
	(267.86,121.35) --
	(270.07,122.82) --
	(272.27,124.18) --
	(274.47,125.39) --
	(276.68,126.42) --
	(278.88,127.25) --
	(281.08,127.86) --
	(283.29,128.23) --
	(285.49,128.36) --
	(287.70,128.23) --
	(289.90,127.86) --
	(292.10,127.25) --
	(294.31,126.42) --
	(296.51,125.39) --
	(298.71,124.18) --
	(300.92,122.82) --
	(303.12,121.35) --
	(305.32,119.81) --
	(307.53,118.22) --
	(309.73,116.63) --
	(311.94,115.09) --
	(314.14,113.62) --
	(316.34,112.26) --
	(318.55,111.05) --
	(320.75,110.02) --
	(322.95,109.19) --
	(325.16,108.58) --
	(327.36,108.21) --
	(329.56,108.08) --
	(331.77,108.21) --
	(333.97,108.58) --
	(336.18,109.19) --
	(338.38,110.02) --
	(340.58,111.05) --
	(342.79,112.26) --
	(344.99,113.62) --
	(347.19,115.09) --
	(349.40,116.63) --
	(351.60,118.22) --
	(353.80,119.81) --
	(356.01,121.35) --
	(358.21,122.82) --
	(360.42,124.18) --
	(362.62,125.39) --
	(364.82,126.42) --
	(367.03,127.25) --
	(369.23,127.86) --
	(371.43,128.23) --
	(373.64,128.36) --
	(375.84,128.23) --
	(378.04,127.86) --
	(380.25,127.25) --
	(382.45,126.42) --
	(384.66,125.39) --
	(386.86,124.18) --
	(389.06,122.82) --
	(391.27,121.35) --
	(393.47,119.81) --
	(395.67,118.22) --
	(397.88,116.63) --
	(400.08,115.09) --
	(402.28,113.62) --
	(404.49,112.26) --
	(406.69,111.05) --
	(408.90,110.02) --
	(411.10,109.19) --
	(413.30,108.58) --
	(415.51,108.21) --
	(417.71,108.08) --
	(419.91,108.21) --
	(422.12,108.58) --
	(424.32,109.19) --
	(426.52,110.02) --
	(428.73,111.05) --
	(430.93,112.26) --
	(433.14,113.62) --
	(435.34,115.09) --
	(437.54,116.63) --
	(439.75,118.22) --
	(441.95,119.81) --
	(444.15,121.35) --
	(446.36,122.82) --
	(448.56,124.18) --
	(450.76,125.39) --
	(452.97,126.42) --
	(455.17,127.25) --
	(457.38,127.86) --
	(459.58,128.23) --
	(461.78,128.36) --
	(463.99,128.23) --
	(466.19,127.86) --
	(468.39,127.25) --
	(470.60,126.42) --
	(472.80,125.39) --
	(475.00,124.18) --
	(477.21,122.82) --
	(479.41,121.35) --
	(481.61,119.81);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 4pt off 4pt ,line join=round] (263.46,121.30) --
	(265.66,121.80) --
	(267.86,122.54) --
	(270.07,123.38) --
	(272.27,124.21) --
	(274.47,124.99) --
	(276.68,125.67) --
	(278.88,126.31) --
	(281.08,126.83) --
	(283.29,127.14) --
	(285.49,127.25) --
	(287.70,127.17) --
	(289.90,126.86) --
	(292.10,126.34) --
	(294.31,125.60) --
	(296.51,124.62) --
	(298.71,123.57) --
	(300.92,122.52) --
	(303.12,121.36) --
	(305.32,120.09) --
	(307.53,118.74) --
	(309.73,117.39) --
	(311.94,116.09) --
	(314.14,114.84) --
	(316.34,113.71) --
	(318.55,112.71) --
	(320.75,111.77) --
	(322.95,110.92) --
	(325.16,110.24) --
	(327.36,109.78) --
	(329.56,109.63) --
	(331.77,109.79) --
	(333.97,110.30) --
	(336.18,110.98) --
	(338.38,111.75) --
	(340.58,112.59) --
	(342.79,113.45) --
	(344.99,114.37) --
	(347.19,115.37) --
	(349.40,116.67) --
	(351.60,118.28) --
	(353.80,119.71) --
	(356.01,120.87) --
	(358.21,121.96) --
	(360.42,122.99) --
	(362.62,123.95) --
	(364.82,124.91) --
	(367.03,125.76) --
	(369.23,126.37) --
	(371.43,126.69) --
	(373.64,126.78) --
	(375.84,126.64) --
	(378.04,126.33) --
	(380.25,125.92) --
	(382.45,125.32) --
	(384.66,124.52) --
	(386.86,123.48) --
	(389.06,122.32) --
	(391.27,120.97) --
	(393.47,119.55) --
	(395.67,118.16) --
	(397.88,116.71) --
	(400.08,115.29) --
	(402.28,114.04) --
	(404.49,112.91) --
	(406.69,111.87) --
	(408.90,111.05) --
	(411.10,110.42) --
	(413.30,110.08) --
	(415.51,110.03) --
	(417.71,110.26) --
	(419.91,110.75) --
	(422.12,111.17) --
	(424.32,111.47) --
	(426.52,111.94) --
	(428.73,112.72) --
	(430.93,113.79) --
	(433.14,114.96) --
	(435.34,116.07) --
	(437.54,117.20) --
	(439.75,118.34) --
	(441.95,119.44) --
	(444.15,120.52) --
	(446.36,121.61) --
	(448.56,122.75) --
	(450.76,123.81) --
	(452.97,124.58) --
	(455.17,125.07) --
	(457.38,125.38) --
	(459.58,125.71) --
	(461.78,126.06) --
	(463.99,126.21) --
	(466.19,126.15) --
	(468.39,125.85) --
	(470.60,125.36) --
	(472.80,124.71) --
	(475.00,123.96) --
	(477.21,123.24) --
	(479.41,122.64) --
	(481.61,122.17);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 2.3pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.46,121.83) --
	(265.66,122.25) --
	(267.86,122.87) --
	(270.07,123.68) --
	(272.27,124.54) --
	(274.47,125.33) --
	(276.68,125.97) --
	(278.88,126.52) --
	(281.08,126.96) --
	(283.29,127.20) --
	(285.49,127.31) --
	(287.70,127.29) --
	(289.90,126.99) --
	(292.10,126.41) --
	(294.31,125.56) --
	(296.51,124.46) --
	(298.71,123.29) --
	(300.92,122.10) --
	(303.12,120.80) --
	(305.32,119.51) --
	(307.53,118.20) --
	(309.73,116.90) --
	(311.94,115.63) --
	(314.14,114.31) --
	(316.34,112.95) --
	(318.55,111.88) --
	(320.75,111.30) --
	(322.95,110.83) --
	(325.16,110.31) --
	(327.36,110.00) --
	(329.56,109.98) --
	(331.77,110.17) --
	(333.97,110.70) --
	(336.18,111.56) --
	(338.38,112.67) --
	(340.58,113.68) --
	(342.79,114.30) --
	(344.99,114.94) --
	(347.19,115.79) --
	(349.40,116.84) --
	(351.60,118.17) --
	(353.80,119.49) --
	(356.01,120.56) --
	(358.21,121.39) --
	(360.42,121.97) --
	(362.62,122.64) --
	(364.82,123.80) --
	(367.03,125.02) --
	(369.23,125.83) --
	(371.43,126.13) --
	(373.64,125.94) --
	(375.84,125.38) --
	(378.04,124.73) --
	(380.25,124.00) --
	(382.45,122.90) --
	(384.66,121.75) --
	(386.86,121.19) --
	(389.06,121.24) --
	(391.27,121.13) --
	(393.47,119.91) --
	(395.67,118.56) --
	(397.88,117.66) --
	(400.08,116.57) --
	(402.28,115.42) --
	(404.49,114.25) --
	(406.69,112.93) --
	(408.90,111.70) --
	(411.10,111.21) --
	(413.30,111.17) --
	(415.51,111.12) --
	(417.71,111.21) --
	(419.91,111.69) --
	(422.12,112.19) --
	(424.32,112.63) --
	(426.52,113.33) --
	(428.73,114.21) --
	(430.93,115.06) --
	(433.14,115.84) --
	(435.34,116.55) --
	(437.54,117.22) --
	(439.75,118.04) --
	(441.95,119.08) --
	(444.15,120.13) --
	(446.36,121.02) --
	(448.56,121.76) --
	(450.76,122.48) --
	(452.97,123.42) --
	(455.17,124.32) --
	(457.38,124.90) --
	(459.58,125.37) --
	(461.78,125.76) --
	(463.99,125.89) --
	(466.19,125.88) --
	(468.39,125.68) --
	(470.60,125.22) --
	(472.80,124.46) --
	(475.00,123.50) --
	(477.21,122.68) --
	(479.41,122.05) --
	(481.61,121.50);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (263.46,100.86) --
	(265.66,107.29) --
	(267.86,110.05) --
	(270.07,111.28) --
	(272.27,113.54) --
	(274.47,114.83) --
	(276.68,114.57) --
	(278.88,115.12) --
	(281.08,115.79) --
	(283.29,116.01) --
	(285.49,116.72) --
	(287.70,116.63) --
	(289.90,116.29) --
	(292.10,115.15) --
	(294.31,114.46) --
	(296.51,113.31) --
	(298.71,112.32) --
	(300.92,112.24) --
	(303.12,110.66) --
	(305.32,107.74) --
	(307.53,106.08) --
	(309.73,102.95) --
	(311.94,101.31) --
	(314.14,100.01) --
	(316.34, 99.41) --
	(318.55, 98.85) --
	(320.75, 97.06) --
	(322.95, 95.59) --
	(325.16, 95.73) --
	(327.36, 96.10) --
	(329.56, 96.70) --
	(331.77, 96.37) --
	(333.97, 95.39) --
	(336.18, 95.72) --
	(338.38, 97.12) --
	(340.58, 98.81) --
	(342.79, 98.62) --
	(344.99, 98.27) --
	(347.19, 97.37) --
	(349.40, 95.20) --
	(351.60,101.52) --
	(353.80,104.94) --
	(356.01,107.09) --
	(358.21,108.24) --
	(360.42,109.22) --
	(362.62,110.37) --
	(364.82,110.66) --
	(367.03,111.39) --
	(369.23,112.91) --
	(371.43,113.20) --
	(373.64,111.68) --
	(375.84,109.29) --
	(378.04,109.32) --
	(380.25,108.79) --
	(382.45,107.40) --
	(384.66,106.22) --
	(386.86,103.83) --
	(389.06,100.66) --
	(391.27, 98.86) --
	(393.47, 95.36) --
	(395.67, 93.46) --
	(397.88, 92.42) --
	(400.08, 92.84) --
	(402.28, 91.91) --
	(404.49, 93.08) --
	(406.69, 93.49) --
	(408.90, 93.20) --
	(411.10, 95.03) --
	(413.30, 95.30) --
	(415.51, 94.61) --
	(417.71, 92.28) --
	(419.91, 88.05) --
	(422.12, 92.60) --
	(424.32, 94.89) --
	(426.52, 96.72) --
	(428.73, 98.34) --
	(430.93, 98.62) --
	(433.14, 99.24) --
	(435.34,100.98) --
	(437.54,103.52) --
	(439.75,105.40) --
	(441.95,105.66) --
	(444.15,105.81) --
	(446.36,106.22) --
	(448.56,108.05) --
	(450.76,109.84) --
	(452.97,110.10) --
	(455.17,109.35) --
	(457.38,108.11) --
	(459.58,104.65) --
	(461.78,108.10) --
	(463.99,111.39) --
	(466.19,112.31) --
	(468.39,112.12) --
	(470.60,111.71) --
	(472.80,110.94) --
	(475.00,109.10) --
	(477.21,106.85) --
	(479.41,105.47) --
	(481.61,103.74);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.46,101.84) --
	(265.66,108.16) --
	(267.86,110.22) --
	(270.07,111.30) --
	(272.27,113.57) --
	(274.47,114.90) --
	(276.68,114.71) --
	(278.88,115.26) --
	(281.08,116.03) --
	(283.29,116.19) --
	(285.49,117.15) --
	(287.70,118.04) --
	(289.90,116.83) --
	(292.10,115.42) --
	(294.31,114.58) --
	(296.51,113.07) --
	(298.71,111.99) --
	(300.92,111.65) --
	(303.12,109.91) --
	(305.32,107.17) --
	(307.53,105.42) --
	(309.73,102.22) --
	(311.94,100.59) --
	(314.14, 99.02) --
	(316.34, 98.18) --
	(318.55, 96.95) --
	(320.75, 95.96) --
	(322.95, 95.06) --
	(325.16, 95.50) --
	(327.36, 96.02) --
	(329.56, 96.73) --
	(331.77, 96.12) --
	(333.97, 95.04) --
	(336.18, 95.26) --
	(338.38, 96.88) --
	(340.58, 97.66) --
	(342.79, 97.43) --
	(344.99, 98.09) --
	(347.19, 97.93) --
	(349.40, 96.42) --
	(351.60,101.04) --
	(353.80,104.47) --
	(356.01,106.54) --
	(358.21,107.13) --
	(360.42,107.67) --
	(362.62,107.55) --
	(364.82,108.81) --
	(367.03,110.11) --
	(369.23,111.99) --
	(371.43,112.11) --
	(373.64,110.14) --
	(375.84,104.44) --
	(378.04,104.09) --
	(380.25,103.69) --
	(382.45,101.09) --
	(384.66, 98.17) --
	(386.86, 96.49) --
	(389.06, 94.37) --
	(391.27, 93.93) --
	(393.47, 94.34) --
	(395.67, 92.60) --
	(397.88, 92.36) --
	(400.08, 93.72) --
	(402.28, 94.37) --
	(404.49, 91.59) --
	(406.69, 91.81) --
	(408.90, 93.34) --
	(411.10, 95.11) --
	(413.30, 96.14) --
	(415.51, 95.39) --
	(417.71, 93.05) --
	(419.91, 89.60) --
	(422.12, 93.73) --
	(424.32, 95.90) --
	(426.52, 96.81) --
	(428.73, 98.18) --
	(430.93, 98.84) --
	(433.14, 99.47) --
	(435.34,101.06) --
	(437.54,103.03) --
	(439.75,104.65) --
	(441.95,104.78) --
	(444.15,104.87) --
	(446.36,105.19) --
	(448.56,106.58) --
	(450.76,107.27) --
	(452.97,107.67) --
	(455.17,107.79) --
	(457.38,107.06) --
	(459.58,104.01) --
	(461.78,108.43) --
	(463.99,110.71) --
	(466.19,111.60) --
	(468.39,111.43) --
	(470.60,110.92) --
	(472.80,110.55) --
	(475.00,108.28) --
	(477.21,105.96) --
	(479.41,104.54) --
	(481.61,103.00);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (263.46,141.74) --
	(265.66,136.31) --
	(267.86,135.03) --
	(270.07,135.48) --
	(272.27,134.88) --
	(274.47,135.14) --
	(276.68,136.77) --
	(278.88,137.49) --
	(281.08,137.87) --
	(283.29,138.27) --
	(285.49,137.78) --
	(287.70,137.71) --
	(289.90,137.44) --
	(292.10,137.53) --
	(294.31,136.73) --
	(296.51,135.92) --
	(298.71,134.82) --
	(300.92,132.79) --
	(303.12,132.06) --
	(305.32,132.44) --
	(307.53,131.40) --
	(309.73,131.83) --
	(311.94,130.86) --
	(314.14,129.68) --
	(316.34,128.01) --
	(318.55,126.57) --
	(320.75,126.47) --
	(322.95,126.26) --
	(325.16,124.74) --
	(327.36,123.46) --
	(329.56,122.55) --
	(331.77,123.22) --
	(333.97,125.20) --
	(336.18,126.24) --
	(338.38,126.38) --
	(340.58,126.37) --
	(342.79,128.29) --
	(344.99,130.46) --
	(347.19,133.36) --
	(349.40,138.15) --
	(351.60,135.03) --
	(353.80,134.47) --
	(356.01,134.65) --
	(358.21,135.67) --
	(360.42,136.75) --
	(362.62,137.54) --
	(364.82,139.16) --
	(367.03,140.14) --
	(369.23,139.82) --
	(371.43,140.17) --
	(373.64,141.89) --
	(375.84,143.99) --
	(378.04,143.34) --
	(380.25,143.05) --
	(382.45,143.25) --
	(384.66,142.81) --
	(386.86,143.12) --
	(389.06,143.97) --
	(391.27,143.08) --
	(393.47,143.73) --
	(395.67,142.87) --
	(397.88,140.99) --
	(400.08,137.75) --
	(402.28,136.17) --
	(404.49,132.73) --
	(406.69,130.25) --
	(408.90,128.89) --
	(411.10,125.81) --
	(413.30,124.87) --
	(415.51,125.45) --
	(417.71,128.25) --
	(419.91,133.46) --
	(422.12,129.74) --
	(424.32,128.04) --
	(426.52,127.17) --
	(428.73,127.10) --
	(430.93,128.97) --
	(433.14,130.68) --
	(435.34,131.16) --
	(437.54,130.88) --
	(439.75,131.27) --
	(441.95,133.22) --
	(444.15,135.24) --
	(446.36,136.99) --
	(448.56,137.44) --
	(450.76,137.78) --
	(452.97,139.06) --
	(455.17,140.79) --
	(457.38,142.65) --
	(459.58,146.78) --
	(461.78,144.01) --
	(463.99,141.02) --
	(466.19,139.99) --
	(468.39,139.59) --
	(470.60,139.01) --
	(472.80,138.48) --
	(475.00,138.81) --
	(477.21,139.64) --
	(479.41,139.81) --
	(481.61,140.61);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (263.46,141.82) --
	(265.66,136.34) --
	(267.86,135.52) --
	(270.07,136.06) --
	(272.27,135.51) --
	(274.47,135.75) --
	(276.68,137.22) --
	(278.88,137.79) --
	(281.08,137.89) --
	(283.29,138.21) --
	(285.49,137.46) --
	(287.70,136.54) --
	(289.90,137.15) --
	(292.10,137.40) --
	(294.31,136.53) --
	(296.51,135.84) --
	(298.71,134.60) --
	(300.92,132.54) --
	(303.12,131.69) --
	(305.32,131.85) --
	(307.53,130.98) --
	(309.73,131.59) --
	(311.94,130.68) --
	(314.14,129.60) --
	(316.34,127.71) --
	(318.55,126.80) --
	(320.75,126.65) --
	(322.95,126.60) --
	(325.16,125.11) --
	(327.36,123.98) --
	(329.56,123.22) --
	(331.77,124.22) --
	(333.97,126.36) --
	(336.18,127.87) --
	(338.38,128.46) --
	(340.58,129.71) --
	(342.79,131.17) --
	(344.99,131.79) --
	(347.19,133.66) --
	(349.40,137.25) --
	(351.60,135.30) --
	(353.80,134.50) --
	(356.01,134.58) --
	(358.21,135.65) --
	(360.42,136.27) --
	(362.62,137.73) --
	(364.82,138.80) --
	(367.03,139.92) --
	(369.23,139.67) --
	(371.43,140.15) --
	(373.64,141.74) --
	(375.84,146.31) --
	(378.04,145.38) --
	(380.25,144.31) --
	(382.45,144.71) --
	(384.66,145.33) --
	(386.86,145.88) --
	(389.06,148.11) --
	(391.27,148.33) --
	(393.47,145.49) --
	(395.67,144.52) --
	(397.88,142.95) --
	(400.08,139.43) --
	(402.28,136.48) --
	(404.49,136.90) --
	(406.69,134.06) --
	(408.90,130.05) --
	(411.10,127.31) --
	(413.30,126.21) --
	(415.51,126.85) --
	(417.71,129.37) --
	(419.91,133.78) --
	(422.12,130.65) --
	(424.32,129.37) --
	(426.52,129.84) --
	(428.73,130.25) --
	(430.93,131.29) --
	(433.14,132.22) --
	(435.34,132.04) --
	(437.54,131.41) --
	(439.75,131.44) --
	(441.95,133.37) --
	(444.15,135.39) --
	(446.36,136.85) --
	(448.56,136.95) --
	(450.76,137.70) --
	(452.97,139.17) --
	(455.17,140.86) --
	(457.38,142.73) --
	(459.58,146.72) --
	(461.78,143.09) --
	(463.99,141.07) --
	(466.19,140.17) --
	(468.39,139.93) --
	(470.60,139.51) --
	(472.80,138.37) --
	(475.00,138.72) --
	(477.21,139.40) --
	(479.41,139.55) --
	(481.61,140.00);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (263.46, 80.18) rectangle (483.82,162.88);
\end{scope}
\begin{scope}
\path[clip] ( 31.71,339.28) rectangle (252.07,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.71,339.28) rectangle (252.07,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.89,344.53) {$u(\tau)$};
\end{scope}
\begin{scope}
\path[clip] (263.46,339.28) rectangle (483.82,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (263.46,339.28) rectangle (483.82,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (373.64,344.53) {$w(\tau)$};
\end{scope}
\begin{scope}
\path[clip] (483.82,256.58) rectangle (500.39,339.28);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (483.82,256.58) rectangle (500.39,339.28);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (489.07,297.93) {$\gamma_1$};
\end{scope}
\begin{scope}
\path[clip] (483.82,168.38) rectangle (500.39,251.08);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (483.82,168.38) rectangle (500.39,251.08);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (489.07,209.73) {$\gamma_2$};
\end{scope}
\begin{scope}
\path[clip] (483.82, 80.18) rectangle (500.39,162.88);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (483.82, 80.18) rectangle (500.39,162.88);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (489.07,121.53) {$\gamma_3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.71, 77.43) --
	( 31.71, 80.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.80, 77.43) --
	( 86.80, 80.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.89, 77.43) --
	(141.89, 80.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.98, 77.43) --
	(196.98, 80.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.07, 77.43) --
	(252.07, 80.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.71, 69.17) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.80, 69.17) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.89, 69.17) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.98, 69.17) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.07, 69.17) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.46, 77.43) --
	(263.46, 80.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.55, 77.43) --
	(318.55, 80.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.64, 77.43) --
	(373.64, 80.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.73, 77.43) --
	(428.73, 80.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (483.82, 77.43) --
	(483.82, 80.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (263.46, 69.17) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (318.55, 69.17) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (373.64, 69.17) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (428.73, 69.17) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (483.82, 69.17) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,271.31) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,291.59) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,311.86) {24};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,332.14) {28};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,274.34) --
	( 31.71,274.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,294.62) --
	( 31.71,294.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,314.89) --
	( 31.71,314.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,335.17) --
	( 31.71,335.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,183.11) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,203.39) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,223.67) {24};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,243.94) {28};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,186.14) --
	( 31.71,186.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,206.42) --
	( 31.71,206.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,226.70) --
	( 31.71,226.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,246.97) --
	( 31.71,246.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 94.91) {16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,115.19) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,135.47) {24};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,155.75) {28};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 97.94) --
	( 31.71, 97.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,118.22) --
	( 31.71,118.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,138.50) --
	( 31.71,138.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,158.78) --
	( 31.71,158.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (257.77, 57.14) {Frame $\tau$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,209.73) {Curve (pixel)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.77,  5.50) rectangle (253.27, 44.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (105.51,  24.27) {
	\pgfimage[width=142.26pt,height= 14.23pt,interpolate=true]{imgs/simu_example_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (105.75, 12.71) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.38, 12.71) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.01, 12.71) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.64, 12.71) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (200.27, 12.71) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.90, 12.71) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.54, 12.71) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 40.27, 20.96) {Amplitude};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (105.75, 24.27) -- (105.75, 27.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (129.38, 24.27) -- (129.38, 27.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (153.01, 24.27) -- (153.01, 27.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.64, 24.27) -- (176.64, 27.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.27, 24.27) -- (200.27, 27.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (223.90, 24.27) -- (223.90, 27.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (247.54, 24.27) -- (247.54, 27.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] (105.75, 35.65) -- (105.75, 38.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (129.38, 35.65) -- (129.38, 38.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (153.01, 35.65) -- (153.01, 38.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (176.64, 35.65) -- (176.64, 38.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (200.27, 35.65) -- (200.27, 38.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (223.90, 35.65) -- (223.90, 38.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] (247.54, 35.65) -- (247.54, 38.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (258.96,  5.50) rectangle (480.76, 44.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (264.46, 20.96) {Curve Type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (335.85, 24.27) rectangle (378.52, 38.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 7pt off 3pt ,line join=round] (340.11, 31.38) -- (374.26, 31.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 7pt off 3pt ,line join=round] (340.11, 31.38) -- (374.26, 31.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 7pt off 3pt ,line join=round] (340.11, 31.38) -- (374.26, 31.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{37,132,142}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 7pt off 3pt ,line join=round] (340.11, 31.38) -- (374.26, 31.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (384.22, 24.27) rectangle (426.89, 38.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 4pt off 4pt ,line join=round] (388.48, 31.38) -- (422.63, 31.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 4pt off 4pt ,line join=round] (388.48, 31.38) -- (422.63, 31.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 4pt off 4pt ,line join=round] (388.48, 31.38) -- (422.63, 31.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 4pt off 4pt ,line join=round] (388.48, 31.38) -- (422.63, 31.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (432.58, 24.27) rectangle (475.26, 38.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (436.85, 31.38) -- (471.00, 31.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (436.85, 31.38) -- (471.00, 31.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (436.85, 31.38) -- (471.00, 31.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{187,223,39}

\path[draw=drawColor,line width= 2.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (436.85, 31.38) -- (471.00, 31.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (357.18, 12.71) {Exact};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (405.55, 12.71) {Clean};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (453.92, 12.71) {Noisy};
\end{scope}
\end{tikzpicture}

